A Speed-up for Helsgaun's TSP Heuristic by Relaxing the Positive Gain Criterion

The Traveling Salesman Problem (TSP) is one of the most extensively researched and widely applied combinatorial optimization problems. It is NP-hard even in the symmetric and metric case. Building upon elaborate research, state-of-the-art exact solvers such as CONCORDE can solve TSP instances with several ten thousand vertices. A key ingredient for these integer programming approaches are fast heuristics to find a good initial solution, in particular the Lin-Kernighan-Helsgaun (LKH) heuristic. For instances with few hundred vertices heuristics like LKH often find an optimal solution. In this work we develop variations of LKH that perform significantly better on large instances. LKH repeatedly improves an initially random tour by exchanging edges along alternating circles. Thereby, it respects several criteria designed to quickly find alternating circles that give a feasible improvement of the tour. Among those criteria, the positive gain criterion stayed mostly untouched in previous research. It requires that, while constructing an alternating circle, the total gain has to be positive after each pair of edges. We relax this criterion carefully leading to improvement steps hitherto undiscovered by LKH. We confirm this improvement experimentally via extensive simulations on various benchmark libraries for TSP. Our computational study shows that for large instances our method is on average 13% faster than the latest version of LKH.

==> (inline-0) <==
\begin{filecontents*}{Latex_Comparison_Medium_POPMUSIC.csv}
Problem;CandidateModel;Candidates;Optimum;RunsLKH;RunsOur;CostMinLKH;CostMinOur;CostAvgLKH;CostAvgOur;CostMaxLKH;CostMaxOur;GapMinLKH;GapMinOur;GapAvgLKH;GapAvgOur;GapMaxLKH;GapMaxOur;TimeMinLKH;TimeMinOur;TimeAvgLKH;TimeAvgOur;TimeMaxLKH;TimeMaxOur;CostMinChange;CostAvgChange;CostMaxChange;GapMinChange;GapAvgChange;GapMaxChange;TimeMinChange;TimeAvgChange;TimeMaxChange
DIMACS\_C3k.4;POPMUSIC;5;18864046;10.00;10.00;18864046;18864046;18864046;18864046;18864046;18864046;0.0;0.0;0.0;0.0;0.0;0.0;70.68;\textcolor{green}{\textbf{52.54}};75.88;\textcolor{green}{\textbf{61.37}};81.05;\textcolor{green}{\textbf{72.35}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-25.66;-19.12;-10.73
DIMACS\_C3k.0;POPMUSIC;5;19198258;10.00;10.00;19198258;19198258;19198258;19198258;19198258;19198258;0.0;0.0;0.0;0.0;0.0;0.0;96.96;\textcolor{green}{\textbf{85.44}};114.1;\textcolor{green}{\textbf{111.4}};141.8;\textcolor{green}{\textbf{127.9}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-11.88;-2.37;-9.80
DIMACS\_C3k.3;POPMUSIC;5;19108508;10.00;10.00;19108508;19108508;19108508;19108508;19108508;19108508;0.0;0.0;0.0;0.0;0.0;0.0;132.1;\textcolor{green}{\textbf{111.2}};150.3;\textcolor{green}{\textbf{129.6}};162.2;\textcolor{green}{\textbf{149.7}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-15.82;-13.77;-7.71
DIMACS\_C3k.2;POPMUSIC;5;19547551;10.00;10.00;19547551;19547551;19548164;\textcolor{green}{\textbf{19548028}};19548232;19548232;0.0;0.0;3.10e-05;\textcolor{green}{\textbf{2.40e-05}};3.50e-05;3.50e-05;157.8;\textcolor{green}{\textbf{141.8}};170.8;\textcolor{red}{\textit{174.5}};215.3;\textcolor{red}{\textit{231.8}};$\pm$ 0;-6.96e-04;$\pm$ 0;$\pm$ 0;-22.58;$\pm$ 0;-10.14;+2.17;+7.66
DIMACS\_E3k.2;POPMUSIC;5;40303394;10.00;10.00;40303394;\textcolor{red}{\textit{40303431}};40303427;\textcolor{red}{\textit{40303431}};40303431;40303431;0.0;\textcolor{red}{\textit{1e-06}};1e-06;1e-06;1e-06;1e-06;57.71;\textcolor{green}{\textbf{47.07}};65.17;\textcolor{green}{\textbf{53.31}};87.12;\textcolor{green}{\textbf{61.58}};+9.18e-05;+9.92e-06;$\pm$ 0;+0.00e+00;$\pm$ 0;$\pm$ 0;-18.44;-18.20;-29.32
DIMACS\_E3k.0;POPMUSIC;5;40634081;10.00;10.00;40634081;40634081;40635322;\textcolor{red}{\textit{40635989}};40636651;\textcolor{red}{\textit{40638687}};0.0;0.0;3.10e-05;\textcolor{red}{\textit{4.70e-05}};6.30e-05;\textcolor{red}{\textit{1.13e-04}};74.80;\textcolor{green}{\textbf{50.48}};112.0;\textcolor{green}{\textbf{78.70}};195.8;\textcolor{green}{\textbf{164.7}};$\pm$ 0;+1.64e-03;+5.01e-03;$\pm$ 0;+51.61;+79.37;-32.51;-29.73;-15.88
DIMACS\_E3k.1;POPMUSIC;5;40315287;10.00;10.00;40315287;40315287;40315784;\textcolor{green}{\textbf{40315287}};40320254;\textcolor{green}{\textbf{40315287}};0.0;0.0;1.20e-05;\textcolor{green}{\textbf{0.0}};1.23e-04;\textcolor{green}{\textbf{0.0}};67.77;\textcolor{green}{\textbf{52.70}};91.41;\textcolor{green}{\textbf{65.32}};111.2;\textcolor{green}{\textbf{91.85}};$\pm$ 0;-1.23e-03;-1.23e-02;$\pm$ 0;-100.00;-100.00;-22.24;-28.54;-17.40
DIMACS\_E3k.3;POPMUSIC;5;40589659;10.00;10.00;40589659;40589659;40591390;\textcolor{red}{\textit{40591937}};40600328;\textcolor{green}{\textbf{40597729}};0.0;0.0;4.30e-05;\textcolor{red}{\textit{5.60e-05}};2.63e-04;\textcolor{green}{\textbf{1.99e-04}};86.54;\textcolor{green}{\textbf{60.80}};139.2;\textcolor{green}{\textbf{87.07}};195.9;\textcolor{green}{\textbf{121.7}};$\pm$ 0;+1.35e-03;-6.40e-03;$\pm$ 0;+30.23;-24.33;-29.74;-37.45;-37.88
DIMACS\_E3k.4;POPMUSIC;5;40757209;10.00;10.00;40757209;\textcolor{red}{\textit{40759481}};40760442;\textcolor{red}{\textit{40760686}};40764022;\textcolor{green}{\textbf{40763437}};0.0;\textcolor{red}{\textit{5.60e-05}};7.90e-05;\textcolor{red}{\textit{8.50e-05}};1.67e-04;\textcolor{green}{\textbf{1.53e-04}};84.86;\textcolor{green}{\textbf{63.07}};117.2;\textcolor{green}{\textbf{93.50}};164.1;\textcolor{green}{\textbf{123.8}};+5.57e-03;+5.99e-04;-1.44e-03;+0.00e+00;+7.59;-8.38;-25.68;-20.22;-24.56
DIMACS\_C3k.1;POPMUSIC;5;19017805;10.00;10.00;19017805;19017805;19017805;19017805;19017805;19017805;0.0;0.0;0.0;0.0;0.0;0.0;270.1;\textcolor{green}{\textbf{246.1}};324.9;\textcolor{green}{\textbf{307.2}};377.5;\textcolor{green}{\textbf{356.1}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-8.89;-5.45;-5.67
DIMACS\_M3k.1;POPMUSIC;5;2049127;10.00;10.00;2068393;\textcolor{green}{\textbf{2062172}};2073064;\textcolor{green}{\textbf{2071717}};2077265;\textcolor{red}{\textit{2083175}};9.40e-03;\textcolor{green}{\textbf{6.37e-03}};0.012;\textcolor{green}{\textbf{0.011}};0.014;\textcolor{red}{\textit{0.017}};179.2;\textcolor{red}{\textit{206.6}};191.6;\textcolor{red}{\textit{231.0}};200.7;\textcolor{red}{\textit{248.0}};-0.301;-6.50e-02;+0.285;-32.23;-8.33;+21.43;+15.29;+20.56;+23.57
DIMACS\_M3k.0;POPMUSIC;5;2071765;10.00;10.00;2095222;\textcolor{green}{\textbf{2095168}};2099996;\textcolor{green}{\textbf{2097731}};2105173;\textcolor{green}{\textbf{2100754}};0.011;0.011;0.014;\textcolor{green}{\textbf{0.013}};0.016;\textcolor{green}{\textbf{0.014}};185.1;\textcolor{red}{\textit{214.4}};207.8;\textcolor{red}{\textit{227.2}};220.7;\textcolor{red}{\textit{251.7}};-2.58e-03;-0.108;-0.210;$\pm$ 0;-7.14;-12.50;+15.83;+9.34;+14.05
National\_TSPs\_mu1979;POPMUSIC;5;86891;10.00;10.00;86891;86891;86892;86892;86893;86893;0.0;0.0;7e-06;\textcolor{red}{\textit{1.60e-05}};2.30e-05;2.30e-05;31.24;\textcolor{green}{\textbf{24.29}};40.36;\textcolor{green}{\textbf{31.90}};54.77;\textcolor{green}{\textbf{40.61}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+128.57;$\pm$ 0;-22.25;-20.96;-25.85
National\_TSPs\_rw1621;POPMUSIC;5;26051;10.00;10.00;26056;\textcolor{green}{\textbf{26054}};26081;\textcolor{green}{\textbf{26079}};26122;\textcolor{green}{\textbf{26102}};1.92e-04;\textcolor{green}{\textbf{1.15e-04}};1.14e-03;\textcolor{green}{\textbf{1.08e-03}};2.72e-03;\textcolor{green}{\textbf{1.96e-03}};59.55;\textcolor{red}{\textit{118.0}};90.18;\textcolor{red}{\textit{162.8}};141.4;\textcolor{red}{\textit{203.8}};-7.68e-03;-7.67e-03;-7.66e-02;-40.10;-5.26;-27.94;+98.15;+80.53;+44.13
National\_TSPs\_ca4663;POPMUSIC;5;1290319;10.00;10.00;1290319;\textcolor{red}{\textit{1290331}};1290339;\textcolor{red}{\textit{1290343}};1290355;\textcolor{red}{\textit{1290363}};0.0;\textcolor{red}{\textit{9e-06}};1.60e-05;\textcolor{red}{\textit{1.90e-05}};2.80e-05;\textcolor{red}{\textit{3.40e-05}};294.9;\textcolor{green}{\textbf{209.7}};345.2;\textcolor{green}{\textbf{246.7}};366.8;\textcolor{green}{\textbf{312.6}};+9.30e-04;+3.10e-04;+6.20e-04;+0.00e+00;+18.75;+21.43;-28.89;-28.53;-14.78
National\_TSPs\_nu3496;POPMUSIC;5;96132;10.00;10.00;96159;\textcolor{green}{\textbf{96154}};96169;\textcolor{red}{\textit{96175}};96182;\textcolor{red}{\textit{96195}};2.81e-04;\textcolor{green}{\textbf{2.29e-04}};3.89e-04;\textcolor{red}{\textit{4.48e-04}};5.20e-04;\textcolor{red}{\textit{6.55e-04}};343.8;\textcolor{red}{\textit{527.5}};446.0;\textcolor{red}{\textit{768.2}};561.8;\textcolor{red}{\textit{1023}};-5.20e-03;+6.24e-03;+1.35e-02;-18.51;+15.17;+25.96;+53.43;+72.24;+82.09
TSP\_d1291;POPMUSIC;5;50801;10.00;10.00;50801;50801;50802;50802;50803;50803;0.0;0.0;2.40e-05;2.40e-05;3.90e-05;3.90e-05;6.320;\textcolor{red}{\textit{7.480}};8.820;\textcolor{red}{\textit{9.270}};13.96;\textcolor{red}{\textit{15.57}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+18.35;+5.10;+11.53
TSP\_d1655;POPMUSIC;5;62128;10.00;10.00;62128;62128;62128;62128;62128;62128;0.0;0.0;0.0;0.0;0.0;0.0;10.20;\textcolor{green}{\textbf{9.170}};12.10;\textcolor{green}{\textbf{11.77}};13.49;\textcolor{red}{\textit{21.46}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-10.10;-2.73;+59.08
TSP\_d2103;POPMUSIC;5;80450;10.00;10.00;80450;80450;80456;80456;80462;\textcolor{green}{\textbf{80461}};0.0;0.0;7.20e-05;\textcolor{red}{\textit{7.70e-05}};1.49e-04;\textcolor{green}{\textbf{1.37e-04}};89.87;\textcolor{red}{\textit{101.6}};125.8;\textcolor{green}{\textbf{123.8}};176.8;\textcolor{green}{\textbf{160.5}};$\pm$ 0;$\pm$ 0;-1.24e-03;$\pm$ 0;+6.94;-8.05;+13.05;-1.59;-9.22
TSP\_fl1400;POPMUSIC;5;20127;10.00;10.00;20127;20127;20127;20127;20127;20127;0.0;0.0;0.0;0.0;0.0;0.0;78.57;\textcolor{red}{\textit{853.7}};113.5;\textcolor{red}{\textit{928.0}};131.0;\textcolor{red}{\textit{1007}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+986.55;+717.62;+668.70
TSP\_fl1577;POPMUSIC;5;22249;10.00;10.00;22249;22249;22250;22250;22250;22250;0.0;0.0;2.20e-05;\textcolor{red}{\textit{4e-05}};4.50e-05;4.50e-05;111.7;\textcolor{red}{\textit{131.3}};148.6;\textcolor{red}{\textit{174.5}};184.4;\textcolor{red}{\textit{212.4}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+81.82;$\pm$ 0;+17.55;+17.43;+15.18
TSP\_nrw1379;POPMUSIC;5;56638;10.00;10.00;56638;56638;56640;56640;56643;56643;0.0;0.0;3e-05;\textcolor{red}{\textit{3.40e-05}};8.80e-05;8.80e-05;4.880;\textcolor{red}{\textit{5.350}};9.590;\textcolor{red}{\textit{9.790}};14.20;\textcolor{green}{\textbf{13.44}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+13.33;$\pm$ 0;+9.63;+2.09;-5.35
TSP\_pcb1173;POPMUSIC;5;56892;10.00;10.00;56892;56892;56892;\textcolor{red}{\textit{56893}};56892;\textcolor{red}{\textit{56897}};0.0;0.0;0.0;\textcolor{red}{\textit{1.80e-05}};0.0;\textcolor{red}{\textit{8.80e-05}};3.280;\textcolor{red}{\textit{3.670}};4.600;\textcolor{red}{\textit{4.860}};6.730;\textcolor{green}{\textbf{6.480}};$\pm$ 0;+1.76e-03;+8.79e-03;$\pm$ 0;+0.00e+00;+0.00e+00;+11.89;+5.65;-3.71
TSP\_fnl4461;POPMUSIC;5;182566;10.00;10.00;182566;182566;182566;\textcolor{red}{\textit{182568}};182571;182571;0.0;0.0;3.00e-06;\textcolor{red}{\textit{8e-06}};2.70e-05;2.70e-05;125.1;\textcolor{green}{\textbf{109.1}};135.2;\textcolor{green}{\textbf{120.5}};146.1;\textcolor{green}{\textbf{134.9}};$\pm$ 0;+1.10e-03;$\pm$ 0;$\pm$ 0;+166.67;$\pm$ 0;-12.79;-10.87;-7.67
TSP\_pcb3038;POPMUSIC;5;137694;10.00;10.00;137694;137694;137695;\textcolor{red}{\textit{137705}};137706;\textcolor{red}{\textit{137753}};0.0;0.0;9e-06;\textcolor{red}{\textit{8.10e-05}};8.70e-05;\textcolor{red}{\textit{4.28e-04}};68.14;\textcolor{green}{\textbf{60.46}};91.44;\textcolor{green}{\textbf{73.29}};118.4;\textcolor{green}{\textbf{111.2}};$\pm$ 0;+7.26e-03;+3.41e-02;$\pm$ 0;+800.00;+391.95;-11.27;-19.85;-6.08
TSP\_pr1002;POPMUSIC;5;259045;10.00;10.00;259045;259045;259045;\textcolor{red}{\textit{259046}};259045;\textcolor{red}{\textit{259048}};0.0;0.0;0.0;\textcolor{red}{\textit{2e-06}};0.0;\textcolor{red}{\textit{1.20e-05}};1.170;\textcolor{green}{\textbf{1.060}};1.320;\textcolor{green}{\textbf{1.260}};1.480;\textcolor{green}{\textbf{1.460}};$\pm$ 0;+3.86e-04;+1.16e-03;$\pm$ 0;+0.00e+00;+0.00e+00;-9.40;-4.55;-1.35
TSP\_pr2392;POPMUSIC;5;378032;10.00;10.00;378032;378032;378032;378032;378032;378032;0.0;0.0;0.0;0.0;0.0;0.0;25.83;\textcolor{green}{\textbf{20.48}};27.57;\textcolor{green}{\textbf{23.36}};28.80;\textcolor{green}{\textbf{27.07}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-20.71;-15.27;-6.01
National\_TSPs\_ei8246;POPMUSIC;5;206171;10.00;10.00;206177;\textcolor{green}{\textbf{206171}};206182;\textcolor{green}{\textbf{206181}};206188;\textcolor{red}{\textit{206207}};2.90e-05;\textcolor{green}{\textbf{0.0}};5.50e-05;\textcolor{green}{\textbf{4.90e-05}};8.20e-05;\textcolor{red}{\textit{1.75e-04}};1021;\textcolor{green}{\textbf{765.4}};1118;\textcolor{green}{\textbf{851.0}};1280;\textcolor{green}{\textbf{931.0}};-2.91e-03;-4.85e-04;+9.21e-03;-100.00;-10.91;+113.41;-25.03;-23.88;-27.27
National\_TSPs\_ym7663;POPMUSIC;5;238314;10.00;10.00;238314;238314;238321;\textcolor{green}{\textbf{238319}};238336;\textcolor{green}{\textbf{238328}};0.0;0.0;3e-05;\textcolor{green}{\textbf{2.30e-05}};9.20e-05;\textcolor{green}{\textbf{5.90e-05}};748.3;\textcolor{green}{\textbf{669.8}};901.6;\textcolor{green}{\textbf{827.8}};1024;\textcolor{red}{\textit{1209}};$\pm$ 0;-8.39e-04;-3.36e-03;$\pm$ 0;-23.33;-35.87;-10.49;-8.19;+18.07
TSP\_rl1323;POPMUSIC;5;270199;10.00;10.00;270199;270199;270204;\textcolor{red}{\textit{270207}};270226;270226;0.0;0.0;2e-05;\textcolor{red}{\textit{3e-05}};1.00e-04;1.00e-04;2.630;\textcolor{green}{\textbf{2.070}};3.770;\textcolor{red}{\textit{4.470}};5.370;\textcolor{red}{\textit{12.76}};$\pm$ 0;+1.11e-03;$\pm$ 0;$\pm$ 0;+50.00;$\pm$ 0;-21.29;+18.57;+137.62
TSP\_rl1304;POPMUSIC;5;252948;10.00;10.00;252948;252948;252948;\textcolor{red}{\textit{253036}};252948;\textcolor{red}{\textit{253314}};0.0;0.0;0.0;\textcolor{red}{\textit{3.49e-04}};0.0;\textcolor{red}{\textit{1.45e-03}};4.060;\textcolor{green}{\textbf{3.190}};7.250;\textcolor{red}{\textit{7.730}};11.14;\textcolor{red}{\textit{11.77}};$\pm$ 0;+3.48e-02;+0.145;$\pm$ 0;+0.00e+00;+0.00e+00;-21.43;+6.62;+5.66
TSP\_rl1889;POPMUSIC;5;316536;10.00;10.00;316536;316536;316536;316536;316536;316536;0.0;0.0;0.0;0.0;0.0;0.0;10.25;\textcolor{red}{\textit{10.44}};15.49;\textcolor{green}{\textbf{13.98}};20.32;\textcolor{green}{\textbf{17.24}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+1.85;-9.75;-15.16
National\_TSPs\_tz6117;POPMUSIC;5;394718;10.00;10.00;394726;\textcolor{green}{\textbf{394718}};394751;\textcolor{green}{\textbf{394733}};394798;\textcolor{green}{\textbf{394768}};2e-05;\textcolor{green}{\textbf{0.0}};8.40e-05;\textcolor{green}{\textbf{3.70e-05}};2.03e-04;\textcolor{green}{\textbf{1.27e-04}};843.4;\textcolor{red}{\textit{987.0}};1208;\textcolor{red}{\textit{1287}};1498;\textcolor{green}{\textbf{1478}};-2.03e-03;-4.56e-03;-7.60e-03;-100.00;-55.95;-37.44;+17.03;+6.54;-1.34
TSP\_si1032;POPMUSIC;5;92650;10.00;10.00;92650;92650;92663;\textcolor{green}{\textbf{92650}};92716;\textcolor{green}{\textbf{92650}};0.0;0.0;1.42e-04;\textcolor{green}{\textbf{0.0}};7.12e-04;\textcolor{green}{\textbf{0.0}};4.170;\textcolor{red}{\textit{5.440}};8.680;\textcolor{red}{\textit{9.180}};12.20;\textcolor{green}{\textbf{11.49}};$\pm$ 0;-1.40e-02;-7.12e-02;$\pm$ 0;-100.00;-100.00;+30.46;+5.76;-5.82
TSP\_u1060;POPMUSIC;5;224094;10.00;10.00;224094;224094;224094;224094;224094;224094;0.0;0.0;0.0;0.0;0.0;0.0;14.69;\textcolor{red}{\textit{19.19}};21.17;\textcolor{red}{\textit{37.55}};29.77;\textcolor{red}{\textit{53.64}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+30.63;+77.37;+80.18
TSP\_u1432;POPMUSIC;5;152970;10.00;10.00;152970;152970;152970;152970;152970;152970;0.0;0.0;0.0;0.0;0.0;0.0;30.34;\textcolor{red}{\textit{72.32}};37.03;\textcolor{red}{\textit{97.13}};44.13;\textcolor{red}{\textit{116.4}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+138.37;+162.30;+163.77
TSP\_rl5915;POPMUSIC;5;565530;10.00;10.00;565530;\textcolor{red}{\textit{565589}};565569;\textcolor{red}{\textit{565613}};565604;\textcolor{red}{\textit{565643}};0.0;\textcolor{red}{\textit{1.04e-04}};6.90e-05;\textcolor{red}{\textit{1.47e-04}};1.31e-04;\textcolor{red}{\textit{2.00e-04}};219.3;\textcolor{green}{\textbf{176.2}};261.5;\textcolor{green}{\textbf{225.3}};301.9;\textcolor{green}{\textbf{259.5}};+1.04e-02;+7.78e-03;+6.90e-03;+0.00e+00;+113.04;+52.67;-19.65;-13.84;-14.04
TSP\_u1817;POPMUSIC;5;57201;10.00;10.00;57201;\textcolor{red}{\textit{57225}};57238;\textcolor{red}{\textit{57247}};57274;57274;0.0;\textcolor{red}{\textit{4.20e-04}};6.52e-04;\textcolor{red}{\textit{8.02e-04}};1.28e-03;1.28e-03;23.63;\textcolor{red}{\textit{27.37}};34.29;\textcolor{red}{\textit{36.87}};46.91;\textcolor{red}{\textit{49.01}};+4.20e-02;+1.57e-02;$\pm$ 0;+0.00e+00;+23.01;$\pm$ 0;+15.83;+7.52;+4.48
DIMACS\_E10k.0;POPMUSIC;5;Error;10.00;10.00;71868864;\textcolor{green}{\textbf{71868687}};71870454;\textcolor{red}{\textit{71870879}};71878414;\textcolor{green}{\textbf{71878107}};0.0;0.0;2.20e-05;\textcolor{red}{\textit{3.10e-05}};1.33e-04;\textcolor{green}{\textbf{1.31e-04}};1625;\textcolor{green}{\textbf{1276}};1874;\textcolor{green}{\textbf{1474}};2552;\textcolor{green}{\textbf{1864}};-2.46e-04;+5.91e-04;-4.27e-04;$\pm$ 0;+40.91;-1.50;-21.48;-21.34;-26.96
TSP\_rl5934;POPMUSIC;5;556045;10.00;10.00;556045;556045;556082;\textcolor{red}{\textit{556353}};556171;\textcolor{red}{\textit{556769}};0.0;0.0;6.60e-05;\textcolor{red}{\textit{5.53e-04}};2.27e-04;\textcolor{red}{\textit{1.30e-03}};233.2;\textcolor{green}{\textbf{202.2}};285.4;\textcolor{red}{\textit{287.7}};363.8;\textcolor{red}{\textit{364.9}};$\pm$ 0;+4.87e-02;+0.108;$\pm$ 0;+737.88;+472.69;-13.29;+0.81;+0.30
TSP\_u2152;POPMUSIC;5;64253;10.00;10.00;64253;64253;64261;\textcolor{red}{\textit{64267}};64293;\textcolor{red}{\textit{64310}};0.0;0.0;1.25e-04;\textcolor{red}{\textit{2.12e-04}};6.23e-04;\textcolor{red}{\textit{8.87e-04}};31.74;\textcolor{red}{\textit{39.34}};40.57;\textcolor{red}{\textit{46.08}};52.42;\textcolor{red}{\textit{59.67}};$\pm$ 0;+9.34e-03;+2.64e-02;$\pm$ 0;+69.60;+42.38;+23.94;+13.58;+13.83
TSP\_vm1084;POPMUSIC;5;239297;10.00;10.00;239297;239297;239333;\textcolor{red}{\textit{239346}};239349;\textcolor{red}{\textit{239407}};0.0;0.0;1.52e-04;\textcolor{red}{\textit{2.03e-04}};2.17e-04;\textcolor{red}{\textit{4.60e-04}};4.170;\textcolor{green}{\textbf{2.270}};5.070;\textcolor{green}{\textbf{3.980}};6.820;\textcolor{green}{\textbf{6.680}};$\pm$ 0;+5.43e-03;+2.42e-02;$\pm$ 0;+33.55;+111.98;-45.56;-21.50;-2.05
TSP\_vm1748;POPMUSIC;5;336556;10.00;10.00;336556;336556;336591;\textcolor{green}{\textbf{336580}};336824;\textcolor{green}{\textbf{336675}};0.0;0.0;1.03e-04;\textcolor{green}{\textbf{7.00e-05}};7.96e-04;\textcolor{green}{\textbf{3.54e-04}};11.25;\textcolor{green}{\textbf{10.22}};16.80;\textcolor{red}{\textit{17.34}};22.48;\textcolor{red}{\textit{28.81}};$\pm$ 0;-3.27e-03;-4.42e-02;$\pm$ 0;-32.04;-55.53;-9.16;+3.21;+28.16
DIMACS\_E10k.1;POPMUSIC;5;Error;10.00;10.00;72031630;\textcolor{red}{\textit{72031970}};72038000;\textcolor{green}{\textbf{72036834}};72044835;\textcolor{red}{\textit{72045978}};0.0;0.0;8.80e-05;\textcolor{green}{\textbf{6.80e-05}};1.83e-04;\textcolor{red}{\textit{1.94e-04}};1792;\textcolor{green}{\textbf{1319}};2020;\textcolor{green}{\textbf{1519}};2159;\textcolor{green}{\textbf{1649}};+4.72e-04;-1.62e-03;+1.59e-03;$\pm$ 0;-22.73;+6.01;-26.40;-24.80;-23.62
TSP\_u2319;POPMUSIC;5;234256;10.00;10.00;234256;234256;234256;234256;234256;234256;0.0;0.0;0.0;0.0;0.0;0.0;231.8;\textcolor{red}{\textit{1178}};245.3;\textcolor{red}{\textit{1203}};260.8;\textcolor{red}{\textit{1246}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+408.20;+390.42;+377.76
National\_TSPs\_kz9976;POPMUSIC;5;1061881;10.00;10.00;1061881;1061881;1061956;\textcolor{red}{\textit{1061978}};1062184;\textcolor{green}{\textbf{1062098}};0.0;0.0;7.00e-05;\textcolor{red}{\textit{9.20e-05}};2.85e-04;\textcolor{green}{\textbf{2.04e-04}};1223;\textcolor{green}{\textbf{1029}};1675;\textcolor{green}{\textbf{1253}};2091;\textcolor{green}{\textbf{1526}};$\pm$ 0;+2.07e-03;-8.10e-03;$\pm$ 0;+31.43;-28.42;-15.86;-25.19;-27.02
National\_TSPs\_gr9882;POPMUSIC;5;300899;10.00;10.00;300899;300899;300902;300902;300904;300904;0.0;0.0;8e-06;\textcolor{red}{\textit{1.20e-05}};1.70e-05;1.70e-05;1499;\textcolor{green}{\textbf{1320}};1695;\textcolor{green}{\textbf{1546}};2168;\textcolor{green}{\textbf{1753}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+50.00;$\pm$ 0;-11.94;-8.79;-19.14
DIMACS\_C10k.1;POPMUSIC;5;Error;10.00;10.00;33186248;\textcolor{red}{\textit{33186600}};33189085;\textcolor{green}{\textbf{33187948}};33191093;33191093;0.0;0.0;8.50e-05;\textcolor{green}{\textbf{4.10e-05}};1.46e-04;\textcolor{green}{\textbf{1.35e-04}};1720;\textcolor{green}{\textbf{1416}};2223;\textcolor{red}{\textit{2403}};3142;\textcolor{red}{\textit{3527}};+1.06e-03;-3.43e-03;$\pm$ 0;$\pm$ 0;-51.76;-7.53;-17.67;+8.10;+12.25
National\_TSPs\_ja9847;POPMUSIC;5;491924;10.00;10.00;491925;491925;491927;\textcolor{green}{\textbf{491926}};491932;491932;2e-06;2e-06;6.00e-06;\textcolor{green}{\textbf{3.00e-06}};1.60e-05;1.60e-05;1590;\textcolor{green}{\textbf{1238}};1762;\textcolor{green}{\textbf{1364}};1964;\textcolor{green}{\textbf{1620}};$\pm$ 0;-2.03e-04;$\pm$ 0;$\pm$ 0;-50.00;$\pm$ 0;-22.14;-22.59;-17.52
TSP\_fl3795;POPMUSIC;5;28772;10.00;10.00;28772;28772;28772;28772;28773;28773;0.0;0.0;1.40e-05;\textcolor{green}{\textbf{3.00e-06}};3.50e-05;3.50e-05;825.1;\textcolor{red}{\textit{2604}};1058;\textcolor{red}{\textit{3061}};1249;\textcolor{red}{\textit{3296}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-78.57;$\pm$ 0;+215.60;+189.32;+163.89
vlsi\_bck2217;POPMUSIC;5;6764;10.00;10.00;6764;6764;6764;6764;6765;6765;0.0;0.0;5.90e-05;5.90e-05;1.48e-04;1.48e-04;61.33;\textcolor{red}{\textit{64.84}};77.57;\textcolor{red}{\textit{96.59}};93.54;\textcolor{red}{\textit{140.0}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+5.72;+24.52;+49.67
vlsi\_bch2762;POPMUSIC;5;8234;10.00;10.00;8234;8234;8235;\textcolor{green}{\textbf{8234}};8237;\textcolor{green}{\textbf{8236}};0.0;0.0;7.30e-05;\textcolor{green}{\textbf{2.40e-05}};3.64e-04;\textcolor{green}{\textbf{2.43e-04}};76.23;\textcolor{red}{\textit{81.40}};98.92;\textcolor{red}{\textit{105.8}};120.8;\textcolor{red}{\textit{127.6}};$\pm$ 0;-1.21e-02;-1.21e-02;$\pm$ 0;-67.12;-33.24;+6.78;+6.96;+5.63
vlsi\_bva2144;POPMUSIC;5;6304;10.00;10.00;6304;6304;6304;6304;6304;6304;0.0;0.0;0.0;0.0;0.0;0.0;36.01;\textcolor{green}{\textbf{32.44}};46.56;\textcolor{green}{\textbf{41.65}};67.20;\textcolor{green}{\textbf{54.69}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-9.91;-10.55;-18.62
vlsi\_dca1389;POPMUSIC;5;5085;10.00;10.00;5087;\textcolor{green}{\textbf{5085}};5087;\textcolor{green}{\textbf{5086}};5087;5087;3.93e-04;\textcolor{green}{\textbf{0.0}};3.93e-04;\textcolor{green}{\textbf{2.75e-04}};3.93e-04;3.93e-04;13.69;\textcolor{green}{\textbf{10.72}};30.55;\textcolor{green}{\textbf{29.45}};49.71;\textcolor{green}{\textbf{49.29}};-3.93e-02;-1.97e-02;$\pm$ 0;-100.00;-30.03;$\pm$ 0;-21.69;-3.60;-0.84
vlsi\_dbj2924;POPMUSIC;5;10128;10.00;10.00;10128;10128;10128;10128;10129;\textcolor{green}{\textbf{10128}};0.0;0.0;1e-05;\textcolor{green}{\textbf{0.0}};9.90e-05;\textcolor{green}{\textbf{0.0}};62.51;\textcolor{red}{\textit{74.21}};73.55;\textcolor{red}{\textit{86.77}};87.40;\textcolor{red}{\textit{110.4}};$\pm$ 0;$\pm$ 0;-9.87e-03;$\pm$ 0;-100.00;-100.00;+18.72;+17.97;+26.32
DIMACS\_E10k.2;POPMUSIC;5;Error;10.00;10.00;71822483;71822483;71825612;\textcolor{red}{\textit{71826392}};71831248;\textcolor{green}{\textbf{71830464}};0.0;0.0;4.40e-05;\textcolor{red}{\textit{5.40e-05}};1.22e-04;\textcolor{green}{\textbf{1.11e-04}};1849;\textcolor{green}{\textbf{1334}};2295;\textcolor{green}{\textbf{1664}};2788;\textcolor{green}{\textbf{2360}};$\pm$ 0;+1.09e-03;-1.09e-03;$\pm$ 0;+22.73;-9.02;-27.85;-27.49;-15.35
vlsi\_beg3293;POPMUSIC;5;9772;10.00;10.00;9772;9772;9773;\textcolor{green}{\textbf{9772}};9777;\textcolor{green}{\textbf{9773}};0.0;0.0;9.20e-05;\textcolor{green}{\textbf{3.10e-05}};5.12e-04;\textcolor{green}{\textbf{1.02e-04}};113.0;\textcolor{red}{\textit{128.3}};154.2;\textcolor{red}{\textit{207.1}};235.6;\textcolor{red}{\textit{300.6}};$\pm$ 0;-1.02e-02;-4.09e-02;$\pm$ 0;-66.30;-80.08;+13.54;+34.31;+27.59
vlsi\_dcc1911;POPMUSIC;5;6396;10.00;10.00;6396;6396;6397;6397;6397;\textcolor{red}{\textit{6398}};0.0;0.0;1.09e-04;\textcolor{green}{\textbf{9.40e-05}};1.56e-04;\textcolor{red}{\textit{3.13e-04}};43.82;\textcolor{green}{\textbf{25.66}};55.29;\textcolor{green}{\textbf{53.07}};73.79;\textcolor{red}{\textit{73.80}};$\pm$ 0;$\pm$ 0;+1.56e-02;$\pm$ 0;-13.76;+100.64;-41.44;-4.02;+0.01
vlsi\_dcb2086;POPMUSIC;5;6600;10.00;10.00;6600;6600;6600;6600;6600;6600;0.0;0.0;0.0;0.0;0.0;0.0;47.98;\textcolor{green}{\textbf{35.59}};67.60;\textcolor{green}{\textbf{59.90}};96.43;\textcolor{green}{\textbf{95.88}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-25.82;-11.39;-0.57
vlsi\_dja1436;POPMUSIC;5;5257;10.00;10.00;5257;5257;5257;5257;5257;5257;0.0;0.0;0.0;0.0;0.0;0.0;16.24;\textcolor{green}{\textbf{14.22}};20.65;\textcolor{red}{\textit{24.15}};28.67;\textcolor{red}{\textit{37.12}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-12.44;+16.95;+29.47
vlsi\_dea2382;POPMUSIC;5;8017;10.00;10.00;8017;8017;8017;8017;8017;8017;0.0;0.0;0.0;0.0;0.0;0.0;47.95;\textcolor{red}{\textit{55.14}};76.41;\textcolor{green}{\textbf{63.53}};103.9;\textcolor{green}{\textbf{75.58}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+14.99;-16.86;-27.26
vlsi\_djc1785;POPMUSIC;5;6115;10.00;10.00;6115;6115;6116;\textcolor{green}{\textbf{6115}};6117;6117;0.0;0.0;8.20e-05;\textcolor{green}{\textbf{6.50e-05}};3.27e-04;3.27e-04;26.88;\textcolor{green}{\textbf{25.90}};38.45;\textcolor{green}{\textbf{36.02}};59.07;\textcolor{green}{\textbf{43.03}};$\pm$ 0;-1.64e-02;$\pm$ 0;$\pm$ 0;-20.73;$\pm$ 0;-3.65;-6.32;-27.15
vlsi\_djb2036;POPMUSIC;5;6197;10.00;10.00;6197;6197;6197;6197;6198;\textcolor{red}{\textit{6200}};0.0;0.0;1.60e-05;\textcolor{red}{\textit{4.80e-05}};1.61e-04;\textcolor{red}{\textit{4.84e-04}};50.20;\textcolor{red}{\textit{54.43}};73.26;\textcolor{red}{\textit{81.39}};103.0;\textcolor{red}{\textit{136.0}};$\pm$ 0;$\pm$ 0;+3.23e-02;$\pm$ 0;+200.00;+200.62;+8.43;+11.10;+32.04
vlsi\_dka1376;POPMUSIC;5;4666;10.00;10.00;4666;4666;4666;4666;4666;4666;0.0;0.0;0.0;0.0;0.0;0.0;11.19;\textcolor{red}{\textit{13.74}};16.38;\textcolor{red}{\textit{20.41}};23.16;\textcolor{red}{\textit{29.89}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+22.79;+24.60;+29.06
vlsi\_bgb4355;POPMUSIC;5;12723;10.00;10.00;12723;12723;12726;\textcolor{red}{\textit{12727}};12729;\textcolor{red}{\textit{12733}};0.0;0.0;2.04e-04;\textcolor{red}{\textit{2.83e-04}};4.72e-04;\textcolor{red}{\textit{7.86e-04}};157.0;\textcolor{red}{\textit{219.0}};253.6;\textcolor{red}{\textit{311.7}};333.7;\textcolor{red}{\textit{488.7}};$\pm$ 0;+7.86e-03;+3.14e-02;$\pm$ 0;+38.73;+66.53;+39.49;+22.91;+46.45
vlsi\_dkd1973;POPMUSIC;5;6421;10.00;10.00;6421;6421;6421;6421;6421;6421;0.0;0.0;0.0;0.0;0.0;0.0;40.01;\textcolor{green}{\textbf{38.52}};54.02;\textcolor{red}{\textit{61.28}};67.47;\textcolor{red}{\textit{107.7}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-3.72;+13.44;+59.63
vlsi\_bgd4396;POPMUSIC;5;13009;10.00;10.00;13009;13009;13009;\textcolor{red}{\textit{13011}};13011;\textcolor{red}{\textit{13015}};0.0;0.0;3.10e-05;\textcolor{red}{\textit{1.77e-04}};1.54e-04;\textcolor{red}{\textit{4.61e-04}};259.3;\textcolor{green}{\textbf{194.4}};322.6;\textcolor{green}{\textbf{305.4}};379.0;\textcolor{red}{\textit{436.9}};$\pm$ 0;+1.54e-02;+3.07e-02;$\pm$ 0;+470.97;+199.35;-25.03;-5.33;+15.28
vlsi\_dhb3386;POPMUSIC;5;11137;10.00;10.00;11137;11137;11137;11137;11137;\textcolor{red}{\textit{11138}};0.0;0.0;0.0;\textcolor{red}{\textit{9e-06}};0.0;\textcolor{red}{\textit{9.00e-05}};120.1;\textcolor{green}{\textbf{100.5}};189.8;\textcolor{green}{\textbf{180.5}};263.6;\textcolor{green}{\textbf{257.7}};$\pm$ 0;$\pm$ 0;+8.98e-03;$\pm$ 0;+0.00e+00;+0.00e+00;-16.32;-4.90;-2.24
vlsi\_dke3097;POPMUSIC;5;10539;10.00;10.00;10539;10539;10539;10539;10539;10539;0.0;0.0;0.0;0.0;0.0;0.0;90.05;\textcolor{red}{\textit{105.8}};112.2;\textcolor{red}{\textit{144.2}};154.9;\textcolor{red}{\textit{308.7}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+17.49;+28.52;+99.29
vlsi\_dkc3938;POPMUSIC;5;12503;10.00;10.00;12503;12503;12506;\textcolor{green}{\textbf{12504}};12510;\textcolor{green}{\textbf{12509}};0.0;0.0;2.56e-04;\textcolor{green}{\textbf{5.60e-05}};5.60e-04;\textcolor{green}{\textbf{4.80e-04}};145.4;\textcolor{green}{\textbf{136.6}};190.6;\textcolor{green}{\textbf{167.3}};255.6;\textcolor{green}{\textbf{237.1}};$\pm$ 0;-1.60e-02;-7.99e-03;$\pm$ 0;-78.12;-14.29;-6.05;-12.22;-7.24
vlsi\_dlb3694;POPMUSIC;5;10959;10.00;10.00;10960;10960;10960;10960;10961;10961;9.10e-05;9.10e-05;1.28e-04;\textcolor{green}{\textbf{1.00e-04}};1.82e-04;1.82e-04;128.9;\textcolor{red}{\textit{129.8}};163.2;\textcolor{red}{\textit{218.0}};261.2;\textcolor{red}{\textit{301.4}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-21.87;$\pm$ 0;+0.70;+33.58;+15.39
vlsi\_dkf3954;POPMUSIC;5;12538;10.00;10.00;12538;12538;12540;\textcolor{green}{\textbf{12538}};12553;\textcolor{green}{\textbf{12538}};0.0;0.0;1.36e-04;\textcolor{green}{\textbf{0.0}};1.20e-03;\textcolor{green}{\textbf{0.0}};183.9;\textcolor{red}{\textit{198.3}};225.7;\textcolor{red}{\textit{247.7}};275.9;\textcolor{red}{\textit{308.1}};$\pm$ 0;-1.59e-02;-0.119;$\pm$ 0;-100.00;-100.00;+7.83;+9.75;+11.67
vlsi\_fdp3256;POPMUSIC;5;10008;10.00;10.00;10008;\textcolor{red}{\textit{10009}};10009;\textcolor{red}{\textit{10010}};10010;\textcolor{red}{\textit{10014}};0.0;\textcolor{red}{\textit{1.00e-04}};1.30e-04;\textcolor{red}{\textit{1.70e-04}};2.00e-04;\textcolor{red}{\textit{6.00e-04}};125.5;\textcolor{red}{\textit{161.7}};159.2;\textcolor{red}{\textit{211.3}};210.2;\textcolor{red}{\textit{313.9}};+9.99e-03;+9.99e-03;+4.00e-02;+0.00e+00;+30.77;+200.00;+28.84;+32.73;+49.33
vlsi\_fnb1615;POPMUSIC;5;4956;10.00;10.00;4956;4956;4956;4956;4956;4956;0.0;0.0;0.0;0.0;0.0;0.0;18.06;\textcolor{red}{\textit{22.13}};30.86;\textcolor{red}{\textit{35.02}};43.86;\textcolor{red}{\textit{49.84}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+22.54;+13.48;+13.63
vlsi\_fra1488;POPMUSIC;5;4264;10.00;10.00;4264;4264;4264;4264;4264;4264;0.0;0.0;0.0;0.0;0.0;0.0;16.68;\textcolor{green}{\textbf{16.60}};22.33;\textcolor{red}{\textit{25.96}};44.67;\textcolor{red}{\textit{58.17}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-0.48;+16.26;+30.22
DIMACS\_C10k.2;POPMUSIC;5;Error;10.00;10.00;33155424;33155424;33157306;\textcolor{green}{\textbf{33156600}};33157776;33157776;0.0;0.0;5.70e-05;\textcolor{green}{\textbf{3.50e-05}};7.10e-05;7.10e-05;2563;\textcolor{green}{\textbf{2332}};2787;\textcolor{green}{\textbf{2575}};3001;\textcolor{green}{\textbf{2809}};$\pm$ 0;-2.13e-03;$\pm$ 0;$\pm$ 0;-38.60;$\pm$ 0;-9.01;-7.61;-6.40
vlsi\_bgf4475;POPMUSIC;5;13221;10.00;10.00;13221;13221;13222;\textcolor{red}{\textit{13223}};13232;\textcolor{green}{\textbf{13229}};0.0;0.0;9.80e-05;\textcolor{red}{\textit{1.21e-04}};8.32e-04;\textcolor{green}{\textbf{6.05e-04}};422.3;\textcolor{green}{\textbf{349.4}};568.1;\textcolor{green}{\textbf{537.5}};762.3;\textcolor{green}{\textbf{712.2}};$\pm$ 0;+7.56e-03;-2.27e-02;$\pm$ 0;+23.47;-27.28;-17.26;-5.39;-6.57
vlsi\_icw1483;POPMUSIC;5;4416;10.00;10.00;4416;4416;4416;4416;4416;4416;0.0;0.0;0.0;0.0;0.0;0.0;9.620;\textcolor{red}{\textit{10.22}};15.45;\textcolor{red}{\textit{16.56}};22.58;\textcolor{green}{\textbf{20.57}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+6.24;+7.18;-8.90
National\_TSPs\_fi10639;POPMUSIC;5;520527;10.00;10.00;520531;520531;520542;\textcolor{red}{\textit{520566}};520565;\textcolor{red}{\textit{520609}};8e-06;8e-06;3e-05;\textcolor{red}{\textit{7.40e-05}};7.30e-05;\textcolor{red}{\textit{1.58e-04}};2172;\textcolor{green}{\textbf{1551}};2397;\textcolor{green}{\textbf{1736}};2793;\textcolor{green}{\textbf{2003}};$\pm$ 0;+4.61e-03;+8.45e-03;$\pm$ 0;+146.67;+116.44;-28.59;-27.58;-28.28
National\_TSPs\_eg7146;POPMUSIC;5;172386;10.00;10.00;172411;\textcolor{green}{\textbf{172410}};172412;\textcolor{green}{\textbf{172411}};172418;\textcolor{green}{\textbf{172412}};1.45e-04;\textcolor{green}{\textbf{1.39e-04}};1.50e-04;\textcolor{green}{\textbf{1.46e-04}};1.86e-04;\textcolor{green}{\textbf{1.51e-04}};2054;\textcolor{green}{\textbf{1582}};2469;\textcolor{green}{\textbf{1875}};2945;\textcolor{green}{\textbf{2435}};-5.80e-04;-5.80e-04;-3.48e-03;-4.14;-2.67;-18.82;-22.98;-24.06;-17.32
DIMACS\_C10k.0;POPMUSIC;5;Error;10.00;10.00;33001034;33001034;33008890;\textcolor{green}{\textbf{33006343}};33027189;33027189;0.0;0.0;2.38e-04;\textcolor{green}{\textbf{1.61e-04}};7.93e-04;7.93e-04;2204;\textcolor{green}{\textbf{1778}};2935;\textcolor{green}{\textbf{2465}};3492;\textcolor{green}{\textbf{2937}};$\pm$ 0;-7.72e-03;$\pm$ 0;$\pm$ 0;-32.35;$\pm$ 0;-19.33;-16.01;-15.89
vlsi\_fjr3672;POPMUSIC;5;9601;10.00;10.00;9601;9601;9601;9601;9601;9601;0.0;0.0;0.0;0.0;0.0;0.0;291.2;\textcolor{green}{\textbf{218.2}};363.1;\textcolor{red}{\textit{456.9}};434.9;\textcolor{red}{\textit{640.8}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-25.07;+25.83;+47.34
vlsi\_fjs3649;POPMUSIC;5;9272;10.00;10.00;9272;9272;9272;9272;9272;9272;0.0;0.0;0.0;0.0;0.0;0.0;296.0;\textcolor{red}{\textit{348.2}};356.6;\textcolor{red}{\textit{421.2}};413.6;\textcolor{red}{\textit{486.6}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+17.64;+18.12;+17.65
vlsi\_irw2802;POPMUSIC;5;8423;10.00;10.00;8423;8423;8423;\textcolor{red}{\textit{8424}};8424;8424;0.0;0.0;2.40e-05;\textcolor{red}{\textit{7.10e-05}};1.19e-04;1.19e-04;45.52;\textcolor{red}{\textit{53.39}};62.66;\textcolor{red}{\textit{77.24}};77.12;\textcolor{red}{\textit{102.5}};$\pm$ 0;+1.19e-02;$\pm$ 0;$\pm$ 0;+195.83;$\pm$ 0;+17.29;+23.27;+32.91
vlsi\_frv4410;POPMUSIC;5;10711;10.00;10.00;10711;10711;10712;\textcolor{red}{\textit{10713}};10715;\textcolor{green}{\textbf{10714}};0.0;0.0;1.12e-04;\textcolor{red}{\textit{1.68e-04}};3.73e-04;\textcolor{green}{\textbf{2.80e-04}};206.0;\textcolor{red}{\textit{215.0}};262.8;\textcolor{red}{\textit{276.8}};324.3;\textcolor{red}{\textit{351.0}};$\pm$ 0;+9.34e-03;-9.33e-03;$\pm$ 0;+50.00;-24.93;+4.37;+5.33;+8.23
vlsi\_ley2323;POPMUSIC;5;8352;10.00;10.00;8352;8352;8352;\textcolor{red}{\textit{8353}};8355;8355;0.0;0.0;3.60e-05;\textcolor{red}{\textit{1.44e-04}};3.59e-04;3.59e-04;22.11;\textcolor{green}{\textbf{20.41}};31.79;\textcolor{green}{\textbf{30.58}};48.25;\textcolor{green}{\textbf{41.59}};$\pm$ 0;+1.20e-02;$\pm$ 0;$\pm$ 0;+300.00;$\pm$ 0;-7.69;-3.81;-13.80
vlsi\_fea5557;POPMUSIC;5;15445;10.00;10.00;15445;15445;15446;15446;15447;15447;0.0;0.0;4.50e-05;\textcolor{red}{\textit{6.50e-05}};1.29e-04;1.29e-04;454.1;\textcolor{red}{\textit{568.9}};558.7;\textcolor{red}{\textit{805.1}};649.4;\textcolor{red}{\textit{1205}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+44.44;$\pm$ 0;+25.28;+44.10;+85.56
vlsi\_bnd7168;POPMUSIC;5;21834;10.00;10.00;21834;21834;21836;21836;21839;21839;0.0;0.0;7.80e-05;\textcolor{green}{\textbf{7.30e-05}};2.29e-04;2.29e-04;798.7;\textcolor{green}{\textbf{647.3}};978.7;\textcolor{green}{\textbf{895.4}};1242;\textcolor{green}{\textbf{1099}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-6.41;$\pm$ 0;-18.96;-8.51;-11.51
vlsi\_lsn3119;POPMUSIC;5;9114;10.00;10.00;9114;9114;9115;\textcolor{green}{\textbf{9114}};9119;\textcolor{green}{\textbf{9116}};0.0;0.0;7.70e-05;\textcolor{green}{\textbf{5.50e-05}};5.49e-04;\textcolor{green}{\textbf{2.19e-04}};76.17;\textcolor{red}{\textit{78.01}};100.5;\textcolor{red}{\textit{131.2}};123.1;\textcolor{red}{\textit{190.7}};$\pm$ 0;-1.10e-02;-3.29e-02;$\pm$ 0;-28.57;-60.11;+2.42;+30.55;+54.91
vlsi\_lsm2854;POPMUSIC;5;8014;10.00;10.00;8014;8014;8014;8014;8014;8014;0.0;0.0;0.0;0.0;0.0;0.0;112.1;\textcolor{green}{\textbf{105.4}};135.4;\textcolor{red}{\textit{136.5}};158.8;\textcolor{red}{\textit{193.7}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-5.98;+0.81;+21.98
vlsi\_mlt2597;POPMUSIC;5;8071;10.00;10.00;8071;8071;8071;\textcolor{red}{\textit{8072}};8071;\textcolor{red}{\textit{8076}};0.0;0.0;0.0;\textcolor{red}{\textit{6.20e-05}};0.0;\textcolor{red}{\textit{6.20e-04}};57.67;\textcolor{green}{\textbf{51.60}};76.67;\textcolor{green}{\textbf{69.21}};102.3;\textcolor{green}{\textbf{83.61}};$\pm$ 0;+1.24e-02;+6.20e-02;$\pm$ 0;+0.00e+00;+0.00e+00;-10.53;-9.73;-18.27
vlsi\_lta3140;POPMUSIC;5;9517;10.00;10.00;9517;9517;9517;9517;9520;\textcolor{green}{\textbf{9517}};0.0;0.0;3.20e-05;\textcolor{green}{\textbf{0.0}};3.15e-04;\textcolor{green}{\textbf{0.0}};98.21;\textcolor{red}{\textit{121.9}};148.9;\textcolor{red}{\textit{187.6}};242.1;\textcolor{red}{\textit{298.4}};$\pm$ 0;$\pm$ 0;-3.15e-02;$\pm$ 0;-100.00;-100.00;+24.12;+25.99;+23.25
vlsi\_rbv1583;POPMUSIC;5;5387;10.00;10.00;5387;5387;5387;5387;5387;5387;0.0;0.0;0.0;0.0;0.0;0.0;21.06;\textcolor{red}{\textit{23.43}};27.12;\textcolor{red}{\textit{36.42}};39.99;\textcolor{red}{\textit{61.89}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+11.25;+34.29;+54.76
vlsi\_ltb3729;POPMUSIC;5;11821;10.00;10.00;11821;11821;11822;11822;11824;11824;0.0;0.0;1.02e-04;\textcolor{green}{\textbf{7.60e-05}};2.54e-04;2.54e-04;149.6;\textcolor{green}{\textbf{122.8}};201.7;\textcolor{red}{\textit{234.9}};248.0;\textcolor{red}{\textit{335.4}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-25.49;$\pm$ 0;-17.91;+16.46;+35.24
vlsi\_pds2566;POPMUSIC;5;7643;10.00;10.00;7643;7643;7643;\textcolor{red}{\textit{7645}};7643;\textcolor{red}{\textit{7648}};0.0;0.0;0.0;\textcolor{red}{\textit{2.36e-04}};0.0;\textcolor{red}{\textit{6.54e-04}};69.28;\textcolor{green}{\textbf{66.06}};96.70;\textcolor{red}{\textit{114.0}};119.4;\textcolor{red}{\textit{184.9}};$\pm$ 0;+2.62e-02;+6.54e-02;$\pm$ 0;+0.00e+00;+0.00e+00;-4.65;+17.89;+54.86
vlsi\_rbw2481;POPMUSIC;5;7724;10.00;10.00;7724;7724;7724;7724;7724;7724;0.0;0.0;0.0;0.0;0.0;0.0;34.06;\textcolor{green}{\textbf{30.05}};51.18;\textcolor{green}{\textbf{37.88}};103.7;\textcolor{green}{\textbf{49.74}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-11.77;-25.99;-52.03
vlsi\_rby1599;POPMUSIC;5;5533;10.00;10.00;5533;5533;5533;5533;5534;\textcolor{green}{\textbf{5533}};0.0;0.0;1.80e-05;\textcolor{green}{\textbf{0.0}};1.81e-04;\textcolor{green}{\textbf{0.0}};15.61;\textcolor{red}{\textit{19.90}};26.39;\textcolor{red}{\textit{29.04}};53.07;\textcolor{green}{\textbf{46.63}};$\pm$ 0;$\pm$ 0;-1.81e-02;$\pm$ 0;-100.00;-100.00;+27.48;+10.04;-12.13
vlsi\_xit1083;POPMUSIC;5;3558;10.00;10.00;3558;3558;3558;3558;3558;3558;0.0;0.0;0.0;0.0;0.0;0.0;8.070;\textcolor{green}{\textbf{6.080}};18.52;\textcolor{green}{\textbf{17.44}};26.76;\textcolor{red}{\textit{29.73}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-24.66;-5.83;+11.10
vlsi\_pia3056;POPMUSIC;5;8258;10.00;10.00;8258;8258;8261;8261;8264;\textcolor{green}{\textbf{8263}};0.0;0.0;3.51e-04;\textcolor{red}{\textit{3.88e-04}};7.27e-04;\textcolor{green}{\textbf{6.05e-04}};85.72;\textcolor{red}{\textit{88.49}};143.8;\textcolor{green}{\textbf{139.0}};184.1;\textcolor{red}{\textit{214.2}};$\pm$ 0;$\pm$ 0;-1.21e-02;$\pm$ 0;+10.54;-16.78;+3.23;-3.34;+16.35
vlsi\_xpr2308;POPMUSIC;5;7219;10.00;10.00;7219;7219;7220;7220;7222;\textcolor{green}{\textbf{7221}};0.0;0.0;6.90e-05;\textcolor{red}{\textit{9.70e-05}};4.16e-04;\textcolor{green}{\textbf{2.77e-04}};37.14;\textcolor{red}{\textit{55.24}};75.54;\textcolor{green}{\textbf{73.91}};114.4;\textcolor{green}{\textbf{98.29}};$\pm$ 0;$\pm$ 0;-1.38e-02;$\pm$ 0;+40.58;-33.41;+48.73;-2.16;-14.08
vlsi\_xqc2175;POPMUSIC;5;6830;10.00;10.00;6830;6830;6831;6831;6831;6831;0.0;0.0;1.02e-04;\textcolor{green}{\textbf{8.80e-05}};1.46e-04;1.46e-04;41.64;\textcolor{red}{\textit{47.98}};75.00;\textcolor{red}{\textit{104.8}};115.7;\textcolor{red}{\textit{191.8}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-13.73;$\pm$ 0;+15.23;+39.73;+65.77
vlsi\_ida8197;POPMUSIC;5;22338;10.00;10.00;22338;22338;22338;22338;22339;\textcolor{red}{\textit{22342}};0.0;0.0;4e-06;\textcolor{red}{\textit{1.80e-05}};4.50e-05;\textcolor{red}{\textit{1.79e-04}};666.7;\textcolor{red}{\textit{676.0}};843.7;\textcolor{red}{\textit{934.9}};997.1;\textcolor{red}{\textit{1242}};$\pm$ 0;$\pm$ 0;+1.34e-02;$\pm$ 0;+350.00;+297.78;+1.39;+10.81;+24.56
vlsi\_xqe3891;POPMUSIC;5;11995;10.00;10.00;11995;11995;12000;12000;12004;\textcolor{red}{\textit{12005}};0.0;0.0;4.25e-04;\textcolor{green}{\textbf{4.00e-04}};7.50e-04;\textcolor{red}{\textit{8.34e-04}};146.5;\textcolor{green}{\textbf{139.3}};201.3;\textcolor{red}{\textit{245.3}};283.2;\textcolor{red}{\textit{522.9}};$\pm$ 0;$\pm$ 0;+8.33e-03;$\pm$ 0;-5.88;+11.20;-4.91;+21.86;+84.64
vlsi\_fqm5087;POPMUSIC;5;13029;10.00;10.00;13029;13029;13030;13030;13030;13030;0.0;0.0;3.80e-05;3.80e-05;7.70e-05;7.70e-05;884.0;\textcolor{green}{\textbf{796.6}};1075;\textcolor{red}{\textit{1197}};1377;\textcolor{red}{\textit{1438}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-9.89;+11.35;+4.43
vlsi\_xua3937;POPMUSIC;5;11239;10.00;10.00;11239;11239;11241;\textcolor{green}{\textbf{11239}};11256;\textcolor{green}{\textbf{11241}};0.0;0.0;1.96e-04;\textcolor{green}{\textbf{3.60e-05}};1.51e-03;\textcolor{green}{\textbf{1.78e-04}};151.0;\textcolor{red}{\textit{160.4}};185.1;\textcolor{red}{\textit{209.2}};231.0;\textcolor{red}{\textit{314.4}};$\pm$ 0;-1.78e-02;-0.133;$\pm$ 0;-81.63;-88.21;+6.23;+13.02;+36.10
vlsi\_lap7454;POPMUSIC;5;19535;10.00;10.00;19535;19535;19537;\textcolor{green}{\textbf{19536}};19542;\textcolor{green}{\textbf{19540}};0.0;0.0;1.13e-04;\textcolor{green}{\textbf{4.10e-05}};3.58e-04;\textcolor{green}{\textbf{2.56e-04}};758.6;\textcolor{green}{\textbf{714.5}};920.1;\textcolor{red}{\textit{941.3}};1252;\textcolor{green}{\textbf{1193}};$\pm$ 0;-5.12e-03;-1.02e-02;$\pm$ 0;-63.72;-28.49;-5.81;+2.30;-4.71
vlsi\_xva2993;POPMUSIC;5;8492;10.00;10.00;8492;8492;8493;8493;8494;8494;0.0;0.0;1.18e-04;1.18e-04;2.36e-04;2.36e-04;150.0;\textcolor{red}{\textit{163.3}};198.0;\textcolor{red}{\textit{235.7}};320.0;\textcolor{red}{\textit{342.7}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+8.87;+19.04;+7.09
vlsi\_xqd4966;POPMUSIC;5;15316;10.00;10.00;15316;15316;15316;15316;15317;15317;0.0;0.0;1.30e-05;\textcolor{green}{\textbf{7e-06}};6.50e-05;6.50e-05;405.6;\textcolor{green}{\textbf{342.1}};486.6;\textcolor{red}{\textit{561.1}};568.0;\textcolor{red}{\textit{745.7}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-46.15;$\pm$ 0;-15.66;+15.31;+31.29
vlsi\_dga9698;POPMUSIC;5;27724;10.00;10.00;27724;27724;27725;27725;27732;\textcolor{green}{\textbf{27727}};0.0;0.0;4.70e-05;\textcolor{green}{\textbf{4.30e-05}};2.89e-04;\textcolor{green}{\textbf{1.08e-04}};1705;\textcolor{green}{\textbf{1702}};1923;\textcolor{red}{\textit{2005}};2202;\textcolor{red}{\textit{2862}};$\pm$ 0;$\pm$ 0;-1.80e-02;$\pm$ 0;-8.51;-62.63;-0.18;+4.26;+29.97
TSP\_rl11849;POPMUSIC;5;923288;10.00;10.00;923288;923288;923308;\textcolor{red}{\textit{923380}};923332;\textcolor{red}{\textit{923649}};0.0;0.0;2.10e-05;\textcolor{red}{\textit{9.90e-05}};4.80e-05;\textcolor{red}{\textit{3.91e-04}};2411;\textcolor{green}{\textbf{1929}};2889;\textcolor{green}{\textbf{2120}};3208;\textcolor{green}{\textbf{2532}};$\pm$ 0;+7.80e-03;+3.43e-02;$\pm$ 0;+371.43;+714.58;-19.99;-26.62;-21.07
vlsi\_xsc6880;POPMUSIC;5;21535;10.00;10.00;21535;\textcolor{red}{\textit{21537}};21540;\textcolor{red}{\textit{21542}};21543;\textcolor{red}{\textit{21547}};0.0;\textcolor{red}{\textit{9.30e-05}};2.09e-04;\textcolor{red}{\textit{3.11e-04}};3.71e-04;\textcolor{red}{\textit{5.57e-04}};569.8;\textcolor{green}{\textbf{550.4}};700.1;\textcolor{red}{\textit{748.9}};824.5;\textcolor{red}{\textit{956.4}};+9.29e-03;+9.29e-03;+1.86e-02;+0.00e+00;+48.80;+50.13;-3.40;+6.97;+16.00
TSP\_pla7397;POPMUSIC;5;23260728;10.00;10.00;23260728;23260728;23260728;23260728;23260728;23260728;0.0;0.0;0.0;0.0;0.0;0.0;3156;\textcolor{green}{\textbf{3146}};3544;\textcolor{red}{\textit{3565}};3777;\textcolor{red}{\textit{4321}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-0.32;+0.59;+14.40
vlsi\_xmc10150;POPMUSIC;5;28387;10.00;10.00;28387;28387;28393;\textcolor{green}{\textbf{28392}};28401;\textcolor{red}{\textit{28402}};0.0;0.0;1.97e-04;\textcolor{green}{\textbf{1.59e-04}};4.93e-04;\textcolor{red}{\textit{5.28e-04}};1252;\textcolor{green}{\textbf{1078}};1489;\textcolor{green}{\textbf{1354}};1685;\textcolor{red}{\textit{1854}};$\pm$ 0;-3.52e-03;+3.52e-03;$\pm$ 0;-19.29;+7.10;-13.90;-9.07;+10.03
National\_TSPs\_mo14185;POPMUSIC;5;427377;10.00;10.00;427381;\textcolor{green}{\textbf{427378}};427404;\textcolor{green}{\textbf{427396}};427471;427471;9e-06;\textcolor{green}{\textbf{2e-06}};6.30e-05;\textcolor{green}{\textbf{4.50e-05}};2.20e-04;2.20e-04;4451;\textcolor{green}{\textbf{4094}};5027;\textcolor{green}{\textbf{4472}};5576;\textcolor{green}{\textbf{4992}};-7.02e-04;-1.87e-03;$\pm$ 0;-77.78;-28.57;$\pm$ 0;-8.02;-11.04;-10.47
National\_TSPs\_ar9152;POPMUSIC;5;837479;10.00;10.00;837529;\textcolor{red}{\textit{837546}};837692;\textcolor{red}{\textit{837775}};837907;\textcolor{green}{\textbf{837854}};6e-05;\textcolor{red}{\textit{8e-05}};2.55e-04;\textcolor{red}{\textit{3.53e-04}};5.11e-04;\textcolor{green}{\textbf{4.48e-04}};4370;\textcolor{red}{\textit{6050}};5151;\textcolor{red}{\textit{6916}};6037;\textcolor{red}{\textit{7702}};+2.03e-03;+9.91e-03;-6.33e-03;+33.33;+38.43;-12.33;+38.44;+34.27;+27.58
TSP\_usa13509;POPMUSIC;5;19982859;10.00;10.00;19983006;\textcolor{green}{\textbf{19982975}};19983239;\textcolor{red}{\textit{19983838}};19983357;\textcolor{red}{\textit{19985887}};7e-06;\textcolor{green}{\textbf{6.00e-06}};1.90e-05;\textcolor{red}{\textit{4.90e-05}};2.50e-05;\textcolor{red}{\textit{1.52e-04}};3671;\textcolor{green}{\textbf{2872}};4140;\textcolor{green}{\textbf{3244}};4762;\textcolor{green}{\textbf{3957}};-1.55e-04;+3.00e-03;+1.27e-02;-14.29;+157.89;+508.00;-21.77;-21.64;-16.90
TSP\_brd14051;POPMUSIC;5;469385;10.00;10.00;469392;\textcolor{green}{\textbf{469390}};469400;\textcolor{red}{\textit{469401}};469421;\textcolor{green}{\textbf{469416}};1.50e-05;\textcolor{green}{\textbf{1.10e-05}};3.30e-05;\textcolor{red}{\textit{3.50e-05}};7.70e-05;\textcolor{green}{\textbf{6.60e-05}};4834;\textcolor{green}{\textbf{3693}};5471;\textcolor{green}{\textbf{4115}};5861;\textcolor{green}{\textbf{4453}};-4.26e-04;+2.13e-04;-1.07e-03;-26.67;+6.06;-14.29;-23.60;-24.79;-24.02
vlsi\_xvb13584;POPMUSIC;5;37083;10.00;10.00;37085;37085;37091;\textcolor{green}{\textbf{37088}};37095;\textcolor{green}{\textbf{37092}};5.40e-05;5.40e-05;2.08e-04;\textcolor{green}{\textbf{1.48e-04}};3.24e-04;\textcolor{green}{\textbf{2.43e-04}};3503;\textcolor{green}{\textbf{2971}};4660;\textcolor{green}{\textbf{4444}};6125;\textcolor{red}{\textit{6438}};$\pm$ 0;-8.09e-03;-8.09e-03;$\pm$ 0;-28.85;-25.00;-15.19;-4.64;+5.11
vlsi\_xrb14233;POPMUSIC;5;45462;10.00;10.00;45464;\textcolor{green}{\textbf{45462}};45470;\textcolor{red}{\textit{45471}};45476;\textcolor{red}{\textit{45486}};4.40e-05;\textcolor{green}{\textbf{0.0}};1.69e-04;\textcolor{red}{\textit{2.07e-04}};3.08e-04;\textcolor{red}{\textit{5.28e-04}};3780;\textcolor{green}{\textbf{3439}};4905;\textcolor{green}{\textbf{4265}};6097;\textcolor{green}{\textbf{5442}};-4.40e-03;+2.20e-03;+2.20e-02;-100.00;+22.49;+71.43;-9.02;-13.05;-10.74
TSP\_d15112;POPMUSIC;5;1573084;10.00;10.00;1573101;1573101;1573182;\textcolor{green}{\textbf{1573146}};1573272;\textcolor{green}{\textbf{1573232}};1.10e-05;1.10e-05;6.20e-05;\textcolor{green}{\textbf{3.90e-05}};1.20e-04;\textcolor{green}{\textbf{9.40e-05}};5751;\textcolor{green}{\textbf{4619}};7555;\textcolor{green}{\textbf{5575}};9352;\textcolor{green}{\textbf{6793}};$\pm$ 0;-2.29e-03;-2.54e-03;$\pm$ 0;-37.10;-21.67;-19.68;-26.21;-27.36
vlsi\_xia16928;POPMUSIC;5;52850;10.00;10.00;52850;52850;52855;52855;52865;\textcolor{red}{\textit{52867}};0.0;0.0;9.10e-05;\textcolor{red}{\textit{9.50e-05}};2.84e-04;\textcolor{red}{\textit{3.22e-04}};4297;\textcolor{red}{\textit{4645}};5338;\textcolor{green}{\textbf{5279}};6130;\textcolor{green}{\textbf{5938}};$\pm$ 0;$\pm$ 0;+3.78e-03;$\pm$ 0;+4.40;+13.38;+8.10;-1.11;-3.13
National\_TSPs\_pm8079;POPMUSIC;5;114855;10.00;10.00;114871;\textcolor{red}{\textit{114872}};114882;114882;114913;\textcolor{green}{\textbf{114893}};1.39e-04;\textcolor{red}{\textit{1.48e-04}};2.35e-04;\textcolor{green}{\textbf{2.32e-04}};5.05e-04;\textcolor{green}{\textbf{3.31e-04}};6029;\textcolor{red}{\textit{12252}};8471;\textcolor{red}{\textit{14966}};11562;\textcolor{red}{\textit{17968}};+8.71e-04;$\pm$ 0;-1.74e-02;+6.47;-1.28;-34.46;+103.22;+76.67;+55.41
DIMACS\_M10k.0;POPMUSIC;5;2015568;10.00;10.00;2162254;\textcolor{green}{\textbf{2123893}};2173095;\textcolor{green}{\textbf{2154442}};2185126;\textcolor{green}{\textbf{2174653}};0.073;\textcolor{green}{\textbf{0.054}};0.078;\textcolor{green}{\textbf{0.069}};0.084;\textcolor{green}{\textbf{0.079}};8334;\textcolor{red}{\textit{8772}};9610;\textcolor{green}{\textbf{9236}};12034;\textcolor{green}{\textbf{10435}};-1.77;-0.858;-0.479;-26.03;-11.54;-5.95;+5.26;-3.89;-13.29
vlsi\_fma21553;POPMUSIC;5;66527;10.00;10.00;66528;66528;66540;\textcolor{red}{\textit{66542}};66554;\textcolor{red}{\textit{66568}};1.50e-05;1.50e-05;1.89e-04;\textcolor{red}{\textit{2.33e-04}};4.06e-04;\textcolor{red}{\textit{6.16e-04}};6206;\textcolor{red}{\textit{6554}};7134;\textcolor{red}{\textit{7398}};9543;\textcolor{green}{\textbf{8370}};$\pm$ 0;+3.01e-03;+2.10e-02;$\pm$ 0;+23.28;+51.72;+5.61;+3.70;-12.29
National\_TSPs\_it16862;POPMUSIC;5;557315;10.00;10.00;557323;\textcolor{red}{\textit{557327}};557337;\textcolor{red}{\textit{557339}};557353;\textcolor{red}{\textit{557366}};1.40e-05;\textcolor{red}{\textit{2.20e-05}};3.90e-05;\textcolor{red}{\textit{4.20e-05}};6.80e-05;\textcolor{red}{\textit{9.20e-05}};11355;\textcolor{green}{\textbf{8548}};12348;\textcolor{green}{\textbf{9931}};14106;\textcolor{green}{\textbf{11407}};+7.18e-04;+3.59e-04;+2.33e-03;+57.14;+7.69;+35.29;-24.72;-19.57;-19.13
vlsi\_ido21215;POPMUSIC;5;63517;10.00;10.00;63522;\textcolor{green}{\textbf{63520}};63529;\textcolor{red}{\textit{63532}};63536;\textcolor{red}{\textit{63547}};7.90e-05;\textcolor{green}{\textbf{4.70e-05}};1.92e-04;\textcolor{red}{\textit{2.28e-04}};2.99e-04;\textcolor{red}{\textit{4.72e-04}};8465;\textcolor{red}{\textit{9060}};9780;\textcolor{red}{\textit{10739}};11289;\textcolor{red}{\textit{12714}};-3.15e-03;+4.72e-03;+1.73e-02;-40.51;+18.75;+57.86;+7.03;+9.81;+12.62
vlsi\_lsb22777;POPMUSIC;5;60977;10.00;10.00;60978;\textcolor{green}{\textbf{60977}};60988;60988;60998;\textcolor{green}{\textbf{60995}};1.60e-05;\textcolor{green}{\textbf{0.0}};1.79e-04;\textcolor{red}{\textit{1.80e-04}};3.44e-04;\textcolor{green}{\textbf{2.95e-04}};9329;\textcolor{green}{\textbf{7730}};10211;\textcolor{red}{\textit{10967}};11370;\textcolor{red}{\textit{13267}};-1.64e-03;$\pm$ 0;-4.92e-03;-100.00;+0.559;-14.24;-17.14;+7.40;+16.68
vlsi\_xrh24104;POPMUSIC;5;69294;10.00;10.00;69296;\textcolor{red}{\textit{69299}};69305;\textcolor{red}{\textit{69307}};69316;\textcolor{red}{\textit{69317}};2.90e-05;\textcolor{red}{\textit{7.20e-05}};1.63e-04;\textcolor{red}{\textit{1.83e-04}};3.17e-04;\textcolor{red}{\textit{3.32e-04}};9413;\textcolor{red}{\textit{9684}};11990;\textcolor{red}{\textit{11996}};14397;\textcolor{red}{\textit{16490}};+4.33e-03;+2.89e-03;+1.44e-03;+148.28;+12.27;+4.73;+2.88;+0.05;+14.54
National\_TSPs\_sw24978;POPMUSIC;5;855597;10.00;10.00;855603;855603;855642;\textcolor{red}{\textit{855651}};855684;\textcolor{red}{\textit{855755}};7e-06;7e-06;5.20e-05;\textcolor{red}{\textit{6.30e-05}};1.02e-04;\textcolor{red}{\textit{1.85e-04}};14043;\textcolor{green}{\textbf{11708}};17691;\textcolor{green}{\textbf{13720}};21547;\textcolor{green}{\textbf{15349}};$\pm$ 0;+1.05e-03;+8.30e-03;$\pm$ 0;+21.15;+81.37;-16.63;-22.45;-28.77
vlsi\_bbz25234;POPMUSIC;5;69335;10.00;10.00;69340;69340;69347;69347;69362;\textcolor{green}{\textbf{69356}};7.20e-05;7.20e-05;1.79e-04;\textcolor{green}{\textbf{1.76e-04}};3.89e-04;\textcolor{green}{\textbf{3.03e-04}};14442;\textcolor{green}{\textbf{13750}};16559;\textcolor{green}{\textbf{16239}};19058;\textcolor{red}{\textit{22183}};$\pm$ 0;$\pm$ 0;-8.65e-03;$\pm$ 0;-1.68;-22.11;-4.79;-1.93;+16.40
vlsi\_irx28268;POPMUSIC;5;72607;10.00;10.00;72607;72607;72613;\textcolor{red}{\textit{72620}};72625;\textcolor{red}{\textit{72636}};0.0;0.0;8.30e-05;\textcolor{red}{\textit{1.75e-04}};2.48e-04;\textcolor{red}{\textit{3.99e-04}};13702;\textcolor{green}{\textbf{13533}};15712;\textcolor{green}{\textbf{15568}};17178;\textcolor{red}{\textit{17727}};$\pm$ 0;+9.64e-03;+1.51e-02;$\pm$ 0;+110.84;+60.89;-1.23;-0.92;+3.20
National\_TSPs\_vm22775;POPMUSIC;5;569288;10.00;10.00;569301;\textcolor{green}{\textbf{569300}};569321;\textcolor{green}{\textbf{569315}};569332;\textcolor{green}{\textbf{569328}};2.30e-05;\textcolor{green}{\textbf{2.10e-05}};5.70e-05;\textcolor{green}{\textbf{4.70e-05}};7.70e-05;\textcolor{green}{\textbf{7.00e-05}};17606;\textcolor{green}{\textbf{17201}};21105;\textcolor{green}{\textbf{19393}};24870;\textcolor{green}{\textbf{21358}};-1.76e-04;-1.05e-03;-7.03e-04;-8.70;-17.54;-9.09;-2.30;-8.11;-14.12
vlsi\_icx28698;POPMUSIC;5;78087;10.00;10.00;78093;\textcolor{red}{\textit{78099}};78108;\textcolor{green}{\textbf{78107}};78132;\textcolor{green}{\textbf{78112}};7.70e-05;\textcolor{red}{\textit{1.54e-04}};2.66e-04;\textcolor{green}{\textbf{2.51e-04}};5.76e-04;\textcolor{green}{\textbf{3.20e-04}};16522;\textcolor{red}{\textit{17137}};19431;\textcolor{green}{\textbf{19121}};22233;\textcolor{green}{\textbf{21650}};+7.68e-03;-1.28e-03;-2.56e-02;+100.00;-5.64;-44.44;+3.72;-1.60;-2.62
vlsi\_fyg28534;POPMUSIC;5;78562;10.00;10.00;78567;\textcolor{red}{\textit{78568}};78579;\textcolor{green}{\textbf{78578}};78590;\textcolor{red}{\textit{78597}};6.40e-05;\textcolor{red}{\textit{7.60e-05}};2.19e-04;\textcolor{green}{\textbf{2.01e-04}};3.56e-04;\textcolor{red}{\textit{4.46e-04}};18058;\textcolor{green}{\textbf{15284}};21871;\textcolor{green}{\textbf{18987}};26212;\textcolor{green}{\textbf{23335}};+1.27e-03;-1.27e-03;+8.91e-03;+18.75;-8.22;+25.28;-15.36;-13.19;-10.98
vlsi\_ird29514;POPMUSIC;5;80353;10.00;10.00;80364;\textcolor{red}{\textit{80368}};80375;\textcolor{red}{\textit{80380}};80382;\textcolor{red}{\textit{80396}};1.37e-04;\textcolor{red}{\textit{1.87e-04}};2.79e-04;\textcolor{red}{\textit{3.35e-04}};3.61e-04;\textcolor{red}{\textit{5.35e-04}};19806;\textcolor{green}{\textbf{17250}};22582;\textcolor{green}{\textbf{20420}};28067;\textcolor{green}{\textbf{23328}};+4.98e-03;+6.22e-03;+1.74e-02;+36.50;+20.07;+48.20;-12.91;-9.57;-16.88
vlsi\_boa28924;POPMUSIC;5;79622;10.00;10.00;79625;\textcolor{red}{\textit{79626}};79634;\textcolor{green}{\textbf{79633}};79643;\textcolor{red}{\textit{79644}};3.80e-05;\textcolor{red}{\textit{5e-05}};1.52e-04;\textcolor{green}{\textbf{1.36e-04}};2.64e-04;\textcolor{red}{\textit{2.76e-04}};19800;\textcolor{green}{\textbf{18298}};23813;\textcolor{green}{\textbf{22441}};32965;\textcolor{green}{\textbf{27146}};+1.26e-03;-1.26e-03;+1.26e-03;+31.58;-10.53;+4.55;-7.59;-5.76;-17.65
vlsi\_pjh17845;POPMUSIC;5;48092;10.00;10.00;48095;\textcolor{green}{\textbf{48092}};48099;\textcolor{green}{\textbf{48097}};48107;\textcolor{green}{\textbf{48105}};6.20e-05;\textcolor{green}{\textbf{0.0}};1.48e-04;\textcolor{green}{\textbf{1.04e-04}};3.12e-04;\textcolor{green}{\textbf{2.70e-04}};4646;\textcolor{green}{\textbf{4295}};5629;\textcolor{green}{\textbf{4879}};7388;\textcolor{green}{\textbf{5889}};-6.24e-03;-4.16e-03;-4.16e-03;-100.00;-29.73;-13.46;-7.55;-13.32;-20.29
TSP\_d18512;POPMUSIC;5;645238;10.00;10.00;645240;645240;645252;\textcolor{red}{\textit{645260}};645263;\textcolor{red}{\textit{645288}};3.00e-06;3.00e-06;2.10e-05;\textcolor{red}{\textit{3.50e-05}};3.90e-05;\textcolor{red}{\textit{7.70e-05}};8302;\textcolor{green}{\textbf{7454}};9589;\textcolor{green}{\textbf{8496}};11870;\textcolor{green}{\textbf{9559}};$\pm$ 0;+1.24e-03;+3.87e-03;$\pm$ 0;+66.67;+97.44;-10.21;-11.40;-19.47
vlsi\_frh19289;POPMUSIC;5;55798;10.00;10.00;55799;\textcolor{green}{\textbf{55798}};55810;\textcolor{green}{\textbf{55807}};55817;\textcolor{green}{\textbf{55815}};1.80e-05;\textcolor{green}{\textbf{0.0}};2.06e-04;\textcolor{green}{\textbf{1.65e-04}};3.41e-04;\textcolor{green}{\textbf{3.05e-04}};6763;\textcolor{green}{\textbf{6320}};8093;\textcolor{green}{\textbf{7885}};9446;\textcolor{red}{\textit{9757}};-1.79e-03;-5.38e-03;-3.58e-03;-100.00;-19.90;-10.56;-6.55;-2.57;+3.29
vlsi\_fnc19402;POPMUSIC;5;59287;10.00;10.00;59289;\textcolor{green}{\textbf{59288}};59304;\textcolor{green}{\textbf{59295}};59322;\textcolor{green}{\textbf{59306}};3.40e-05;\textcolor{green}{\textbf{1.70e-05}};2.92e-04;\textcolor{green}{\textbf{1.32e-04}};5.90e-04;\textcolor{green}{\textbf{3.20e-04}};7089;\textcolor{red}{\textit{7124}};9040;\textcolor{green}{\textbf{8871}};12359;\textcolor{green}{\textbf{11009}};-1.69e-03;-1.52e-02;-2.70e-02;-50.00;-54.79;-45.76;+0.49;-1.87;-10.92
\hline Average;POPMUSIC;5.000;Error;10.00;10.00;4865171;\textcolor{green}{\textbf{4864873}};4865546;\textcolor{green}{\textbf{4865371}};4866138;\textcolor{green}{\textbf{4866057}};6.83e-04;\textcolor{green}{\textbf{5.27e-04}};8.27e-04;\textcolor{green}{\textbf{7.56e-04}};1.04e-03;\textcolor{green}{\textbf{1.02e-03}};2138;\textcolor{green}{\textbf{2053}};2550;\textcolor{green}{\textbf{2454}};3090;\textcolor{green}{\textbf{2948}};-1.50e-02;-6.55e-03;-2.52e-03;nan;nan;nan;10.06;12.22;17.05
Median;POPMUSIC;5.000;51826;10.00;10.00;60134;\textcolor{green}{\textbf{60132}};60146;\textcolor{green}{\textbf{60141}};60160;\textcolor{green}{\textbf{60150}};0.0;0.0;4.60e-05;\textcolor{red}{\textit{4.85e-05}};1.39e-04;\textcolor{red}{\textit{1.50e-04}};150.5;\textcolor{red}{\textit{162.5}};194.8;\textcolor{red}{\textit{229.1}};258.2;\textcolor{red}{\textit{310.7}};0.00e+00;0.00e+00;0.00e+00;nan;nan;nan;-6.30;-1.33;0.161
95th Quantil;POPMUSIC;5.000;19569316;10.00;10.00;40303989;\textcolor{red}{\textit{40304024}};40304045;\textcolor{green}{\textbf{40304024}};40304272;\textcolor{green}{\textbf{40304024}};1.39e-04;\textcolor{red}{\textit{1.48e-04}};3.89e-04;\textcolor{red}{\textit{4.02e-04}};8.50e-04;\textcolor{red}{\textit{9.06e-04}};13719;\textcolor{green}{\textbf{12316}};15755;\textcolor{green}{\textbf{14996}};17272;\textcolor{red}{\textit{17739}};4.36e-03;9.87e-03;3.40e-02;nan;nan;nan;48.97;72.45;84.65
\end{filecontents*}

==> (inline-1) <==
\begin{filecontents*}{Latex_Comparison_Medium_ALPHA.csv}
Problem;CandidateModel;Candidates;Optimum;RunsLKH;RunsOur;CostMinLKH;CostMinOur;CostAvgLKH;CostAvgOur;CostMaxLKH;CostMaxOur;GapMinLKH;GapMinOur;GapAvgLKH;GapAvgOur;GapMaxLKH;GapMaxOur;TimeMinLKH;TimeMinOur;TimeAvgLKH;TimeAvgOur;TimeMaxLKH;TimeMaxOur;CostMinChange;CostAvgChange;CostMaxChange;GapMinChange;GapAvgChange;GapMaxChange;TimeMinChange;TimeAvgChange;TimeMaxChange
DIMACS\_M3k.0;ALPHA;5;2071765;10.00;10.00;2071765;2071765;2071765;2071765;2071765;2071765;0.0;0.0;0.0;0.0;0.0;0.0;9.340;\textcolor{red}{\textit{13.18}};11.49;\textcolor{red}{\textit{16.85}};13.96;\textcolor{red}{\textit{19.28}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+41.11;+46.65;+38.11
DIMACS\_M3k.1;ALPHA;5;2049127;10.00;10.00;2049127;2049127;2049127;2049127;2049127;2049127;0.0;0.0;0.0;0.0;0.0;0.0;18.93;\textcolor{red}{\textit{29.26}};19.86;\textcolor{red}{\textit{31.94}};20.30;\textcolor{red}{\textit{34.22}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+54.57;+60.83;+68.57
National\_TSPs\_mu1979;ALPHA;5;86891;10.00;10.00;86891;86891;86892;\textcolor{red}{\textit{86893}};86893;\textcolor{red}{\textit{86904}};0.0;0.0;1.60e-05;\textcolor{red}{\textit{2.20e-05}};2.30e-05;\textcolor{red}{\textit{1.50e-04}};38.50;\textcolor{green}{\textbf{25.72}};47.38;\textcolor{green}{\textbf{34.08}};61.22;\textcolor{green}{\textbf{45.86}};$\pm$ 0;+1.15e-03;+1.27e-02;$\pm$ 0;+37.50;+552.17;-33.19;-28.07;-25.09
DIMACS\_E3k.2;ALPHA;5;40303394;10.00;10.00;40303394;40303394;40304818;\textcolor{red}{\textit{40305567}};40317451;40317451;0.0;0.0;3.50e-05;\textcolor{red}{\textit{5.40e-05}};3.49e-04;3.49e-04;55.21;\textcolor{green}{\textbf{44.61}};72.98;\textcolor{green}{\textbf{60.70}};99.66;\textcolor{green}{\textbf{77.39}};$\pm$ 0;+1.86e-03;$\pm$ 0;$\pm$ 0;+54.29;$\pm$ 0;-19.20;-16.83;-22.35
DIMACS\_E3k.1;ALPHA;5;40315287;10.00;10.00;40315287;40315287;40315287;\textcolor{red}{\textit{40318685}};40315287;\textcolor{red}{\textit{40321299}};0.0;0.0;0.0;\textcolor{red}{\textit{8.40e-05}};0.0;\textcolor{red}{\textit{1.49e-04}};60.45;\textcolor{green}{\textbf{45.64}};73.54;\textcolor{red}{\textit{78.90}};104.8;\textcolor{red}{\textit{126.7}};$\pm$ 0;+8.43e-03;+1.49e-02;$\pm$ 0;+0.00e+00;+0.00e+00;-24.50;+7.29;+20.90
DIMACS\_E3k.0;ALPHA;5;40634081;10.00;10.00;40634081;40634081;40635967;\textcolor{red}{\textit{40636034}};40638924;\textcolor{green}{\textbf{40638687}};0.0;0.0;4.60e-05;\textcolor{red}{\textit{4.80e-05}};1.19e-04;\textcolor{green}{\textbf{1.13e-04}};63.89;\textcolor{green}{\textbf{52.37}};88.44;\textcolor{green}{\textbf{71.24}};146.8;\textcolor{green}{\textbf{95.14}};$\pm$ 0;+1.65e-04;-5.83e-04;$\pm$ 0;+4.35;-5.04;-18.03;-19.45;-35.19
DIMACS\_C3k.4;ALPHA;5;18864046;10.00;10.00;18864046;18864046;18864046;\textcolor{red}{\textit{18864086}};18864046;\textcolor{red}{\textit{18864269}};0.0;0.0;0.0;\textcolor{red}{\textit{2e-06}};0.0;\textcolor{red}{\textit{1.20e-05}};71.77;\textcolor{green}{\textbf{51.10}};96.42;\textcolor{green}{\textbf{66.81}};132.8;\textcolor{green}{\textbf{82.64}};$\pm$ 0;+2.12e-04;+1.18e-03;$\pm$ 0;+0.00e+00;+0.00e+00;-28.80;-30.71;-37.77
DIMACS\_C3k.0;ALPHA;5;19198258;10.00;10.00;19198258;19198258;19198258;\textcolor{red}{\textit{19198260}};19198258;\textcolor{red}{\textit{19198276}};0.0;0.0;0.0;0.0;0.0;\textcolor{red}{\textit{1e-06}};69.79;\textcolor{green}{\textbf{62.69}};98.84;\textcolor{green}{\textbf{78.10}};155.7;\textcolor{green}{\textbf{108.9}};$\pm$ 0;+1.04e-05;+9.38e-05;$\pm$ 0;$\pm$ 0;+0.00e+00;-10.17;-20.98;-30.06
DIMACS\_E3k.3;ALPHA;5;40589659;10.00;10.00;40589659;\textcolor{red}{\textit{40590004}};40591002;\textcolor{red}{\textit{40594234}};40592978;\textcolor{red}{\textit{40597707}};0.0;\textcolor{red}{\textit{8e-06}};3.30e-05;\textcolor{red}{\textit{1.13e-04}};8.20e-05;\textcolor{red}{\textit{1.98e-04}};74.64;\textcolor{green}{\textbf{44.92}};103.1;\textcolor{green}{\textbf{77.64}};135.5;\textcolor{green}{\textbf{132.1}};+8.50e-04;+7.96e-03;+1.16e-02;+0.00e+00;+242.42;+141.46;-39.82;-24.69;-2.51
National\_TSPs\_rw1621;ALPHA;5;26051;10.00;10.00;26054;\textcolor{red}{\textit{26077}};26100;\textcolor{red}{\textit{26104}};26139;\textcolor{red}{\textit{26151}};1.15e-04;\textcolor{red}{\textit{9.98e-04}};1.89e-03;\textcolor{red}{\textit{2.03e-03}};3.38e-03;\textcolor{red}{\textit{3.84e-03}};56.42;\textcolor{red}{\textit{91.42}};85.17;\textcolor{red}{\textit{147.1}};125.3;\textcolor{red}{\textit{223.1}};+8.83e-02;+1.53e-02;+4.59e-02;+767.83;+7.41;+13.61;+62.03;+72.71;+78.05
TSP\_d1655;ALPHA;5;62128;10.00;10.00;62128;62128;62128;62128;62128;62128;0.0;0.0;0.0;0.0;0.0;0.0;9.660;\textcolor{green}{\textbf{7.380}};11.32;\textcolor{green}{\textbf{9.950}};12.95;\textcolor{green}{\textbf{12.10}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-23.60;-12.10;-6.56
TSP\_pr1002;ALPHA;5;259045;10.00;10.00;259045;259045;259045;\textcolor{red}{\textit{259086}};259045;\textcolor{red}{\textit{259460}};0.0;0.0;0.0;\textcolor{red}{\textit{1.60e-04}};0.0;\textcolor{red}{\textit{1.60e-03}};1.110;\textcolor{green}{\textbf{0.960}};1.200;\textcolor{green}{\textbf{1.140}};1.460;\textcolor{green}{\textbf{1.330}};$\pm$ 0;+1.58e-02;+0.160;$\pm$ 0;+0.00e+00;+0.00e+00;-13.51;-5.00;-8.90
TSP\_pcb1173;ALPHA;5;56892;10.00;10.00;56892;56892;56892;56892;56893;\textcolor{red}{\textit{56897}};0.0;0.0;2e-06;\textcolor{red}{\textit{9e-06}};1.80e-05;\textcolor{red}{\textit{8.80e-05}};3.800;\textcolor{green}{\textbf{3.190}};5.240;\textcolor{green}{\textbf{4.620}};6.270;\textcolor{red}{\textit{6.390}};$\pm$ 0;$\pm$ 0;+7.03e-03;$\pm$ 0;+350.00;+388.89;-16.05;-11.83;+1.91
TSP\_nrw1379;ALPHA;5;56638;10.00;10.00;56638;56638;56639;\textcolor{red}{\textit{56640}};56643;56643;0.0;0.0;1.80e-05;\textcolor{red}{\textit{3e-05}};8.80e-05;8.80e-05;4.570;\textcolor{red}{\textit{4.650}};9.160;\textcolor{red}{\textit{10.31}};16.62;\textcolor{red}{\textit{26.41}};$\pm$ 0;+1.77e-03;$\pm$ 0;$\pm$ 0;+66.67;$\pm$ 0;+1.75;+12.55;+58.90
TSP\_d1291;ALPHA;5;50801;10.00;10.00;50801;50801;50844;\textcolor{green}{\textbf{50836}};50886;50886;0.0;0.0;8.50e-04;\textcolor{green}{\textbf{6.83e-04}};1.67e-03;1.67e-03;14.19;\textcolor{red}{\textit{14.40}};35.02;\textcolor{green}{\textbf{31.70}};54.75;\textcolor{green}{\textbf{52.71}};$\pm$ 0;-1.57e-02;$\pm$ 0;$\pm$ 0;-19.65;$\pm$ 0;+1.48;-9.48;-3.73
DIMACS\_E3k.4;ALPHA;5;40757209;10.00;10.00;40757980;40757980;40760362;\textcolor{red}{\textit{40763383}};40766290;40766290;1.90e-05;1.90e-05;7.70e-05;\textcolor{red}{\textit{1.51e-04}};2.23e-04;2.23e-04;106.0;\textcolor{green}{\textbf{45.03}};124.1;\textcolor{green}{\textbf{81.68}};145.3;\textcolor{green}{\textbf{110.4}};$\pm$ 0;+7.41e-03;$\pm$ 0;$\pm$ 0;+96.10;$\pm$ 0;-57.52;-34.18;-24.02
TSP\_rl1304;ALPHA;5;252948;10.00;10.00;252948;252948;253102;\textcolor{red}{\textit{253303}};253372;\textcolor{red}{\textit{253764}};0.0;0.0;6.10e-04;\textcolor{red}{\textit{1.41e-03}};1.68e-03;\textcolor{red}{\textit{3.23e-03}};4.020;\textcolor{green}{\textbf{3.210}};6.440;\textcolor{green}{\textbf{4.960}};9.450;\textcolor{green}{\textbf{7.410}};$\pm$ 0;+7.94e-02;+0.155;$\pm$ 0;+131.15;+92.26;-20.15;-22.98;-21.59
TSP\_rl1323;ALPHA;5;270199;10.00;10.00;270199;270199;270226;\textcolor{red}{\textit{270235}};270254;270254;0.0;0.0;1.01e-04;\textcolor{red}{\textit{1.32e-04}};2.04e-04;2.04e-04;3.420;\textcolor{green}{\textbf{2.470}};6.320;\textcolor{green}{\textbf{3.930}};17.13;\textcolor{green}{\textbf{6.360}};$\pm$ 0;+3.33e-03;$\pm$ 0;$\pm$ 0;+30.69;$\pm$ 0;-27.78;-37.82;-62.87
TSP\_si1032;ALPHA;5;92650;10.00;10.00;92650;92650;92683;92683;92716;92716;0.0;0.0;3.56e-04;3.56e-04;7.12e-04;7.12e-04;1.690;\textcolor{green}{\textbf{0.910}};3.260;\textcolor{green}{\textbf{2.050}};7.120;\textcolor{green}{\textbf{2.990}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-46.15;-37.12;-58.01
TSP\_rl1889;ALPHA;5;316536;10.00;10.00;316536;316536;316566;\textcolor{red}{\textit{316641}};316801;316801;0.0;0.0;9.60e-05;\textcolor{red}{\textit{3.32e-04}};8.37e-04;8.37e-04;13.60;\textcolor{green}{\textbf{11.21}};18.20;\textcolor{green}{\textbf{18.10}};31.34;\textcolor{green}{\textbf{23.28}};$\pm$ 0;+2.37e-02;$\pm$ 0;$\pm$ 0;+245.83;$\pm$ 0;-17.57;-0.55;-25.72
TSP\_pr2392;ALPHA;5;378032;10.00;10.00;378032;378032;378032;378032;378032;378032;0.0;0.0;0.0;0.0;0.0;0.0;25.54;\textcolor{green}{\textbf{21.23}};28.01;\textcolor{green}{\textbf{23.12}};31.88;\textcolor{green}{\textbf{28.32}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-16.88;-17.46;-11.17
TSP\_u1060;ALPHA;5;224094;10.00;10.00;224094;224094;224108;224108;224121;224121;0.0;0.0;6e-05;6e-05;1.20e-04;1.20e-04;18.60;\textcolor{red}{\textit{19.00}};22.02;\textcolor{red}{\textit{31.41}};29.35;\textcolor{red}{\textit{49.42}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+2.15;+42.64;+68.38
TSP\_u1432;ALPHA;5;152970;10.00;10.00;152970;152970;152970;152970;152970;152970;0.0;0.0;0.0;0.0;0.0;0.0;18.80;\textcolor{red}{\textit{30.67}};25.39;\textcolor{red}{\textit{65.05}};37.46;\textcolor{red}{\textit{88.66}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+63.14;+156.20;+136.68
TSP\_vm1084;ALPHA;5;239297;10.00;10.00;239297;239297;239318;\textcolor{red}{\textit{239367}};239407;239407;0.0;0.0;8.90e-05;\textcolor{red}{\textit{2.93e-04}};4.60e-04;4.60e-04;3.760;\textcolor{red}{\textit{3.840}};6.910;\textcolor{red}{\textit{7.080}};11.59;\textcolor{red}{\textit{18.98}};$\pm$ 0;+2.05e-02;$\pm$ 0;$\pm$ 0;+229.21;$\pm$ 0;+2.13;+2.46;+63.76
TSP\_d2103;ALPHA;5;80450;10.00;10.00;80478;\textcolor{green}{\textbf{80457}};80499;\textcolor{green}{\textbf{80491}};80525;\textcolor{red}{\textit{80535}};3.48e-04;\textcolor{green}{\textbf{8.70e-05}};6.12e-04;\textcolor{green}{\textbf{5.15e-04}};9.32e-04;\textcolor{red}{\textit{1.06e-03}};52.11;\textcolor{green}{\textbf{36.42}};65.69;\textcolor{green}{\textbf{56.62}};82.60;\textcolor{red}{\textit{86.01}};-2.61e-02;-9.94e-03;+1.24e-02;-75.00;-15.85;+13.73;-30.11;-13.81;+4.13
TSP\_u1817;ALPHA;5;57201;10.00;10.00;57201;\textcolor{red}{\textit{57225}};57253;\textcolor{red}{\textit{57255}};57272;\textcolor{red}{\textit{57293}};0.0;\textcolor{red}{\textit{4.20e-04}};9.04e-04;\textcolor{red}{\textit{9.42e-04}};1.24e-03;\textcolor{red}{\textit{1.61e-03}};20.87;\textcolor{red}{\textit{25.78}};28.05;\textcolor{red}{\textit{32.49}};34.78;\textcolor{red}{\textit{47.43}};+4.20e-02;+3.49e-03;+3.67e-02;+0.00e+00;+4.20;+29.84;+23.53;+15.83;+36.37
DIMACS\_C3k.3;ALPHA;5;19108508;10.00;10.00;19108508;19108508;19108626;\textcolor{red}{\textit{19112313}};19109500;\textcolor{red}{\textit{19120819}};0.0;0.0;6.00e-06;\textcolor{red}{\textit{1.99e-04}};5.20e-05;\textcolor{red}{\textit{6.44e-04}};132.9;\textcolor{green}{\textbf{55.49}};170.6;\textcolor{green}{\textbf{96.52}};191.1;\textcolor{green}{\textbf{129.8}};$\pm$ 0;+1.93e-02;+5.92e-02;$\pm$ 0;+3216.67;+1138.46;-58.25;-43.42;-32.08
TSP\_vm1748;ALPHA;5;336556;10.00;10.00;336556;336556;336602;\textcolor{red}{\textit{336666}};336701;336701;0.0;0.0;1.38e-04;\textcolor{red}{\textit{3.25e-04}};4.31e-04;4.31e-04;8.900;\textcolor{green}{\textbf{7.550}};18.61;\textcolor{green}{\textbf{12.86}};30.42;\textcolor{green}{\textbf{22.88}};$\pm$ 0;+1.90e-02;$\pm$ 0;$\pm$ 0;+135.51;$\pm$ 0;-15.17;-30.90;-24.79
TSP\_u2152;ALPHA;5;64253;10.00;10.00;64253;64253;64275;\textcolor{green}{\textbf{64271}};64310;64310;0.0;0.0;3.49e-04;\textcolor{green}{\textbf{2.85e-04}};8.87e-04;8.87e-04;35.76;\textcolor{red}{\textit{37.68}};40.85;\textcolor{red}{\textit{45.52}};49.84;\textcolor{red}{\textit{55.34}};$\pm$ 0;-6.22e-03;$\pm$ 0;$\pm$ 0;-18.34;$\pm$ 0;+5.37;+11.43;+11.04
TSP\_pcb3038;ALPHA;5;137694;10.00;10.00;137694;137694;137699;\textcolor{red}{\textit{137710}};137741;\textcolor{red}{\textit{137753}};0.0;0.0;3.40e-05;\textcolor{red}{\textit{1.14e-04}};3.41e-04;\textcolor{red}{\textit{4.28e-04}};67.22;\textcolor{red}{\textit{67.59}};96.06;\textcolor{green}{\textbf{89.55}};143.1;\textcolor{green}{\textbf{126.4}};$\pm$ 0;+7.99e-03;+8.71e-03;$\pm$ 0;+235.29;+25.51;+0.55;-6.78;-11.67
TSP\_fl1400;ALPHA;5;20127;10.00;10.00;20164;20164;20166;\textcolor{red}{\textit{20170}};20167;\textcolor{red}{\textit{20178}};1.84e-03;1.84e-03;1.91e-03;\textcolor{red}{\textit{2.15e-03}};1.99e-03;\textcolor{red}{\textit{2.53e-03}};95.34;\textcolor{red}{\textit{970.7}};112.4;\textcolor{red}{\textit{1136}};146.0;\textcolor{red}{\textit{1222}};$\pm$ 0;+1.98e-02;+5.45e-02;$\pm$ 0;+12.57;+27.14;+918.15;+910.68;+736.99
TSP\_fl1577;ALPHA;5;22249;10.00;10.00;22249;22249;22262;\textcolor{green}{\textbf{22261}};22270;\textcolor{red}{\textit{22271}};0.0;0.0;5.66e-04;\textcolor{green}{\textbf{5.21e-04}};9.44e-04;\textcolor{red}{\textit{9.89e-04}};78.20;\textcolor{red}{\textit{97.10}};117.9;\textcolor{red}{\textit{129.6}};160.4;\textcolor{red}{\textit{206.5}};$\pm$ 0;-4.49e-03;+4.49e-03;$\pm$ 0;-7.95;+4.77;+24.17;+9.92;+28.74
National\_TSPs\_ca4663;ALPHA;5;1290319;10.00;10.00;1290319;1290319;1290340;\textcolor{red}{\textit{1290346}};1290385;\textcolor{green}{\textbf{1290363}};0.0;0.0;1.60e-05;\textcolor{red}{\textit{2.10e-05}};5.10e-05;\textcolor{green}{\textbf{3.40e-05}};196.2;\textcolor{green}{\textbf{134.0}};232.9;\textcolor{green}{\textbf{161.4}};274.6;\textcolor{green}{\textbf{243.4}};$\pm$ 0;+4.65e-04;-1.70e-03;$\pm$ 0;+31.25;-33.33;-31.70;-30.70;-11.36
TSP\_fnl4461;ALPHA;5;182566;10.00;10.00;182566;182566;182568;182568;182571;182571;0.0;0.0;8e-06;\textcolor{red}{\textit{1.10e-05}};2.70e-05;2.70e-05;106.3;\textcolor{red}{\textit{108.8}};120.2;\textcolor{green}{\textbf{116.3}};163.5;\textcolor{green}{\textbf{130.6}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+37.50;$\pm$ 0;+2.35;-3.24;-20.12
DIMACS\_C3k.2;ALPHA;5;19547551;10.00;10.00;19547551;19547551;19547688;\textcolor{green}{\textbf{19547581}};19548232;\textcolor{green}{\textbf{19547854}};0.0;0.0;7e-06;\textcolor{green}{\textbf{2e-06}};3.50e-05;\textcolor{green}{\textbf{1.60e-05}};217.2;\textcolor{green}{\textbf{175.9}};249.1;\textcolor{green}{\textbf{198.3}};320.9;\textcolor{green}{\textbf{243.0}};$\pm$ 0;-5.47e-04;-1.93e-03;$\pm$ 0;-71.43;-54.29;-19.01;-20.39;-24.28
DIMACS\_C3k.1;ALPHA;5;19017805;10.00;10.00;19017805;19017805;19019622;\textcolor{green}{\textbf{19017827}};19035980;\textcolor{green}{\textbf{19018029}};0.0;0.0;9.60e-05;\textcolor{green}{\textbf{1e-06}};9.56e-04;\textcolor{green}{\textbf{1.20e-05}};212.6;\textcolor{green}{\textbf{170.7}};263.1;\textcolor{green}{\textbf{221.2}};371.8;\textcolor{red}{\textit{378.5}};$\pm$ 0;-9.44e-03;-9.43e-02;$\pm$ 0;-98.96;-98.74;-19.71;-15.93;+1.80
vlsi\_bva2144;ALPHA;5;6304;10.00;10.00;6304;6304;6304;6304;6304;6304;0.0;0.0;0.0;0.0;0.0;0.0;26.99;\textcolor{green}{\textbf{26.73}};34.98;\textcolor{red}{\textit{42.27}};44.77;\textcolor{red}{\textit{60.13}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-0.96;+20.84;+34.31
vlsi\_dca1389;ALPHA;5;5085;10.00;10.00;5085;\textcolor{red}{\textit{5087}};5087;5087;5087;5087;0.0;\textcolor{red}{\textit{3.93e-04}};3.54e-04;\textcolor{red}{\textit{3.93e-04}};3.93e-04;3.93e-04;22.33;\textcolor{green}{\textbf{13.36}};29.35;\textcolor{red}{\textit{30.27}};42.23;\textcolor{red}{\textit{51.09}};+3.93e-02;$\pm$ 0;$\pm$ 0;+0.00e+00;+11.02;$\pm$ 0;-40.17;+3.13;+20.98
vlsi\_bck2217;ALPHA;5;6764;10.00;10.00;6765;6765;6765;6765;6766;\textcolor{red}{\textit{6768}};1.48e-04;1.48e-04;1.63e-04;\textcolor{red}{\textit{1.92e-04}};2.96e-04;\textcolor{red}{\textit{5.91e-04}};46.92;\textcolor{red}{\textit{54.17}};72.70;\textcolor{red}{\textit{97.36}};131.6;\textcolor{red}{\textit{167.1}};$\pm$ 0;$\pm$ 0;+2.96e-02;$\pm$ 0;+17.79;+99.66;+15.45;+33.92;+26.98
vlsi\_dcc1911;ALPHA;5;6396;10.00;10.00;6397;\textcolor{green}{\textbf{6396}};6398;\textcolor{green}{\textbf{6397}};6401;\textcolor{green}{\textbf{6398}};1.56e-04;\textcolor{green}{\textbf{0.0}};2.81e-04;\textcolor{green}{\textbf{2.19e-04}};7.82e-04;\textcolor{green}{\textbf{3.13e-04}};22.43;\textcolor{red}{\textit{25.79}};46.60;\textcolor{red}{\textit{56.70}};68.52;\textcolor{red}{\textit{112.3}};-1.56e-02;-1.56e-02;-4.69e-02;-100.00;-22.06;-59.97;+14.98;+21.67;+63.89
vlsi\_dja1436;ALPHA;5;5257;10.00;10.00;5257;5257;5257;5257;5257;5257;0.0;0.0;0.0;0.0;0.0;0.0;15.98;\textcolor{red}{\textit{21.09}};25.12;\textcolor{red}{\textit{34.89}};35.12;\textcolor{red}{\textit{56.05}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+31.98;+38.89;+59.60
vlsi\_dka1376;ALPHA;5;4666;10.00;10.00;4666;4666;4666;4666;4666;4666;0.0;0.0;0.0;0.0;0.0;0.0;11.41;\textcolor{red}{\textit{13.72}};17.59;\textcolor{red}{\textit{18.26}};30.81;\textcolor{green}{\textbf{28.78}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+20.25;+3.81;-6.59
vlsi\_dcb2086;ALPHA;5;6600;10.00;10.00;6600;6600;6600;6600;6600;6600;0.0;0.0;0.0;0.0;0.0;0.0;59.17;\textcolor{red}{\textit{61.94}};69.90;\textcolor{red}{\textit{80.67}};78.06;\textcolor{red}{\textit{125.9}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+4.68;+15.41;+61.29
vlsi\_dea2382;ALPHA;5;8017;10.00;10.00;8017;8017;8017;\textcolor{red}{\textit{8018}};8017;\textcolor{red}{\textit{8019}};0.0;0.0;0.0;\textcolor{red}{\textit{1.00e-04}};0.0;\textcolor{red}{\textit{2.49e-04}};57.81;\textcolor{red}{\textit{62.90}};73.99;\textcolor{red}{\textit{87.93}};105.8;\textcolor{red}{\textit{153.8}};$\pm$ 0;+1.25e-02;+2.49e-02;$\pm$ 0;+0.00e+00;+0.00e+00;+8.80;+18.84;+45.37
vlsi\_dbj2924;ALPHA;5;10128;10.00;10.00;10128;10128;10128;10128;10128;10128;0.0;0.0;0.0;0.0;0.0;0.0;67.41;\textcolor{red}{\textit{77.58}};86.32;\textcolor{red}{\textit{108.1}};103.9;\textcolor{red}{\textit{161.2}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+15.09;+25.23;+55.15
TSP\_u2319;ALPHA;5;234256;10.00;10.00;234256;234256;234256;234256;234256;234256;0.0;0.0;0.0;0.0;0.0;0.0;190.5;\textcolor{red}{\textit{994.5}};201.1;\textcolor{red}{\textit{1061}};214.5;\textcolor{red}{\textit{1108}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+422.05;+427.60;+416.55
vlsi\_djc1785;ALPHA;5;6115;10.00;10.00;6116;\textcolor{green}{\textbf{6115}};6117;\textcolor{green}{\textbf{6116}};6117;6117;1.64e-04;\textcolor{green}{\textbf{0.0}};2.62e-04;\textcolor{green}{\textbf{1.31e-04}};3.27e-04;3.27e-04;27.15;\textcolor{red}{\textit{28.75}};36.38;\textcolor{red}{\textit{42.55}};56.30;\textcolor{red}{\textit{56.51}};-1.64e-02;-1.63e-02;$\pm$ 0;-100.00;-50.00;$\pm$ 0;+5.89;+16.96;+0.37
vlsi\_bch2762;ALPHA;5;8234;10.00;10.00;8234;8234;8236;\textcolor{green}{\textbf{8235}};8237;\textcolor{red}{\textit{8239}};0.0;0.0;2.43e-04;\textcolor{green}{\textbf{1.34e-04}};3.64e-04;\textcolor{red}{\textit{6.07e-04}};97.46;\textcolor{green}{\textbf{96.78}};113.0;\textcolor{red}{\textit{131.3}};130.4;\textcolor{red}{\textit{208.3}};$\pm$ 0;-1.21e-02;+2.43e-02;$\pm$ 0;-44.86;+66.76;-0.70;+16.19;+59.74
National\_TSPs\_nu3496;ALPHA;5;96132;10.00;10.00;96159;\textcolor{red}{\textit{96177}};96185;\textcolor{green}{\textbf{96182}};96196;\textcolor{green}{\textbf{96195}};2.81e-04;\textcolor{red}{\textit{4.68e-04}};5.50e-04;\textcolor{green}{\textbf{5.17e-04}};6.66e-04;\textcolor{green}{\textbf{6.55e-04}};275.6;\textcolor{red}{\textit{516.6}};345.0;\textcolor{red}{\textit{720.9}};428.5;\textcolor{red}{\textit{841.0}};+1.87e-02;-3.12e-03;-1.04e-03;+66.55;-6.00;-1.65;+87.45;+108.96;+96.27
TSP\_rl5915;ALPHA;5;565530;10.00;10.00;565543;565543;565596;\textcolor{red}{\textit{565636}};565634;\textcolor{red}{\textit{565773}};2.30e-05;2.30e-05;1.17e-04;\textcolor{red}{\textit{1.87e-04}};1.84e-04;\textcolor{red}{\textit{4.30e-04}};172.1;\textcolor{green}{\textbf{169.0}};231.2;\textcolor{green}{\textbf{216.3}};276.6;\textcolor{green}{\textbf{263.1}};$\pm$ 0;+7.07e-03;+2.46e-02;$\pm$ 0;+59.83;+133.70;-1.80;-6.44;-4.88
vlsi\_djb2036;ALPHA;5;6197;10.00;10.00;6197;6197;6197;6197;6198;6198;0.0;0.0;1.60e-05;1.60e-05;1.61e-04;1.61e-04;41.90;\textcolor{red}{\textit{47.67}};76.45;\textcolor{green}{\textbf{75.34}};106.3;\textcolor{green}{\textbf{100.9}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+13.77;-1.45;-5.08
vlsi\_dkd1973;ALPHA;5;6421;10.00;10.00;6421;6421;6421;6421;6421;6421;0.0;0.0;0.0;0.0;0.0;0.0;45.03;\textcolor{green}{\textbf{42.16}};54.65;\textcolor{red}{\textit{59.16}};71.80;\textcolor{red}{\textit{103.8}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-6.37;+8.25;+44.57
vlsi\_fnb1615;ALPHA;5;4956;10.00;10.00;4956;4956;4956;4956;4956;4956;0.0;0.0;0.0;0.0;0.0;0.0;22.70;\textcolor{red}{\textit{23.82}};28.29;\textcolor{red}{\textit{30.92}};42.30;\textcolor{red}{\textit{42.63}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+4.93;+9.30;+0.78
vlsi\_beg3293;ALPHA;5;9772;10.00;10.00;9772;9772;9772;\textcolor{red}{\textit{9773}};9774;\textcolor{red}{\textit{9775}};0.0;0.0;4.10e-05;\textcolor{red}{\textit{8.20e-05}};2.05e-04;\textcolor{red}{\textit{3.07e-04}};131.7;\textcolor{red}{\textit{134.0}};177.6;\textcolor{green}{\textbf{170.5}};306.2;\textcolor{green}{\textbf{218.0}};$\pm$ 0;+1.02e-02;+1.02e-02;$\pm$ 0;+100.00;+49.76;+1.75;-4.00;-28.80
DIMACS\_M10k.0;ALPHA;5;2015568;10.00;10.00;2015586;\textcolor{green}{\textbf{2015579}};2015615;\textcolor{green}{\textbf{2015596}};2015648;\textcolor{green}{\textbf{2015614}};9e-06;\textcolor{green}{\textbf{5e-06}};2.30e-05;\textcolor{green}{\textbf{1.40e-05}};4e-05;\textcolor{green}{\textbf{2.30e-05}};354.3;\textcolor{red}{\textit{516.5}};367.8;\textcolor{red}{\textit{579.6}};384.3;\textcolor{red}{\textit{703.1}};-3.47e-04;-9.43e-04;-1.69e-03;-44.44;-39.13;-42.50;+45.78;+57.59;+82.96
vlsi\_fra1488;ALPHA;5;4264;10.00;10.00;4264;4264;4264;4264;4264;4264;0.0;0.0;0.0;0.0;0.0;0.0;18.39;\textcolor{red}{\textit{25.27}};27.00;\textcolor{red}{\textit{39.46}};53.34;\textcolor{red}{\textit{76.54}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+37.41;+46.15;+43.49
vlsi\_icw1483;ALPHA;5;4416;10.00;10.00;4416;4416;4416;4416;4416;4416;0.0;0.0;0.0;0.0;0.0;0.0;11.76;\textcolor{red}{\textit{12.83}};18.27;\textcolor{red}{\textit{22.20}};30.09;\textcolor{red}{\textit{41.34}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+9.10;+21.51;+37.39
vlsi\_dhb3386;ALPHA;5;11137;10.00;10.00;11137;11137;11138;\textcolor{red}{\textit{11139}};11140;\textcolor{red}{\textit{11141}};0.0;0.0;9.90e-05;\textcolor{red}{\textit{1.89e-04}};2.69e-04;\textcolor{red}{\textit{3.59e-04}};114.5;\textcolor{red}{\textit{138.1}};159.1;\textcolor{red}{\textit{187.7}};241.2;\textcolor{red}{\textit{290.7}};$\pm$ 0;+8.98e-03;+8.98e-03;$\pm$ 0;+90.91;+33.46;+20.61;+17.98;+20.52
vlsi\_dke3097;ALPHA;5;10539;10.00;10.00;10539;10539;10539;10539;10540;\textcolor{red}{\textit{10541}};0.0;0.0;1.90e-05;\textcolor{red}{\textit{3.80e-05}};9.50e-05;\textcolor{red}{\textit{1.90e-04}};103.4;\textcolor{green}{\textbf{98.33}};136.3;\textcolor{red}{\textit{166.6}};237.5;\textcolor{red}{\textit{252.4}};$\pm$ 0;$\pm$ 0;+9.49e-03;$\pm$ 0;+100.00;+100.00;-4.90;+22.23;+6.27
vlsi\_dkc3938;ALPHA;5;12503;10.00;10.00;12503;12503;12504;12504;12509;12509;0.0;0.0;5.60e-05;\textcolor{red}{\textit{8e-05}};4.80e-04;4.80e-04;131.8;\textcolor{green}{\textbf{127.3}};155.8;\textcolor{red}{\textit{187.3}};187.2;\textcolor{red}{\textit{421.9}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+42.86;$\pm$ 0;-3.41;+20.22;+125.37
TSP\_rl5934;ALPHA;5;556045;10.00;10.00;556045;\textcolor{red}{\textit{556136}};556407;\textcolor{green}{\textbf{556318}};557066;\textcolor{green}{\textbf{556568}};0.0;\textcolor{red}{\textit{1.64e-04}};6.52e-04;\textcolor{green}{\textbf{4.92e-04}};1.84e-03;\textcolor{green}{\textbf{9.41e-04}};249.1;\textcolor{green}{\textbf{158.9}};359.4;\textcolor{green}{\textbf{259.8}};470.4;\textcolor{green}{\textbf{319.9}};+1.64e-02;-1.60e-02;-8.94e-02;+0.00e+00;-24.54;-48.86;-36.21;-27.71;-31.99
vlsi\_bgd4396;ALPHA;5;13009;10.00;10.00;13009;13009;13010;\textcolor{red}{\textit{13012}};13014;\textcolor{red}{\textit{13015}};0.0;0.0;1.15e-04;\textcolor{red}{\textit{2.00e-04}};3.84e-04;\textcolor{red}{\textit{4.61e-04}};212.3;\textcolor{green}{\textbf{176.2}};264.4;\textcolor{green}{\textbf{262.8}};326.4;\textcolor{red}{\textit{330.6}};$\pm$ 0;+1.54e-02;+7.68e-03;$\pm$ 0;+73.91;+20.05;-17.00;-0.61;+1.29
vlsi\_dkf3954;ALPHA;5;12538;10.00;10.00;12538;12538;12539;12539;12541;12541;0.0;0.0;7.20e-05;\textcolor{green}{\textbf{4.80e-05}};2.39e-04;2.39e-04;133.4;\textcolor{red}{\textit{169.5}};170.8;\textcolor{red}{\textit{221.9}};214.3;\textcolor{red}{\textit{347.2}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-33.33;$\pm$ 0;+27.06;+29.92;+62.02
vlsi\_fdp3256;ALPHA;5;10008;10.00;10.00;10009;10009;10011;\textcolor{green}{\textbf{10010}};10019;\textcolor{green}{\textbf{10014}};1.00e-04;1.00e-04;3.40e-04;\textcolor{green}{\textbf{2.20e-04}};1.10e-03;\textcolor{green}{\textbf{6.00e-04}};135.4;\textcolor{green}{\textbf{132.8}};179.8;\textcolor{red}{\textit{224.3}};236.6;\textcolor{red}{\textit{297.7}};$\pm$ 0;-9.99e-03;-4.99e-02;$\pm$ 0;-35.29;-45.45;-1.92;+24.75;+25.82
vlsi\_bgb4355;ALPHA;5;12723;10.00;10.00;12723;12723;12730;\textcolor{green}{\textbf{12728}};12739;\textcolor{green}{\textbf{12733}};0.0;0.0;5.27e-04;\textcolor{green}{\textbf{4.32e-04}};1.26e-03;\textcolor{green}{\textbf{7.86e-04}};176.9;\textcolor{red}{\textit{222.2}};289.8;\textcolor{red}{\textit{297.4}};437.2;\textcolor{green}{\textbf{402.8}};$\pm$ 0;-1.57e-02;-4.71e-02;$\pm$ 0;-18.03;-37.62;+25.61;+2.62;-7.87
vlsi\_dlb3694;ALPHA;5;10959;10.00;10.00;10959;10959;10960;10960;10964;\textcolor{green}{\textbf{10961}};0.0;0.0;1.37e-04;\textcolor{green}{\textbf{8.20e-05}};4.56e-04;\textcolor{green}{\textbf{1.82e-04}};156.0;\textcolor{red}{\textit{158.3}};189.9;\textcolor{red}{\textit{261.6}};246.0;\textcolor{red}{\textit{324.7}};$\pm$ 0;$\pm$ 0;-2.74e-02;$\pm$ 0;-40.15;-60.09;+1.47;+37.76;+31.99
vlsi\_ley2323;ALPHA;5;8352;10.00;10.00;8352;8352;8353;8353;8355;8355;0.0;0.0;1.44e-04;\textcolor{green}{\textbf{1.08e-04}};3.59e-04;3.59e-04;30.78;\textcolor{green}{\textbf{18.89}};34.79;\textcolor{red}{\textit{35.02}};41.08;\textcolor{red}{\textit{51.17}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-25.00;$\pm$ 0;-38.63;+0.66;+24.56
vlsi\_irw2802;ALPHA;5;8423;10.00;10.00;8423;8423;8424;\textcolor{red}{\textit{8425}};8426;\textcolor{red}{\textit{8427}};0.0;0.0;1.78e-04;\textcolor{red}{\textit{2.26e-04}};3.56e-04;\textcolor{red}{\textit{4.75e-04}};71.37;\textcolor{green}{\textbf{64.55}};85.61;\textcolor{green}{\textbf{77.35}};107.9;\textcolor{green}{\textbf{93.56}};$\pm$ 0;+1.19e-02;+1.19e-02;$\pm$ 0;+26.97;+33.43;-9.56;-9.65;-13.29
vlsi\_fjr3672;ALPHA;5;9601;10.00;10.00;9601;9601;9601;9601;9601;\textcolor{red}{\textit{9602}};0.0;0.0;0.0;\textcolor{red}{\textit{1e-05}};0.0;\textcolor{red}{\textit{1.04e-04}};153.3;\textcolor{red}{\textit{203.4}};221.0;\textcolor{red}{\textit{326.6}};282.2;\textcolor{red}{\textit{411.1}};$\pm$ 0;$\pm$ 0;+1.04e-02;$\pm$ 0;+0.00e+00;+0.00e+00;+32.68;+47.78;+45.68
vlsi\_fjs3649;ALPHA;5;9272;10.00;10.00;9272;9272;9272;9272;9274;9274;0.0;0.0;5.40e-05;\textcolor{green}{\textbf{4.30e-05}};2.16e-04;2.16e-04;208.0;\textcolor{red}{\textit{221.3}};242.0;\textcolor{red}{\textit{271.9}};307.2;\textcolor{red}{\textit{336.4}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-20.37;$\pm$ 0;+6.39;+12.36;+9.51
vlsi\_bgf4475;ALPHA;5;13221;10.00;10.00;13221;13221;13222;\textcolor{red}{\textit{13223}};13229;\textcolor{green}{\textbf{13228}};0.0;0.0;1.13e-04;\textcolor{red}{\textit{1.44e-04}};6.05e-04;\textcolor{green}{\textbf{5.29e-04}};299.2;\textcolor{green}{\textbf{290.2}};394.3;\textcolor{red}{\textit{449.5}};499.7;\textcolor{red}{\textit{589.9}};$\pm$ 0;+7.56e-03;-7.56e-03;$\pm$ 0;+27.43;-12.56;-3.01;+14.00;+18.05
vlsi\_lsn3119;ALPHA;5;9114;10.00;10.00;9114;9114;9115;\textcolor{red}{\textit{9116}};9116;\textcolor{red}{\textit{9122}};0.0;0.0;9.90e-05;\textcolor{red}{\textit{2.19e-04}};2.19e-04;\textcolor{red}{\textit{8.78e-04}};75.61;\textcolor{red}{\textit{83.10}};110.9;\textcolor{red}{\textit{134.5}};145.7;\textcolor{red}{\textit{271.8}};$\pm$ 0;+1.10e-02;+6.58e-02;$\pm$ 0;+121.21;+300.91;+9.91;+21.28;+86.55
vlsi\_mlt2597;ALPHA;5;8071;10.00;10.00;8071;8071;8071;\textcolor{red}{\textit{8072}};8074;\textcolor{red}{\textit{8076}};0.0;0.0;3.70e-05;\textcolor{red}{\textit{6.20e-05}};3.72e-04;\textcolor{red}{\textit{6.20e-04}};64.86;\textcolor{green}{\textbf{64.51}};89.71;\textcolor{red}{\textit{114.5}};181.5;\textcolor{red}{\textit{238.7}};$\pm$ 0;+1.24e-02;+2.48e-02;$\pm$ 0;+67.57;+66.67;-0.54;+27.63;+31.52
vlsi\_lsm2854;ALPHA;5;8014;10.00;10.00;8014;8014;8014;8014;8014;8014;0.0;0.0;0.0;0.0;0.0;0.0;89.28;\textcolor{red}{\textit{103.5}};132.8;\textcolor{red}{\textit{157.9}};174.4;\textcolor{red}{\textit{249.1}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+15.93;+18.90;+42.83
vlsi\_pds2566;ALPHA;5;7643;10.00;10.00;7643;7643;7643;\textcolor{red}{\textit{7644}};7643;\textcolor{red}{\textit{7646}};0.0;0.0;0.0;\textcolor{red}{\textit{7.90e-05}};0.0;\textcolor{red}{\textit{3.93e-04}};55.40;\textcolor{red}{\textit{67.54}};90.80;\textcolor{red}{\textit{108.9}};116.2;\textcolor{red}{\textit{192.4}};$\pm$ 0;+1.31e-02;+3.93e-02;$\pm$ 0;+0.00e+00;+0.00e+00;+21.91;+19.93;+65.58
vlsi\_rbv1583;ALPHA;5;5387;10.00;10.00;5387;5387;5387;5387;5388;\textcolor{green}{\textbf{5387}};0.0;0.0;1.90e-05;\textcolor{green}{\textbf{0.0}};1.86e-04;\textcolor{green}{\textbf{0.0}};19.15;\textcolor{red}{\textit{21.55}};28.06;\textcolor{red}{\textit{34.20}};37.69;\textcolor{red}{\textit{47.36}};$\pm$ 0;$\pm$ 0;-1.86e-02;$\pm$ 0;-100.00;-100.00;+12.53;+21.88;+25.66
vlsi\_frv4410;ALPHA;5;10711;10.00;10.00;10711;10711;10713;\textcolor{green}{\textbf{10712}};10715;10715;0.0;0.0;1.96e-04;\textcolor{green}{\textbf{1.21e-04}};3.73e-04;3.73e-04;225.9;\textcolor{green}{\textbf{207.8}};270.2;\textcolor{red}{\textit{280.3}};382.9;\textcolor{green}{\textbf{346.0}};$\pm$ 0;-9.33e-03;$\pm$ 0;$\pm$ 0;-38.27;$\pm$ 0;-8.01;+3.74;-9.64
vlsi\_xit1083;ALPHA;5;3558;10.00;10.00;3558;3558;3558;3558;3558;3558;0.0;0.0;0.0;0.0;0.0;0.0;11.25;\textcolor{red}{\textit{12.51}};17.75;\textcolor{red}{\textit{21.02}};25.75;\textcolor{red}{\textit{37.45}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+11.20;+18.42;+45.44
vlsi\_rby1599;ALPHA;5;5533;10.00;10.00;5533;5533;5534;\textcolor{green}{\textbf{5533}};5535;5535;0.0;0.0;9.00e-05;\textcolor{green}{\textbf{5.40e-05}};3.61e-04;3.61e-04;18.59;\textcolor{red}{\textit{20.17}};30.21;\textcolor{red}{\textit{36.61}};51.09;\textcolor{red}{\textit{76.37}};$\pm$ 0;-1.81e-02;$\pm$ 0;$\pm$ 0;-40.00;$\pm$ 0;+8.50;+21.19;+49.48
vlsi\_lta3140;ALPHA;5;9517;10.00;10.00;9517;9517;9518;9518;9520;\textcolor{green}{\textbf{9519}};0.0;0.0;8.40e-05;\textcolor{green}{\textbf{6.30e-05}};3.15e-04;\textcolor{green}{\textbf{2.10e-04}};100.8;\textcolor{green}{\textbf{88.30}};156.5;\textcolor{green}{\textbf{153.0}};231.0;\textcolor{red}{\textit{265.0}};$\pm$ 0;$\pm$ 0;-1.05e-02;$\pm$ 0;-25.00;-33.33;-12.40;-2.24;+14.72
vlsi\_rbw2481;ALPHA;5;7724;10.00;10.00;7724;7724;7724;7724;7724;7724;0.0;0.0;0.0;0.0;0.0;0.0;36.15;\textcolor{red}{\textit{45.98}};54.08;\textcolor{green}{\textbf{52.60}};89.09;\textcolor{green}{\textbf{84.23}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+27.19;-2.74;-5.46
vlsi\_pia3056;ALPHA;5;8258;10.00;10.00;8262;\textcolor{green}{\textbf{8258}};8263;8263;8264;\textcolor{red}{\textit{8265}};4.84e-04;\textcolor{green}{\textbf{0.0}};6.18e-04;\textcolor{green}{\textbf{5.93e-04}};7.27e-04;\textcolor{red}{\textit{8.48e-04}};67.37;\textcolor{red}{\textit{73.48}};117.5;\textcolor{red}{\textit{139.5}};220.3;\textcolor{red}{\textit{249.9}};-4.84e-02;$\pm$ 0;+1.21e-02;-100.00;-4.05;+16.64;+9.07;+18.72;+13.44
TSP\_fl3795;ALPHA;5;28772;10.00;10.00;28772;\textcolor{red}{\textit{28813}};28783;\textcolor{red}{\textit{28848}};28813;\textcolor{red}{\textit{28881}};0.0;\textcolor{red}{\textit{1.42e-03}};3.68e-04;\textcolor{red}{\textit{2.65e-03}};1.42e-03;\textcolor{red}{\textit{3.79e-03}};350.7;\textcolor{red}{\textit{1777}};649.5;\textcolor{red}{\textit{2408}};1099;\textcolor{red}{\textit{2767}};+0.142;+0.226;+0.236;+0.00e+00;+620.11;+166.90;+406.70;+270.75;+151.77
vlsi\_xpr2308;ALPHA;5;7219;10.00;10.00;7219;7219;7219;\textcolor{red}{\textit{7220}};7221;\textcolor{red}{\textit{7222}};0.0;0.0;5.50e-05;\textcolor{red}{\textit{9.70e-05}};2.77e-04;\textcolor{red}{\textit{4.16e-04}};51.49;\textcolor{red}{\textit{70.98}};70.35;\textcolor{red}{\textit{85.73}};93.89;\textcolor{red}{\textit{118.4}};$\pm$ 0;+1.39e-02;+1.38e-02;$\pm$ 0;+76.36;+50.18;+37.85;+21.86;+26.11
vlsi\_ltb3729;ALPHA;5;11821;10.00;10.00;11821;11821;11823;11823;11824;11824;0.0;0.0;1.61e-04;\textcolor{green}{\textbf{1.44e-04}};2.54e-04;2.54e-04;144.6;\textcolor{red}{\textit{146.3}};202.1;\textcolor{red}{\textit{229.2}};266.9;\textcolor{red}{\textit{339.6}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-10.56;$\pm$ 0;+1.18;+13.41;+27.24
vlsi\_xqc2175;ALPHA;5;6830;10.00;10.00;6830;6830;6831;6831;6831;6831;0.0;0.0;1.02e-04;\textcolor{red}{\textit{1.32e-04}};1.46e-04;1.46e-04;28.25;\textcolor{red}{\textit{50.54}};86.56;\textcolor{red}{\textit{91.72}};165.4;\textcolor{green}{\textbf{126.8}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+29.41;$\pm$ 0;+78.90;+5.96;-23.34
National\_TSPs\_tz6117;ALPHA;5;394718;10.00;10.00;394726;\textcolor{green}{\textbf{394718}};394737;\textcolor{green}{\textbf{394736}};394754;\textcolor{red}{\textit{394780}};2e-05;\textcolor{green}{\textbf{0.0}};4.90e-05;\textcolor{green}{\textbf{4.60e-05}};9.10e-05;\textcolor{red}{\textit{1.57e-04}};715.4;\textcolor{green}{\textbf{691.9}};824.7;\textcolor{red}{\textit{932.2}};945.6;\textcolor{red}{\textit{1170}};-2.03e-03;-2.53e-04;+6.59e-03;-100.00;-6.12;+72.53;-3.28;+13.04;+23.73
vlsi\_fea5557;ALPHA;5;15445;10.00;10.00;15445;15445;15446;15446;15447;\textcolor{red}{\textit{15451}};0.0;0.0;3.90e-05;\textcolor{red}{\textit{8.40e-05}};1.29e-04;\textcolor{red}{\textit{3.88e-04}};380.6;\textcolor{red}{\textit{503.7}};512.0;\textcolor{red}{\textit{715.3}};704.2;\textcolor{red}{\textit{1146}};$\pm$ 0;$\pm$ 0;+2.59e-02;$\pm$ 0;+115.38;+200.78;+32.34;+39.71;+62.74
vlsi\_xva2993;ALPHA;5;8492;10.00;10.00;8492;8492;8493;8493;8494;8494;0.0;0.0;1.18e-04;\textcolor{green}{\textbf{9.40e-05}};2.36e-04;2.36e-04;100.4;\textcolor{red}{\textit{151.1}};160.7;\textcolor{red}{\textit{194.7}};225.4;\textcolor{red}{\textit{247.1}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-20.34;$\pm$ 0;+50.50;+21.16;+9.63
vlsi\_xqe3891;ALPHA;5;11995;10.00;10.00;11995;11995;12001;\textcolor{green}{\textbf{12000}};12008;12008;0.0;0.0;5.00e-04;\textcolor{green}{\textbf{3.75e-04}};1.08e-03;1.08e-03;154.9;\textcolor{green}{\textbf{148.8}};211.9;\textcolor{red}{\textit{225.3}};318.3;\textcolor{red}{\textit{391.5}};$\pm$ 0;-8.33e-03;$\pm$ 0;$\pm$ 0;-25.00;$\pm$ 0;-3.94;+6.32;+23.00
vlsi\_xua3937;ALPHA;5;11239;10.00;10.00;11239;\textcolor{red}{\textit{11240}};11240;\textcolor{red}{\textit{11242}};11241;\textcolor{red}{\textit{11258}};0.0;\textcolor{red}{\textit{8.90e-05}};9.80e-05;\textcolor{red}{\textit{2.85e-04}};1.78e-04;\textcolor{red}{\textit{1.69e-03}};127.9;\textcolor{red}{\textit{182.1}};182.3;\textcolor{red}{\textit{228.0}};219.0;\textcolor{red}{\textit{294.2}};+8.90e-03;+1.78e-02;+0.151;+0.00e+00;+190.82;+849.44;+42.38;+25.07;+34.34
National\_TSPs\_ym7663;ALPHA;5;238314;10.00;10.00;238314;238314;238321;\textcolor{red}{\textit{238322}};238340;\textcolor{green}{\textbf{238336}};0.0;0.0;3e-05;\textcolor{red}{\textit{3.50e-05}};1.09e-04;\textcolor{green}{\textbf{9.20e-05}};755.4;\textcolor{green}{\textbf{549.4}};920.7;\textcolor{green}{\textbf{728.8}};1155;\textcolor{red}{\textit{1175}};$\pm$ 0;+4.20e-04;-1.68e-03;$\pm$ 0;+16.67;-15.60;-27.27;-20.84;+1.73
vlsi\_xqd4966;ALPHA;5;15316;10.00;10.00;15316;15316;15316;15316;15316;\textcolor{red}{\textit{15317}};0.0;0.0;0.0;\textcolor{red}{\textit{7e-06}};0.0;\textcolor{red}{\textit{6.50e-05}};241.3;\textcolor{red}{\textit{322.9}};370.9;\textcolor{red}{\textit{454.0}};612.3;\textcolor{red}{\textit{844.4}};$\pm$ 0;$\pm$ 0;+6.53e-03;$\pm$ 0;+0.00e+00;+0.00e+00;+33.82;+22.40;+37.91
vlsi\_bnd7168;ALPHA;5;21834;10.00;10.00;21834;21834;21836;\textcolor{red}{\textit{21839}};21840;\textcolor{red}{\textit{21845}};0.0;0.0;1.15e-04;\textcolor{red}{\textit{2.11e-04}};2.75e-04;\textcolor{red}{\textit{5.04e-04}};758.4;\textcolor{green}{\textbf{743.5}};876.0;\textcolor{red}{\textit{882.0}};1227;\textcolor{green}{\textbf{1170}};$\pm$ 0;+1.37e-02;+2.29e-02;$\pm$ 0;+83.48;+83.27;-1.96;+0.68;-4.65
National\_TSPs\_ei8246;ALPHA;5;206171;10.00;10.00;206171;206171;206179;\textcolor{red}{\textit{206181}};206199;\textcolor{green}{\textbf{206196}};0.0;0.0;4e-05;\textcolor{red}{\textit{4.90e-05}};1.36e-04;\textcolor{green}{\textbf{1.21e-04}};1023;\textcolor{green}{\textbf{703.2}};1163;\textcolor{green}{\textbf{900.0}};1302;\textcolor{green}{\textbf{1102}};$\pm$ 0;+9.70e-04;-1.45e-03;$\pm$ 0;+22.50;-11.03;-31.26;-22.61;-15.36
vlsi\_lap7454;ALPHA;5;19535;10.00;10.00;19535;19535;19538;\textcolor{red}{\textit{19540}};19541;\textcolor{red}{\textit{19544}};0.0;0.0;1.33e-04;\textcolor{red}{\textit{2.35e-04}};3.07e-04;\textcolor{red}{\textit{4.61e-04}};580.7;\textcolor{green}{\textbf{508.7}};742.9;\textcolor{red}{\textit{885.3}};952.8;\textcolor{red}{\textit{1186}};$\pm$ 0;+1.02e-02;+1.54e-02;$\pm$ 0;+76.69;+50.16;-12.40;+19.17;+24.48
vlsi\_fqm5087;ALPHA;5;13029;10.00;10.00;13029;13029;13029;13029;13030;13030;0.0;0.0;1.50e-05;1.50e-05;7.70e-05;7.70e-05;746.8;\textcolor{red}{\textit{769.8}};880.1;\textcolor{red}{\textit{1009}};1010;\textcolor{red}{\textit{1305}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+3.08;+14.65;+29.21
vlsi\_ida8197;ALPHA;5;22338;10.00;10.00;22338;22338;22340;22340;22347;22347;0.0;0.0;6.70e-05;\textcolor{red}{\textit{1.12e-04}};4.03e-04;4.03e-04;724.8;\textcolor{green}{\textbf{676.3}};918.6;\textcolor{red}{\textit{1024}};1097;\textcolor{red}{\textit{1508}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+67.16;$\pm$ 0;-6.69;+11.47;+37.47
National\_TSPs\_eg7146;ALPHA;5;172386;10.00;10.00;172411;172411;172627;\textcolor{red}{\textit{173662}};173587;\textcolor{red}{\textit{174147}};1.45e-04;1.45e-04;1.40e-03;\textcolor{red}{\textit{7.40e-03}};6.97e-03;\textcolor{red}{\textit{0.010}};1172;\textcolor{green}{\textbf{600.9}};1475;\textcolor{green}{\textbf{939.5}};1700;\textcolor{green}{\textbf{1370}};$\pm$ 0;+0.600;+0.323;$\pm$ 0;+428.57;+43.47;-48.73;-36.31;-19.41
vlsi\_xsc6880;ALPHA;5;21535;10.00;10.00;21540;\textcolor{green}{\textbf{21535}};21544;\textcolor{green}{\textbf{21543}};21547;\textcolor{red}{\textit{21553}};2.32e-04;\textcolor{green}{\textbf{0.0}};4.09e-04;\textcolor{green}{\textbf{3.58e-04}};5.57e-04;\textcolor{red}{\textit{8.36e-04}};518.6;\textcolor{red}{\textit{560.4}};726.9;\textcolor{red}{\textit{758.1}};1009;\textcolor{red}{\textit{1212}};-2.32e-02;-4.64e-03;+2.78e-02;-100.00;-12.47;+50.09;+8.06;+4.29;+20.12
National\_TSPs\_ja9847;ALPHA;5;491924;10.00;10.00;491947;\textcolor{red}{\textit{492037}};492102;\textcolor{red}{\textit{492216}};492282;\textcolor{red}{\textit{492475}};4.70e-05;\textcolor{red}{\textit{2.30e-04}};3.61e-04;\textcolor{red}{\textit{5.93e-04}};7.28e-04;\textcolor{red}{\textit{1.12e-03}};1283;\textcolor{green}{\textbf{1061}};1502;\textcolor{green}{\textbf{1200}};1756;\textcolor{green}{\textbf{1448}};+1.83e-02;+2.32e-02;+3.92e-02;+389.36;+64.27;+53.85;-17.30;-20.11;-17.54
National\_TSPs\_kz9976;ALPHA;5;1061881;10.00;10.00;1061881;1061881;1061947;\textcolor{red}{\textit{1061974}};1062076;\textcolor{red}{\textit{1062243}};0.0;0.0;6.20e-05;\textcolor{red}{\textit{8.80e-05}};1.84e-04;\textcolor{red}{\textit{3.41e-04}};1238;\textcolor{green}{\textbf{1010}};1528;\textcolor{green}{\textbf{1225}};1995;\textcolor{green}{\textbf{1468}};$\pm$ 0;+2.54e-03;+1.57e-02;$\pm$ 0;+41.94;+85.33;-18.42;-19.83;-26.42
DIMACS\_C10k.2;ALPHA;5;Error;10.00;10.00;33157776;\textcolor{green}{\textbf{33155424}};33158188;\textcolor{red}{\textit{33158220}};33158807;\textcolor{red}{\textit{33159479}};0.0;0.0;1.20e-05;\textcolor{red}{\textit{8.40e-05}};3.10e-05;\textcolor{red}{\textit{1.22e-04}};1325;\textcolor{green}{\textbf{874.2}};1549;\textcolor{green}{\textbf{1064}};2031;\textcolor{green}{\textbf{1530}};-7.09e-03;+9.65e-05;+2.03e-03;$\pm$ 0;+600.00;+293.55;-34.02;-31.31;-24.67
DIMACS\_C10k.1;ALPHA;5;Error;10.00;10.00;33191148;\textcolor{red}{\textit{33195137}};33211098;\textcolor{red}{\textit{33222694}};33238660;\textcolor{red}{\textit{33265153}};0.0;0.0;6.01e-04;\textcolor{red}{\textit{8.30e-04}};1.43e-03;\textcolor{red}{\textit{2.11e-03}};1405;\textcolor{green}{\textbf{1158}};1612;\textcolor{green}{\textbf{1366}};1985;\textcolor{green}{\textbf{1496}};+1.20e-02;+3.49e-02;+7.97e-02;$\pm$ 0;+38.10;+47.55;-17.58;-15.26;-24.63
National\_TSPs\_gr9882;ALPHA;5;300899;10.00;10.00;300899;300899;300901;\textcolor{green}{\textbf{300900}};300904;300904;0.0;0.0;7e-06;\textcolor{green}{\textbf{3.00e-06}};1.70e-05;1.70e-05;1396;\textcolor{red}{\textit{1406}};1758;\textcolor{green}{\textbf{1676}};2417;\textcolor{green}{\textbf{1865}};$\pm$ 0;-3.32e-04;$\pm$ 0;$\pm$ 0;-57.14;$\pm$ 0;+0.72;-4.66;-22.84
DIMACS\_E10k.0;ALPHA;5;Error;10.00;10.00;71868391;71868391;71872610;\textcolor{red}{\textit{71872982}};71879142;\textcolor{green}{\textbf{71877916}};0.0;0.0;5.90e-05;\textcolor{red}{\textit{6.40e-05}};1.50e-04;\textcolor{green}{\textbf{1.33e-04}};1462;\textcolor{green}{\textbf{1094}};1782;\textcolor{green}{\textbf{1267}};2092;\textcolor{green}{\textbf{1454}};$\pm$ 0;+5.18e-04;-1.71e-03;$\pm$ 0;+8.47;-11.33;-25.17;-28.90;-30.50
DIMACS\_E10k.1;ALPHA;5;Error;10.00;10.00;72031896;72031896;72037704;\textcolor{red}{\textit{72038586}};72048518;\textcolor{green}{\textbf{72047007}};0.0;0.0;8.10e-05;\textcolor{red}{\textit{9.30e-05}};2.31e-04;\textcolor{green}{\textbf{2.10e-04}};1575;\textcolor{green}{\textbf{1184}};1823;\textcolor{green}{\textbf{1374}};2055;\textcolor{green}{\textbf{1550}};$\pm$ 0;+1.22e-03;-2.10e-03;$\pm$ 0;+14.81;-9.09;-24.83;-24.63;-24.57
DIMACS\_E10k.2;ALPHA;5;Error;10.00;10.00;71825609;\textcolor{green}{\textbf{71823424}};71828224;\textcolor{red}{\textit{71828545}};71834839;\textcolor{red}{\textit{71836946}};0.0;0.0;3.60e-05;\textcolor{red}{\textit{7.10e-05}};1.29e-04;\textcolor{red}{\textit{1.88e-04}};1480;\textcolor{green}{\textbf{1080}};1848;\textcolor{green}{\textbf{1344}};2303;\textcolor{green}{\textbf{1573}};-3.04e-03;+4.47e-04;+2.93e-03;$\pm$ 0;+97.22;+45.74;-27.03;-27.27;-31.70
vlsi\_dga9698;ALPHA;5;27724;10.00;10.00;27724;27724;27725;\textcolor{red}{\textit{27726}};27728;\textcolor{red}{\textit{27734}};0.0;0.0;3.20e-05;\textcolor{red}{\textit{7.60e-05}};1.44e-04;\textcolor{red}{\textit{3.61e-04}};1456;\textcolor{green}{\textbf{1453}};1662;\textcolor{green}{\textbf{1578}};2012;\textcolor{green}{\textbf{1834}};$\pm$ 0;+3.61e-03;+2.16e-02;$\pm$ 0;+137.50;+150.69;-0.21;-5.05;-8.85
TSP\_pla7397;ALPHA;5;23260728;10.00;10.00;23260728;23260728;23260728;\textcolor{red}{\textit{23260812}};23260728;\textcolor{red}{\textit{23261565}};0.0;0.0;0.0;\textcolor{red}{\textit{4e-06}};0.0;\textcolor{red}{\textit{3.60e-05}};1663;\textcolor{green}{\textbf{1543}};1924;\textcolor{red}{\textit{1995}};2215;\textcolor{red}{\textit{2466}};$\pm$ 0;+3.61e-04;+3.60e-03;$\pm$ 0;+0.00e+00;+0.00e+00;-7.22;+3.69;+11.33
vlsi\_xmc10150;ALPHA;5;28387;10.00;10.00;28387;\textcolor{red}{\textit{28389}};28394;\textcolor{red}{\textit{28396}};28403;\textcolor{red}{\textit{28409}};0.0;\textcolor{red}{\textit{7.00e-05}};2.61e-04;\textcolor{red}{\textit{3.24e-04}};5.64e-04;\textcolor{red}{\textit{7.75e-04}};1284;\textcolor{green}{\textbf{1027}};1412;\textcolor{green}{\textbf{1295}};1624;\textcolor{red}{\textit{1749}};+7.05e-03;+7.04e-03;+2.11e-02;+0.00e+00;+24.14;+37.41;-20.02;-8.29;+7.70
National\_TSPs\_fi10639;ALPHA;5;520527;10.00;10.00;520535;\textcolor{green}{\textbf{520531}};520562;\textcolor{green}{\textbf{520561}};520599;\textcolor{green}{\textbf{520588}};1.50e-05;\textcolor{green}{\textbf{8e-06}};6.70e-05;\textcolor{green}{\textbf{6.50e-05}};1.38e-04;\textcolor{green}{\textbf{1.17e-04}};1727;\textcolor{green}{\textbf{1234}};2206;\textcolor{green}{\textbf{1660}};2697;\textcolor{green}{\textbf{2157}};-7.68e-04;-1.92e-04;-2.11e-03;-46.67;-2.99;-15.22;-28.55;-24.75;-20.02
TSP\_rl11849;ALPHA;5;923288;10.00;10.00;923288;923288;923433;\textcolor{red}{\textit{923444}};923635;\textcolor{red}{\textit{923943}};0.0;0.0;1.57e-04;\textcolor{red}{\textit{1.69e-04}};3.76e-04;\textcolor{red}{\textit{7.09e-04}};2143;\textcolor{green}{\textbf{1807}};2463;\textcolor{green}{\textbf{1949}};2907;\textcolor{green}{\textbf{2218}};$\pm$ 0;+1.19e-03;+3.33e-02;$\pm$ 0;+7.64;+88.56;-15.68;-20.87;-23.70
TSP\_usa13509;ALPHA;5;19982859;10.00;10.00;19982859;\textcolor{red}{\textit{19982874}};19983460;\textcolor{red}{\textit{19984007}};19984551;\textcolor{red}{\textit{19986784}};0.0;\textcolor{red}{\textit{1e-06}};3e-05;\textcolor{red}{\textit{5.70e-05}};8.50e-05;\textcolor{red}{\textit{1.96e-04}};3091;\textcolor{green}{\textbf{2116}};3375;\textcolor{green}{\textbf{2465}};3825;\textcolor{green}{\textbf{3388}};+7.51e-05;+2.74e-03;+1.12e-02;+0.00e+00;+90.00;+130.59;-31.54;-26.96;-11.42
vlsi\_xvb13584;ALPHA;5;37083;10.00;10.00;37084;\textcolor{green}{\textbf{37083}};37088;37088;37091;\textcolor{red}{\textit{37094}};2.70e-05;\textcolor{green}{\textbf{0.0}};1.21e-04;\textcolor{red}{\textit{1.38e-04}};2.16e-04;\textcolor{red}{\textit{2.97e-04}};2612;\textcolor{red}{\textit{2906}};3650;\textcolor{red}{\textit{3879}};4298;\textcolor{red}{\textit{4751}};-2.70e-03;$\pm$ 0;+8.09e-03;-100.00;+14.05;+37.50;+11.26;+6.27;+10.54
National\_TSPs\_ar9152;ALPHA;5;837479;10.00;10.00;837668;\textcolor{green}{\textbf{837587}};837707;\textcolor{green}{\textbf{837678}};837749;\textcolor{red}{\textit{837785}};2.26e-04;\textcolor{green}{\textbf{1.29e-04}};2.72e-04;\textcolor{green}{\textbf{2.37e-04}};3.22e-04;\textcolor{red}{\textit{3.65e-04}};3677;\textcolor{red}{\textit{5132}};4780;\textcolor{red}{\textit{5797}};5643;\textcolor{red}{\textit{7219}};-9.67e-03;-3.46e-03;+4.30e-03;-42.92;-12.87;+13.35;+39.57;+21.28;+27.93
vlsi\_xrb14233;ALPHA;5;45462;10.00;10.00;45464;45464;45470;\textcolor{green}{\textbf{45469}};45477;\textcolor{red}{\textit{45483}};4.40e-05;4.40e-05;1.80e-04;\textcolor{green}{\textbf{1.56e-04}};3.30e-04;\textcolor{red}{\textit{4.62e-04}};3040;\textcolor{green}{\textbf{2648}};4094;\textcolor{green}{\textbf{3509}};4801;\textcolor{green}{\textbf{4604}};$\pm$ 0;-2.20e-03;+1.32e-02;$\pm$ 0;-13.33;+40.00;-12.89;-14.29;-4.10
National\_TSPs\_mo14185;ALPHA;5;427377;10.00;10.00;427380;\textcolor{red}{\textit{427383}};427395;\textcolor{red}{\textit{427410}};427451;\textcolor{red}{\textit{427453}};7e-06;\textcolor{red}{\textit{1.40e-05}};4.20e-05;\textcolor{red}{\textit{7.70e-05}};1.73e-04;\textcolor{red}{\textit{1.78e-04}};4177;\textcolor{green}{\textbf{3240}};4933;\textcolor{green}{\textbf{4142}};5747;\textcolor{green}{\textbf{5379}};+7.02e-04;+3.51e-03;+4.68e-04;+100.00;+83.33;+2.89;-22.43;-16.03;-6.40
TSP\_brd14051;ALPHA;5;469385;10.00;10.00;469389;\textcolor{red}{\textit{469392}};469396;\textcolor{red}{\textit{469399}};469405;\textcolor{red}{\textit{469422}};9e-06;\textcolor{red}{\textit{1.50e-05}};2.30e-05;\textcolor{red}{\textit{3e-05}};4.30e-05;\textcolor{red}{\textit{7.90e-05}};4322;\textcolor{green}{\textbf{3530}};4903;\textcolor{green}{\textbf{3944}};5331;\textcolor{green}{\textbf{4548}};+6.39e-04;+6.39e-04;+3.62e-03;+66.67;+30.43;+83.72;-18.32;-19.56;-14.69
vlsi\_xia16928;ALPHA;5;52850;10.00;10.00;52850;52850;52854;\textcolor{green}{\textbf{52852}};52860;\textcolor{green}{\textbf{52859}};0.0;0.0;8.50e-05;\textcolor{green}{\textbf{4.40e-05}};1.89e-04;\textcolor{green}{\textbf{1.70e-04}};4309;\textcolor{green}{\textbf{4096}};4893;\textcolor{green}{\textbf{4626}};6258;\textcolor{green}{\textbf{6042}};$\pm$ 0;-3.78e-03;-1.89e-03;$\pm$ 0;-48.24;-10.05;-4.94;-5.46;-3.45
TSP\_d15112;ALPHA;5;1573084;10.00;10.00;1573087;1573087;1573160;\textcolor{red}{\textit{1573169}};1573276;\textcolor{red}{\textit{1573360}};2e-06;2e-06;4.80e-05;\textcolor{red}{\textit{5.40e-05}};1.22e-04;\textcolor{red}{\textit{1.75e-04}};6004;\textcolor{green}{\textbf{4703}};6663;\textcolor{green}{\textbf{5482}};7818;\textcolor{green}{\textbf{6438}};$\pm$ 0;+5.72e-04;+5.34e-03;$\pm$ 0;+12.50;+43.44;-21.67;-17.72;-17.65
National\_TSPs\_pm8079;ALPHA;5;114855;10.00;10.00;114878;\textcolor{green}{\textbf{114871}};114890;\textcolor{red}{\textit{114900}};114910;\textcolor{red}{\textit{114928}};2.00e-04;\textcolor{green}{\textbf{1.39e-04}};3.07e-04;\textcolor{red}{\textit{3.94e-04}};4.79e-04;\textcolor{red}{\textit{6.36e-04}};4836;\textcolor{red}{\textit{9827}};7136;\textcolor{red}{\textit{13351}};8938;\textcolor{red}{\textit{15403}};-6.09e-03;+8.70e-03;+1.57e-02;-30.50;+28.34;+32.78;+103.21;+87.09;+72.33
vlsi\_fma21553;ALPHA;5;66527;10.00;10.00;66529;\textcolor{red}{\textit{66533}};66540;\textcolor{red}{\textit{66544}};66553;\textcolor{red}{\textit{66564}};3e-05;\textcolor{red}{\textit{9.00e-05}};2.03e-04;\textcolor{red}{\textit{2.56e-04}};3.91e-04;\textcolor{red}{\textit{5.56e-04}};6312;\textcolor{green}{\textbf{5957}};7177;\textcolor{green}{\textbf{7084}};7957;\textcolor{red}{\textit{8315}};+6.01e-03;+6.01e-03;+1.65e-02;+200.00;+26.11;+42.20;-5.62;-1.30;+4.50
National\_TSPs\_it16862;ALPHA;5;557315;10.00;10.00;557319;\textcolor{green}{\textbf{557315}};557342;\textcolor{green}{\textbf{557337}};557366;\textcolor{green}{\textbf{557363}};7e-06;\textcolor{green}{\textbf{0.0}};4.90e-05;\textcolor{green}{\textbf{4e-05}};9.20e-05;\textcolor{green}{\textbf{8.60e-05}};7454;\textcolor{green}{\textbf{5385}};8577;\textcolor{green}{\textbf{7065}};10269;\textcolor{green}{\textbf{8828}};-7.18e-04;-8.97e-04;-5.38e-04;-100.00;-18.37;-6.52;-27.76;-17.63;-14.03
vlsi\_ido21215;ALPHA;5;63517;10.00;10.00;63521;\textcolor{red}{\textit{63525}};63536;\textcolor{green}{\textbf{63529}};63571;\textcolor{green}{\textbf{63536}};6.30e-05;\textcolor{red}{\textit{1.26e-04}};3.01e-04;\textcolor{green}{\textbf{1.84e-04}};8.50e-04;\textcolor{green}{\textbf{2.99e-04}};8157;\textcolor{green}{\textbf{7403}};9992;\textcolor{green}{\textbf{8711}};13501;\textcolor{green}{\textbf{10923}};+6.30e-03;-1.10e-02;-5.51e-02;+100.00;-38.87;-64.82;-9.24;-12.82;-19.09
vlsi\_lsb22777;ALPHA;5;60977;10.00;10.00;60984;\textcolor{green}{\textbf{60978}};60991;\textcolor{red}{\textit{60993}};60998;\textcolor{red}{\textit{61006}};1.15e-04;\textcolor{green}{\textbf{1.60e-05}};2.28e-04;\textcolor{red}{\textit{2.59e-04}};3.44e-04;\textcolor{red}{\textit{4.76e-04}};8355;\textcolor{green}{\textbf{7098}};10118;\textcolor{green}{\textbf{9052}};13577;\textcolor{green}{\textbf{11693}};-9.84e-03;+3.28e-03;+1.31e-02;-86.09;+13.60;+38.37;-15.04;-10.54;-13.88
vlsi\_xrh24104;ALPHA;5;69294;10.00;10.00;69294;\textcolor{red}{\textit{69298}};69306;\textcolor{red}{\textit{69310}};69316;\textcolor{red}{\textit{69320}};0.0;\textcolor{red}{\textit{5.80e-05}};1.66e-04;\textcolor{red}{\textit{2.32e-04}};3.17e-04;\textcolor{red}{\textit{3.75e-04}};9013;\textcolor{red}{\textit{9300}};11281;\textcolor{green}{\textbf{10548}};13225;\textcolor{green}{\textbf{12382}};+5.77e-03;+5.77e-03;+5.77e-03;+0.00e+00;+39.76;+18.30;+3.18;-6.50;-6.37
vlsi\_irx28268;ALPHA;5;72607;10.00;10.00;72607;\textcolor{red}{\textit{72613}};72620;\textcolor{red}{\textit{72625}};72633;\textcolor{red}{\textit{72637}};0.0;\textcolor{red}{\textit{8.30e-05}};1.82e-04;\textcolor{red}{\textit{2.52e-04}};3.58e-04;\textcolor{red}{\textit{4.13e-04}};12166;\textcolor{green}{\textbf{11794}};13651;\textcolor{green}{\textbf{13370}};16346;\textcolor{green}{\textbf{14892}};+8.26e-03;+6.89e-03;+5.51e-03;+0.00e+00;+38.46;+15.36;-3.06;-2.06;-8.90
vlsi\_bbz25234;ALPHA;5;69335;10.00;10.00;69338;\textcolor{red}{\textit{69345}};69348;\textcolor{red}{\textit{69356}};69362;\textcolor{red}{\textit{69378}};4.30e-05;\textcolor{red}{\textit{1.44e-04}};1.93e-04;\textcolor{red}{\textit{3.03e-04}};3.89e-04;\textcolor{red}{\textit{6.20e-04}};12738;\textcolor{green}{\textbf{10765}};14404;\textcolor{green}{\textbf{13809}};18117;\textcolor{green}{\textbf{17166}};+1.01e-02;+1.15e-02;+2.31e-02;+234.88;+56.99;+59.38;-15.49;-4.13;-5.25
National\_TSPs\_vm22775;ALPHA;5;569288;10.00;10.00;569299;\textcolor{green}{\textbf{569290}};569319;\textcolor{green}{\textbf{569317}};569350;\textcolor{green}{\textbf{569336}};1.90e-05;\textcolor{green}{\textbf{4e-06}};5.50e-05;\textcolor{green}{\textbf{5.10e-05}};1.09e-04;\textcolor{green}{\textbf{8.40e-05}};13658;\textcolor{green}{\textbf{13585}};15777;\textcolor{red}{\textit{17481}};17925;\textcolor{red}{\textit{19563}};-1.58e-03;-3.51e-04;-2.46e-03;-78.95;-7.27;-22.94;-0.53;+10.80;+9.14
vlsi\_icx28698;ALPHA;5;78087;10.00;10.00;78099;\textcolor{red}{\textit{78106}};78109;\textcolor{red}{\textit{78113}};78120;\textcolor{red}{\textit{78123}};1.54e-04;\textcolor{red}{\textit{2.43e-04}};2.82e-04;\textcolor{red}{\textit{3.32e-04}};4.23e-04;\textcolor{red}{\textit{4.61e-04}};12893;\textcolor{green}{\textbf{11625}};15711;\textcolor{green}{\textbf{13753}};18343;\textcolor{green}{\textbf{15974}};+8.96e-03;+5.12e-03;+3.84e-03;+57.79;+17.73;+8.98;-9.83;-12.46;-12.92
National\_TSPs\_sw24978;ALPHA;5;855597;10.00;10.00;855602;\textcolor{red}{\textit{855614}};855655;\textcolor{green}{\textbf{855648}};855695;855695;6.00e-06;\textcolor{red}{\textit{2e-05}};6.80e-05;\textcolor{green}{\textbf{6e-05}};1.15e-04;1.15e-04;13503;\textcolor{green}{\textbf{9502}};16335;\textcolor{green}{\textbf{12150}};21085;\textcolor{green}{\textbf{16069}};+1.40e-03;-8.18e-04;$\pm$ 0;+233.33;-11.76;$\pm$ 0;-29.63;-25.62;-23.79
vlsi\_fyg28534;ALPHA;5;78562;10.00;10.00;78569;\textcolor{red}{\textit{78570}};78580;78580;78592;\textcolor{red}{\textit{78606}};8.90e-05;\textcolor{red}{\textit{1.02e-04}};2.23e-04;\textcolor{red}{\textit{2.35e-04}};3.82e-04;\textcolor{red}{\textit{5.60e-04}};16230;\textcolor{green}{\textbf{16081}};18478;\textcolor{green}{\textbf{17886}};21952;\textcolor{red}{\textit{23336}};+1.27e-03;$\pm$ 0;+1.78e-02;+14.61;+5.38;+46.60;-0.92;-3.20;+6.30
vlsi\_boa28924;ALPHA;5;79622;10.00;10.00;79628;\textcolor{green}{\textbf{79626}};79634;\textcolor{red}{\textit{79635}};79640;\textcolor{red}{\textit{79643}};7.50e-05;\textcolor{green}{\textbf{5e-05}};1.51e-04;\textcolor{red}{\textit{1.61e-04}};2.26e-04;\textcolor{red}{\textit{2.64e-04}};16134;\textcolor{red}{\textit{17357}};18613;\textcolor{red}{\textit{19111}};20655;\textcolor{red}{\textit{21634}};-2.51e-03;+1.26e-03;+3.77e-03;-33.33;+6.62;+16.81;+7.58;+2.68;+4.74
vlsi\_ird29514;ALPHA;5;80353;10.00;10.00;80361;\textcolor{red}{\textit{80362}};80376;\textcolor{green}{\textbf{80372}};80384;\textcolor{red}{\textit{80385}};1.00e-04;\textcolor{red}{\textit{1.12e-04}};2.89e-04;\textcolor{green}{\textbf{2.41e-04}};3.86e-04;\textcolor{red}{\textit{3.98e-04}};16247;\textcolor{green}{\textbf{14736}};19010;\textcolor{green}{\textbf{17366}};24578;\textcolor{green}{\textbf{21090}};+1.24e-03;-4.98e-03;+1.24e-03;+12.00;-16.61;+3.11;-9.30;-8.65;-14.19
DIMACS\_C10k.0;ALPHA;5;Error;10.00;10.00;33001034;33001034;33010597;\textcolor{red}{\textit{33018082}};33027189;\textcolor{red}{\textit{33037363}};0.0;0.0;2.90e-04;\textcolor{red}{\textit{5.17e-04}};7.93e-04;\textcolor{red}{\textit{1.10e-03}};1900;\textcolor{green}{\textbf{1431}};2508;\textcolor{green}{\textbf{1823}};3134;\textcolor{green}{\textbf{2394}};$\pm$ 0;+2.27e-02;+3.08e-02;$\pm$ 0;+78.28;+38.71;-24.68;-27.31;-23.61
vlsi\_pjh17845;ALPHA;5;48092;10.00;10.00;48093;\textcolor{red}{\textit{48095}};48099;\textcolor{red}{\textit{48101}};48114;\textcolor{green}{\textbf{48112}};2.10e-05;\textcolor{red}{\textit{6.20e-05}};1.50e-04;\textcolor{red}{\textit{1.81e-04}};4.57e-04;\textcolor{green}{\textbf{4.16e-04}};4381;\textcolor{green}{\textbf{4360}};5034;\textcolor{green}{\textbf{4869}};6152;\textcolor{green}{\textbf{5606}};+4.16e-03;+4.16e-03;-4.16e-03;+195.24;+20.67;-8.97;-0.48;-3.28;-8.88
vlsi\_fnc19402;ALPHA;5;59287;10.00;10.00;59296;\textcolor{green}{\textbf{59291}};59305;\textcolor{red}{\textit{59306}};59314;\textcolor{red}{\textit{59320}};1.52e-04;\textcolor{green}{\textbf{6.70e-05}};2.97e-04;\textcolor{red}{\textit{3.29e-04}};4.55e-04;\textcolor{red}{\textit{5.57e-04}};5716;\textcolor{red}{\textit{5841}};7005;\textcolor{green}{\textbf{6957}};8439;\textcolor{green}{\textbf{7934}};-8.43e-03;+1.69e-03;+1.01e-02;-55.92;+10.77;+22.42;+2.19;-0.69;-5.98
vlsi\_frh19289;ALPHA;5;55798;10.00;10.00;55800;\textcolor{red}{\textit{55801}};55805;\textcolor{red}{\textit{55809}};55818;\textcolor{green}{\textbf{55816}};3.60e-05;\textcolor{red}{\textit{5.40e-05}};1.29e-04;\textcolor{red}{\textit{1.90e-04}};3.58e-04;\textcolor{green}{\textbf{3.23e-04}};5948;\textcolor{green}{\textbf{5757}};7022;\textcolor{green}{\textbf{6394}};8568;\textcolor{green}{\textbf{7822}};+1.79e-03;+7.17e-03;-3.58e-03;+50.00;+47.29;-9.78;-3.21;-8.94;-8.71
TSP\_d18512;ALPHA;5;645238;10.00;10.00;645250;\textcolor{green}{\textbf{645246}};645266;\textcolor{green}{\textbf{645258}};645311;\textcolor{green}{\textbf{645280}};1.90e-05;\textcolor{green}{\textbf{1.20e-05}};4.40e-05;\textcolor{green}{\textbf{3e-05}};1.13e-04;\textcolor{green}{\textbf{6.50e-05}};8382;\textcolor{green}{\textbf{7281}};10222;\textcolor{green}{\textbf{8356}};12512;\textcolor{green}{\textbf{10718}};-6.20e-04;-1.24e-03;-4.80e-03;-36.84;-31.82;-42.48;-13.14;-18.25;-14.34
\hline Average;ALPHA;5.000;Error;10.00;10.00;4863897;4863897;4864286;\textcolor{red}{\textit{4864538}};4865108;\textcolor{red}{\textit{4865433}};3.99e-05;\textcolor{red}{\textit{5.87e-05}};1.75e-04;\textcolor{red}{\textit{2.60e-04}};4.05e-04;\textcolor{red}{\textit{5.23e-04}};1785;\textcolor{green}{\textbf{1693}};2129;\textcolor{green}{\textbf{2043}};2591;\textcolor{green}{\textbf{2499}};1.90e-03;8.50e-03;1.20e-02;nan;nan;nan;11.50;15.31;19.61
Median;ALPHA;5.000;51826;10.00;10.00;60140;\textcolor{green}{\textbf{60134}};60148;\textcolor{red}{\textit{60150}};60156;\textcolor{red}{\textit{60163}};0.0;0.0;7.45e-05;\textcolor{red}{\textit{9.55e-05}};2.21e-04;\textcolor{red}{\textit{3.03e-04}};134.4;\textcolor{red}{\textit{149.9}};181.0;\textcolor{red}{\textit{218.7}};239.3;\textcolor{red}{\textit{296.0}};0.00e+00;4.95e-04;0.00e+00;nan;nan;nan;-1.95;0.672;1.86
95th Quantil;ALPHA;5.000;19569316;10.00;10.00;40303989;40303989;40305342;\textcolor{red}{\textit{40306223}};40315395;\textcolor{red}{\textit{40317643}};1.66e-04;\textcolor{red}{\textit{2.31e-04}};6.12e-04;\textcolor{red}{\textit{6.90e-04}};1.43e-03;\textcolor{red}{\textit{1.67e-03}};12194;\textcolor{green}{\textbf{9874}};13688;\textcolor{green}{\textbf{13352}};16425;\textcolor{green}{\textbf{15431}};1.20e-02;2.30e-02;6.00e-02;nan;nan;nan;62.09;61.42;83.13
\end{filecontents*}

==> (inline-2) <==
\begin{filecontents*}{Latex_Comparison_Small_POPMUSIC.csv}
Problem;CandidateModel;Candidates;Optimum;RunsLKH;RunsOur;CostMinLKH;CostMinOur;CostAvgLKH;CostAvgOur;CostMaxLKH;CostMaxOur;GapMinLKH;GapMinOur;GapAvgLKH;GapAvgOur;GapMaxLKH;GapMaxOur;TimeMinLKH;TimeMinOur;TimeAvgLKH;TimeAvgOur;TimeMaxLKH;TimeMaxOur;CostMinChange;CostAvgChange;CostMaxChange;GapMinChange;GapAvgChange;GapMaxChange;TimeMinChange;TimeAvgChange;TimeMaxChange
DIMACS\_C1k.1;POPMUSIC;5;11376735;100.0;100.0;11376735;11376735;11377781;\textcolor{red}{\textit{11377824}};11378767;11378767;0.0;0.0;9.20e-05;\textcolor{red}{\textit{9.60e-05}};1.79e-04;1.79e-04;3.540;\textcolor{red}{\textit{3.960}};8.140;\textcolor{red}{\textit{8.910}};14.89;\textcolor{red}{\textit{23.50}};$\pm$ 0;+3.78e-04;$\pm$ 0;$\pm$ 0;+4.35;$\pm$ 0;+11.86;+9.46;+57.82
DIMACS\_C1k.3;POPMUSIC;5;11886457;100.0;100.0;11886457;11886457;11886457;\textcolor{red}{\textit{11886579}};11886457;\textcolor{red}{\textit{11886966}};0.0;0.0;0.0;\textcolor{red}{\textit{1e-05}};0.0;\textcolor{red}{\textit{4.30e-05}};5.960;\textcolor{green}{\textbf{5.590}};8.820;\textcolor{green}{\textbf{7.830}};11.12;\textcolor{red}{\textit{17.63}};$\pm$ 0;+1.03e-03;+4.28e-03;$\pm$ 0;+0.00e+00;+0.00e+00;-6.21;-11.22;+58.54
DIMACS\_C1k.4;POPMUSIC;5;11499958;100.0;100.0;11499958;11499958;11499961;\textcolor{red}{\textit{11500232}};11500279;\textcolor{red}{\textit{11509000}};0.0;0.0;0.0;\textcolor{red}{\textit{2.40e-05}};2.80e-05;\textcolor{red}{\textit{7.86e-04}};10.32;\textcolor{green}{\textbf{9.180}};14.57;\textcolor{green}{\textbf{13.35}};25.72;\textcolor{green}{\textbf{19.71}};$\pm$ 0;+2.36e-03;+7.58e-02;$\pm$ 0;+0.00e+00;+2707.14;-11.05;-8.37;-23.37
DIMACS\_E1k.0;POPMUSIC;5;23360648;100.0;100.0;23360648;23360648;23360830;\textcolor{green}{\textbf{23360769}};23366718;23366718;0.0;0.0;8e-06;\textcolor{green}{\textbf{5e-06}};2.60e-04;2.60e-04;2.590;\textcolor{red}{\textit{2.870}};4.990;4.990;8.100;\textcolor{red}{\textit{8.730}};$\pm$ 0;-2.61e-04;$\pm$ 0;$\pm$ 0;-37.50;$\pm$ 0;+10.81;$\pm$ 0;+7.78
DIMACS\_C1k.5;POPMUSIC;5;11394911;100.0;100.0;11394911;11394911;11394911;11394911;11394911;11394911;0.0;0.0;0.0;0.0;0.0;0.0;8.640;\textcolor{green}{\textbf{7.570}};10.91;\textcolor{red}{\textit{14.69}};16.80;\textcolor{red}{\textit{43.65}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-12.38;+34.65;+159.82
DIMACS\_C1k.0;POPMUSIC;5;11387430;100.0;100.0;11387430;11387430;11387430;11387430;11387430;11387430;0.0;0.0;0.0;0.0;0.0;0.0;14.54;\textcolor{green}{\textbf{10.37}};20.57;\textcolor{green}{\textbf{14.94}};25.60;\textcolor{red}{\textit{50.01}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-28.68;-27.37;+95.35
DIMACS\_E1k.2;POPMUSIC;5;23023351;100.0;100.0;23023351;23023351;23023453;\textcolor{red}{\textit{23023607}};23028466;23028466;0.0;0.0;4e-06;\textcolor{red}{\textit{1.10e-05}};2.22e-04;2.22e-04;2.000;\textcolor{red}{\textit{2.230}};2.610;\textcolor{red}{\textit{2.950}};7.730;\textcolor{red}{\textit{8.840}};$\pm$ 0;+6.69e-04;$\pm$ 0;$\pm$ 0;+175.00;$\pm$ 0;+11.50;+13.03;+14.36
DIMACS\_E1k.3;POPMUSIC;5;23143748;100.0;100.0;23143748;23143748;23143748;23143748;23143748;23143748;0.0;0.0;0.0;0.0;0.0;0.0;1.100;\textcolor{green}{\textbf{0.960}};1.790;\textcolor{green}{\textbf{1.520}};8.700;\textcolor{green}{\textbf{4.640}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-12.73;-15.08;-46.67
DIMACS\_C1k.8;POPMUSIC;5;11605723;100.0;100.0;11605723;11605723;11606127;\textcolor{red}{\textit{11606297}};11610771;11610771;0.0;0.0;3.50e-05;\textcolor{red}{\textit{4.90e-05}};4.35e-04;4.35e-04;5.220;\textcolor{red}{\textit{5.500}};11.32;\textcolor{red}{\textit{11.60}};15.64;\textcolor{red}{\textit{17.60}};$\pm$ 0;+1.46e-03;$\pm$ 0;$\pm$ 0;+40.00;$\pm$ 0;+5.36;+2.47;+12.53
DIMACS\_E1k.5;POPMUSIC;5;23192391;100.0;100.0;23192391;23192391;23192736;\textcolor{green}{\textbf{23192654}};23194789;23194789;0.0;0.0;1.50e-05;\textcolor{green}{\textbf{1.10e-05}};1.03e-04;1.03e-04;1.140;\textcolor{green}{\textbf{1.040}};2.250;\textcolor{red}{\textit{2.630}};5.310;\textcolor{red}{\textit{6.040}};$\pm$ 0;-3.54e-04;$\pm$ 0;$\pm$ 0;-26.67;$\pm$ 0;-8.77;+16.89;+13.75
DIMACS\_C1k.6;POPMUSIC;5;10166701;100.0;100.0;10166701;10166701;10170829;\textcolor{red}{\textit{10171016}};10175580;10175580;0.0;0.0;4.06e-04;\textcolor{red}{\textit{4.24e-04}};8.73e-04;8.73e-04;5.420;\textcolor{red}{\textit{6.580}};14.18;\textcolor{red}{\textit{15.76}};54.45;\textcolor{green}{\textbf{46.60}};$\pm$ 0;+1.84e-03;$\pm$ 0;$\pm$ 0;+4.43;$\pm$ 0;+21.40;+11.14;-14.42
DIMACS\_E1k.4;POPMUSIC;5;22698717;100.0;100.0;22698717;22698717;22698717;\textcolor{red}{\textit{22698941}};22698717;\textcolor{red}{\textit{22703195}};0.0;0.0;0.0;\textcolor{red}{\textit{1e-05}};0.0;\textcolor{red}{\textit{1.97e-04}};2.420;\textcolor{green}{\textbf{2.040}};4.580;\textcolor{green}{\textbf{4.530}};11.50;\textcolor{green}{\textbf{10.71}};$\pm$ 0;+9.87e-04;+1.97e-02;$\pm$ 0;+0.00e+00;+0.00e+00;-15.70;-1.09;-6.87
DIMACS\_E1k.1;POPMUSIC;5;22985695;100.0;100.0;22985695;22985695;22986658;\textcolor{green}{\textbf{22986559}};22990575;22990575;0.0;0.0;4.20e-05;\textcolor{green}{\textbf{3.80e-05}};2.12e-04;2.12e-04;3.260;\textcolor{green}{\textbf{2.640}};7.880;\textcolor{green}{\textbf{7.330}};16.62;\textcolor{red}{\textit{17.81}};$\pm$ 0;-4.31e-04;$\pm$ 0;$\pm$ 0;-9.52;$\pm$ 0;-19.02;-6.98;+7.16
DIMACS\_M1k.1;POPMUSIC;5;2130002;100.0;100.0;2130002;2130002;2130293;\textcolor{green}{\textbf{2130246}};2131262;2131262;0.0;0.0;1.37e-04;\textcolor{green}{\textbf{1.15e-04}};5.92e-04;5.92e-04;1.430;\textcolor{red}{\textit{2.010}};2.050;\textcolor{red}{\textit{2.670}};2.380;\textcolor{red}{\textit{3.070}};$\pm$ 0;-2.21e-03;$\pm$ 0;$\pm$ 0;-16.06;$\pm$ 0;+40.56;+30.24;+28.99
DIMACS\_E1k.9;POPMUSIC;5;23356256;100.0;100.0;23356256;23356256;23356256;23356256;23356256;23356256;0.0;0.0;0.0;0.0;0.0;0.0;1.440;\textcolor{green}{\textbf{1.260}};3.830;\textcolor{red}{\textit{4.360}};9.250;\textcolor{green}{\textbf{8.510}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-12.50;+13.84;-8.00
DIMACS\_M1k.2;POPMUSIC;5;2120310;100.0;100.0;2120310;2120310;2124036;\textcolor{green}{\textbf{2123493}};2129957;\textcolor{green}{\textbf{2128411}};0.0;0.0;1.76e-03;\textcolor{green}{\textbf{1.50e-03}};4.55e-03;\textcolor{green}{\textbf{3.82e-03}};0.920;\textcolor{red}{\textit{1.810}};2.520;\textcolor{red}{\textit{3.090}};4.220;\textcolor{red}{\textit{4.620}};$\pm$ 0;-2.56e-02;-7.26e-02;$\pm$ 0;-14.77;-16.04;+96.74;+22.62;+9.48
DIMACS\_E1k.7;POPMUSIC;5;22879091;100.0;100.0;22879091;22879091;22881295;\textcolor{red}{\textit{22881553}};22882343;22882343;0.0;0.0;9.60e-05;\textcolor{red}{\textit{1.08e-04}};1.42e-04;1.42e-04;2.840;\textcolor{green}{\textbf{2.460}};5.310;\textcolor{green}{\textbf{4.540}};16.36;\textcolor{green}{\textbf{13.04}};$\pm$ 0;+1.13e-03;$\pm$ 0;$\pm$ 0;+12.50;$\pm$ 0;-13.38;-14.50;-20.29
DIMACS\_E1k.6;POPMUSIC;5;23349803;100.0;100.0;23349803;23349803;23349803;23349803;23349803;23349803;0.0;0.0;0.0;0.0;0.0;0.0;3.530;\textcolor{red}{\textit{3.720}};6.070;\textcolor{green}{\textbf{5.310}};17.55;\textcolor{green}{\textbf{15.27}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+5.38;-12.52;-12.99
DIMACS\_E1k.8;POPMUSIC;5;23025754;100.0;100.0;23025754;23025754;23025754;\textcolor{red}{\textit{23025933}};23025754;\textcolor{red}{\textit{23028345}};0.0;0.0;0.0;\textcolor{red}{\textit{8e-06}};0.0;\textcolor{red}{\textit{1.13e-04}};2.800;\textcolor{green}{\textbf{2.690}};5.360;\textcolor{red}{\textit{5.410}};12.82;\textcolor{green}{\textbf{11.82}};$\pm$ 0;+7.77e-04;+1.13e-02;$\pm$ 0;+0.00e+00;+0.00e+00;-3.93;+0.93;-7.80
DIMACS\_M1k.0;POPMUSIC;5;2037498;100.0;100.0;2037498;2037498;2038147;\textcolor{green}{\textbf{2037794}};2041222;\textcolor{green}{\textbf{2040716}};0.0;0.0;3.18e-04;\textcolor{green}{\textbf{1.45e-04}};1.83e-03;\textcolor{green}{\textbf{1.58e-03}};2.580;\textcolor{red}{\textit{3.410}};3.970;\textcolor{red}{\textit{4.450}};4.710;\textcolor{red}{\textit{5.400}};$\pm$ 0;-1.73e-02;-2.48e-02;$\pm$ 0;-54.40;-13.66;+32.17;+12.09;+14.65
DIMACS\_C1k.7;POPMUSIC;5;10664660;100.0;100.0;10664660;10664660;10667930;\textcolor{green}{\textbf{10664660}};10670674;\textcolor{green}{\textbf{10664660}};0.0;0.0;3.07e-04;\textcolor{green}{\textbf{0.0}};5.64e-04;\textcolor{green}{\textbf{0.0}};12.02;\textcolor{red}{\textit{14.21}};18.85;\textcolor{red}{\textit{23.22}};26.69;\textcolor{red}{\textit{48.14}};$\pm$ 0;-3.07e-02;-5.64e-02;$\pm$ 0;-100.00;-100.00;+18.22;+23.18;+80.37
DIMACS\_M1k.3;POPMUSIC;5;2024198;100.0;100.0;2024198;2024198;2024778;\textcolor{green}{\textbf{2024671}};2027933;\textcolor{green}{\textbf{2026607}};0.0;0.0;2.86e-04;\textcolor{green}{\textbf{2.33e-04}};1.85e-03;\textcolor{green}{\textbf{1.19e-03}};2.200;\textcolor{red}{\textit{2.700}};3.210;\textcolor{red}{\textit{3.820}};3.810;\textcolor{red}{\textit{4.720}};$\pm$ 0;-5.28e-03;-6.54e-02;$\pm$ 0;-18.53;-35.68;+22.73;+19.00;+23.88
DIMACS\_C1k.2;POPMUSIC;5;10855033;100.0;100.0;10855033;10855033;10855052;\textcolor{red}{\textit{10856565}};10856909;\textcolor{red}{\textit{10931648}};0.0;0.0;2e-06;\textcolor{red}{\textit{1.41e-04}};1.73e-04;\textcolor{red}{\textit{7.06e-03}};11.83;\textcolor{green}{\textbf{5.930}};37.39;\textcolor{green}{\textbf{30.30}};68.81;\textcolor{red}{\textit{92.91}};$\pm$ 0;+1.39e-02;+0.688;$\pm$ 0;+6950.00;+3980.92;-49.87;-18.96;+35.02
DIMACS\_C1k.9;POPMUSIC;5;10906997;100.0;100.0;10906997;10906997;10906997;10906997;10906997;10906997;0.0;0.0;0.0;0.0;0.0;0.0;19.68;\textcolor{green}{\textbf{17.84}};29.19;\textcolor{red}{\textit{36.68}};48.46;\textcolor{red}{\textit{71.12}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-9.35;+25.66;+46.76
National\_TSPs\_dj38;POPMUSIC;5;6660;0.0;0.0;6660;6660;6660;6660;6660;6660;0.0;0.0;0.0;0.0;0.0;0.0;0.0;\textcolor{red}{\textit{1.00e-02}};0.0;\textcolor{red}{\textit{1.00e-02}};0.0;\textcolor{red}{\textit{1.00e-02}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;NaN;NaN;NaN
National\_TSPs\_qa194;POPMUSIC;5;9352;100.0;100.0;9352;9352;9352;9352;9352;9352;0.0;0.0;0.0;0.0;0.0;0.0;0.110;\textcolor{red}{\textit{0.120}};0.200;\textcolor{red}{\textit{0.270}};0.280;\textcolor{red}{\textit{0.420}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+9.09;+35.00;+50.00
National\_TSPs\_uy734;POPMUSIC;5;79114;100.0;100.0;79114;79114;79114;\textcolor{red}{\textit{79115}};79117;\textcolor{red}{\textit{79162}};0.0;0.0;0.0;\textcolor{red}{\textit{1.20e-05}};3.80e-05;\textcolor{red}{\textit{6.07e-04}};2.040;\textcolor{green}{\textbf{1.320}};3.000;\textcolor{green}{\textbf{2.790}};7.970;\textcolor{green}{\textbf{6.190}};$\pm$ 0;+1.26e-03;+5.69e-02;$\pm$ 0;+0.00e+00;+1497.37;-35.29;-7.00;-22.33
National\_TSPs\_wi29;POPMUSIC;5;27603;0.0;0.0;27603;27603;27603;27603;27603;27603;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;1.00e-02;1.00e-02;1.00e-02;1.00e-02;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
National\_TSPs\_zi929;POPMUSIC;5;95345;100.0;100.0;95345;95345;95348;\textcolor{red}{\textit{95352}};95370;\textcolor{red}{\textit{95391}};0.0;0.0;2.60e-05;\textcolor{red}{\textit{6.90e-05}};2.62e-04;\textcolor{red}{\textit{4.82e-04}};6.640;\textcolor{green}{\textbf{5.850}};11.88;\textcolor{green}{\textbf{10.77}};20.35;\textcolor{green}{\textbf{19.36}};$\pm$ 0;+4.20e-03;+2.20e-02;$\pm$ 0;+165.38;+83.97;-11.90;-9.34;-4.86
National\_TSPs\_lu980;POPMUSIC;5;11340;100.0;100.0;11340;11340;11346;11346;11364;\textcolor{green}{\textbf{11356}};0.0;0.0;5.12e-04;\textcolor{red}{\textit{5.61e-04}};2.12e-03;\textcolor{green}{\textbf{1.41e-03}};21.47;\textcolor{red}{\textit{40.11}};39.43;\textcolor{red}{\textit{76.22}};77.11;\textcolor{red}{\textit{138.0}};$\pm$ 0;$\pm$ 0;-7.04e-02;$\pm$ 0;+9.57;-33.49;+86.82;+93.30;+78.97
TSP\_a280;POPMUSIC;5;2579;100.0;100.0;2579;2579;2579;2579;2579;2579;0.0;0.0;0.0;0.0;0.0;0.0;0.260;\textcolor{red}{\textit{0.290}};0.360;\textcolor{red}{\textit{0.410}};0.500;\textcolor{red}{\textit{0.600}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+11.54;+13.89;+20.00
TSP\_att48;POPMUSIC;5;10628;100.0;100.0;10628;10628;10628;10628;10628;10628;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_ali535;POPMUSIC;5;202339;100.0;100.0;202339;202339;202339;202339;202339;202339;0.0;0.0;0.0;0.0;0.0;0.0;1.000;\textcolor{red}{\textit{1.220}};1.710;\textcolor{red}{\textit{2.190}};2.650;\textcolor{red}{\textit{3.270}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+22.00;+28.07;+23.40
TSP\_bayg29;POPMUSIC;5;1610;100.0;100.0;1610;1610;1610;1610;1610;1610;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_bays29;POPMUSIC;5;2020;100.0;100.0;2020;2020;2020;2020;2020;2020;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_berlin52;POPMUSIC;5;7542;0.0;0.0;7542;7542;7542;7542;7542;7542;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;1.00e-02;1.00e-02;1.00e-02;1.00e-02;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_bier127;POPMUSIC;5;118282;100.0;100.0;118282;118282;118282;118282;118282;118282;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.020;0.020;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_brazil58;POPMUSIC;5;25395;100.0;100.0;25395;25395;25395;25395;25395;25395;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;\textcolor{green}{\textbf{0.0}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-100.00
TSP\_brg180;POPMUSIC;5;1950;100.0;100.0;1950;1950;1950;1950;1950;1950;0.0;0.0;0.0;0.0;0.0;0.0;0.090;\textcolor{red}{\textit{0.100}};0.140;\textcolor{red}{\textit{0.180}};0.170;\textcolor{red}{\textit{0.230}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+11.11;+28.57;+35.29
TSP\_burma14;POPMUSIC;5;3323;0.0;0.0;3323;3323;3323;3323;3323;3323;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_att532;POPMUSIC;5;27686;100.0;100.0;27686;27686;27688;\textcolor{red}{\textit{27691}};27704;\textcolor{red}{\textit{27706}};0.0;0.0;7.80e-05;\textcolor{red}{\textit{1.65e-04}};6.50e-04;\textcolor{red}{\textit{7.22e-04}};0.970;\textcolor{green}{\textbf{0.730}};2.420;\textcolor{green}{\textbf{2.380}};5.760;\textcolor{red}{\textit{8.120}};$\pm$ 0;+1.08e-02;+7.22e-03;$\pm$ 0;+111.54;+11.08;-24.74;-1.65;+40.97
TSP\_ch130;POPMUSIC;5;6110;100.0;100.0;6110;6110;6110;6110;6110;6110;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.030;\textcolor{green}{\textbf{0.020}};0.050;\textcolor{green}{\textbf{0.040}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-33.33;-20.00
TSP\_ch150;POPMUSIC;5;6528;100.0;100.0;6528;6528;6528;6528;6528;6528;0.0;0.0;0.0;0.0;0.0;0.0;0.030;0.030;0.060;0.060;0.100;0.100;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_d198;POPMUSIC;5;15780;100.0;100.0;15780;15780;15780;15780;15780;15780;0.0;0.0;0.0;0.0;0.0;0.0;0.180;\textcolor{green}{\textbf{0.140}};0.460;\textcolor{green}{\textbf{0.410}};0.750;\textcolor{red}{\textit{0.760}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-22.22;-10.87;+1.33
TSP\_d657;POPMUSIC;5;48912;100.0;100.0;48912;48912;48912;48912;48912;\textcolor{red}{\textit{48915}};0.0;0.0;0.0;\textcolor{red}{\textit{1e-06}};0.0;\textcolor{red}{\textit{6.10e-05}};0.620;\textcolor{red}{\textit{0.680}};1.230;\textcolor{red}{\textit{1.250}};2.840;\textcolor{green}{\textbf{2.240}};$\pm$ 0;$\pm$ 0;+6.13e-03;$\pm$ 0;+0.00e+00;+0.00e+00;+9.68;+1.63;-21.13
TSP\_dantzig42;POPMUSIC;5;699.0;100.0;100.0;699.0;699.0;699.0;699.0;699.0;699.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_eil101;POPMUSIC;5;629.0;100.0;100.0;629.0;629.0;629.0;629.0;629.0;629.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;1.00e-02;\textcolor{red}{\textit{0.020}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00
TSP\_eil51;POPMUSIC;5;426.0;100.0;100.0;426.0;426.0;426.0;426.0;426.0;426.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_eil76;POPMUSIC;5;538.0;100.0;100.0;538.0;538.0;538.0;538.0;538.0;538.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;1.00e-02;1.00e-02;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_d493;POPMUSIC;5;35002;100.0;100.0;35002;35002;35002;35002;35002;35002;0.0;0.0;0.0;0.0;0.0;0.0;1.460;\textcolor{red}{\textit{3.070}};3.900;\textcolor{red}{\textit{5.200}};6.680;\textcolor{red}{\textit{8.400}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+110.27;+33.33;+25.75
TSP\_fri26;POPMUSIC;5;937.0;100.0;100.0;937.0;937.0;937.0;937.0;937.0;937.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_gil262;POPMUSIC;5;2378;100.0;100.0;2378;2378;2378;2378;2378;2378;0.0;0.0;0.0;0.0;0.0;0.0;0.350;\textcolor{red}{\textit{0.430}};0.480;\textcolor{red}{\textit{0.650}};0.740;\textcolor{red}{\textit{0.980}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+22.86;+35.42;+32.43
TSP\_gr120;POPMUSIC;5;6942;100.0;100.0;6942;6942;6942;6942;6942;6942;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;\textcolor{red}{\textit{0.020}};0.030;0.030;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00;$\pm$ 0
TSP\_gr137;POPMUSIC;5;69853;100.0;100.0;69853;69853;69853;69853;69853;69853;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;\textcolor{green}{\textbf{0.0}};0.020;0.020;0.030;0.030;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-100.00;$\pm$ 0;$\pm$ 0
TSP\_gr17;POPMUSIC;5;2085;100.0;100.0;2085;2085;2085;2085;2085;2085;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_gr202;POPMUSIC;5;40160;100.0;100.0;40160;40160;40160;40160;40160;40160;0.0;0.0;0.0;0.0;0.0;0.0;0.030;\textcolor{red}{\textit{0.040}};0.050;\textcolor{red}{\textit{0.070}};0.070;\textcolor{red}{\textit{0.090}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+33.33;+40.00;+28.57
TSP\_gr21;POPMUSIC;5;2707;0.0;0.0;2707;2707;2707;2707;2707;2707;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_gr229;POPMUSIC;5;134602;100.0;100.0;134602;134602;134602;134602;134602;134602;0.0;0.0;0.0;0.0;0.0;0.0;0.100;\textcolor{green}{\textbf{0.090}};0.210;0.210;0.380;0.380;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-10.00;$\pm$ 0;$\pm$ 0
TSP\_gr24;POPMUSIC;5;1272;100.0;100.0;1272;1272;1272;1272;1272;1272;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_gr431;POPMUSIC;5;171414;100.0;100.0;171414;171414;171414;\textcolor{red}{\textit{171415}};171427;\textcolor{red}{\textit{171534}};0.0;0.0;1e-06;\textcolor{red}{\textit{8e-06}};7.60e-05;\textcolor{red}{\textit{7.00e-04}};1.140;\textcolor{green}{\textbf{0.730}};1.780;\textcolor{green}{\textbf{1.610}};3.620;\textcolor{green}{\textbf{3.480}};$\pm$ 0;+5.83e-04;+6.24e-02;$\pm$ 0;+700.00;+821.05;-35.96;-9.55;-3.87
TSP\_gr48;POPMUSIC;5;5046;100.0;100.0;5046;5046;5046;5046;5046;5046;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_gr96;POPMUSIC;5;55209;100.0;100.0;55209;55209;55209;55209;55209;55209;0.0;0.0;0.0;0.0;0.0;0.0;0.0;\textcolor{red}{\textit{1.00e-02}};0.020;0.020;0.020;\textcolor{red}{\textit{0.030}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;NaN;$\pm$ 0;+50.00
TSP\_hk48;POPMUSIC;5;11461;100.0;100.0;11461;11461;11461;11461;11461;11461;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_kroA100;POPMUSIC;5;21282;100.0;100.0;21282;21282;21282;21282;21282;21282;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.020;\textcolor{green}{\textbf{1.00e-02}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-50.00
TSP\_kroA150;POPMUSIC;5;26524;100.0;100.0;26524;26524;26524;26524;26524;26524;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;\textcolor{red}{\textit{0.020}};0.020;\textcolor{red}{\textit{0.030}};0.040;\textcolor{red}{\textit{0.050}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00;+50.00;+25.00
TSP\_kroA200;POPMUSIC;5;29368;100.0;100.0;29368;29368;29368;29368;29368;29368;0.0;0.0;0.0;0.0;0.0;0.0;0.040;\textcolor{red}{\textit{0.060}};0.100;\textcolor{red}{\textit{0.140}};0.140;\textcolor{red}{\textit{0.190}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+50.00;+40.00;+35.71
TSP\_fl417;POPMUSIC;5;11861;100.0;100.0;11861;11861;11861;11861;11861;11861;0.0;0.0;0.0;0.0;0.0;0.0;4.280;\textcolor{red}{\textit{4.950}};8.410;\textcolor{red}{\textit{9.170}};11.27;\textcolor{red}{\textit{13.80}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+15.65;+9.04;+22.45
TSP\_kroB100;POPMUSIC;5;22141;100.0;100.0;22141;22141;22141;22141;22141;22141;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.020;0.020;0.030;0.030;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_kroB150;POPMUSIC;5;26130;100.0;100.0;26130;26130;26130;26130;26130;26130;0.0;0.0;0.0;0.0;0.0;0.0;0.030;\textcolor{red}{\textit{0.050}};0.090;\textcolor{green}{\textbf{0.070}};0.110;0.110;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+66.67;-22.22;$\pm$ 0
TSP\_kroC100;POPMUSIC;5;20749;100.0;100.0;20749;20749;20749;20749;20749;20749;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;1.00e-02;1.00e-02;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_kroB200;POPMUSIC;5;29437;100.0;100.0;29437;29437;29437;29437;29437;29437;0.0;0.0;0.0;0.0;0.0;0.0;0.050;\textcolor{green}{\textbf{0.040}};0.070;0.070;0.090;0.090;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-20.00;$\pm$ 0;$\pm$ 0
TSP\_kroD100;POPMUSIC;5;21294;100.0;100.0;21294;21294;21294;21294;21294;21294;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.020;0.020;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_kroE100;POPMUSIC;5;22068;100.0;100.0;22068;22068;22068;22068;22068;22068;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;\textcolor{red}{\textit{0.020}};0.020;\textcolor{red}{\textit{0.030}};0.050;\textcolor{red}{\textit{0.060}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00;+50.00;+20.00
TSP\_lin105;POPMUSIC;5;14379;100.0;100.0;14379;14379;14379;14379;14379;14379;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_linhp318;POPMUSIC;5;41345;100.0;100.0;41345;41345;41345;41345;41345;41345;0.0;0.0;0.0;0.0;0.0;0.0;0.080;0.080;0.210;\textcolor{red}{\textit{0.250}};0.340;0.340;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+19.05;$\pm$ 0
TSP\_lin318;POPMUSIC;5;42029;100.0;100.0;42029;42029;42052;\textcolor{green}{\textbf{42042}};42143;42143;0.0;0.0;5.42e-04;\textcolor{green}{\textbf{3.20e-04}};2.71e-03;2.71e-03;0.220;\textcolor{red}{\textit{0.230}};0.610;\textcolor{red}{\textit{0.810}};1.050;\textcolor{red}{\textit{1.520}};$\pm$ 0;-2.38e-02;$\pm$ 0;$\pm$ 0;-40.96;$\pm$ 0;+4.55;+32.79;+44.76
TSP\_gr666;POPMUSIC;5;294358;100.0;100.0;294358;294358;294370;294370;294476;294476;0.0;0.0;4e-05;4e-05;4.01e-04;4.01e-04;1.940;\textcolor{green}{\textbf{1.340}};5.190;\textcolor{green}{\textbf{4.990}};13.40;\textcolor{green}{\textbf{12.93}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-30.93;-3.85;-3.51
TSP\_pcb442;POPMUSIC;5;50778;100.0;100.0;50778;50778;50778;50778;50778;50778;0.0;0.0;0.0;0.0;0.0;0.0;1.410;\textcolor{red}{\textit{1.560}};1.960;\textcolor{red}{\textit{2.370}};2.780;\textcolor{red}{\textit{3.530}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+10.64;+20.92;+26.98
TSP\_pa561;POPMUSIC;5;2763;100.0;100.0;2763;2763;2763;2763;2763;2763;0.0;0.0;0.0;0.0;0.0;0.0;1.840;\textcolor{green}{\textbf{1.740}};3.320;\textcolor{red}{\textit{4.440}};8.190;\textcolor{red}{\textit{10.12}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-5.43;+33.73;+23.57
TSP\_pr107;POPMUSIC;5;44303;100.0;100.0;44303;44303;44303;44303;44303;44303;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;\textcolor{green}{\textbf{0.0}};1.00e-02;1.00e-02;0.020;0.020;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-100.00;$\pm$ 0;$\pm$ 0
TSP\_pr124;POPMUSIC;5;59030;100.0;100.0;59030;59030;59030;59030;59030;59030;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.020;0.020;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_pr144;POPMUSIC;5;58537;100.0;100.0;58537;58537;58537;58537;58537;58537;0.0;0.0;0.0;0.0;0.0;0.0;0.0;\textcolor{red}{\textit{1.00e-02}};0.020;0.020;0.030;0.030;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;NaN;$\pm$ 0;$\pm$ 0
TSP\_pr136;POPMUSIC;5;96772;100.0;100.0;96772;96772;96772;96772;96772;96772;0.0;0.0;0.0;0.0;0.0;0.0;0.090;\textcolor{green}{\textbf{0.070}};0.120;\textcolor{green}{\textbf{0.100}};0.160;\textcolor{green}{\textbf{0.130}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-22.22;-16.67;-18.75
TSP\_pr152;POPMUSIC;5;73682;100.0;100.0;73682;73682;73682;73682;73682;73682;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.020;\textcolor{red}{\textit{0.030}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+50.00
TSP\_pr226;POPMUSIC;5;80369;100.0;100.0;80369;80369;80369;80369;80369;80369;0.0;0.0;0.0;0.0;0.0;0.0;0.050;\textcolor{green}{\textbf{0.030}};0.070;0.070;0.090;\textcolor{red}{\textit{0.100}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-40.00;$\pm$ 0;+11.11
TSP\_pr264;POPMUSIC;5;49135;100.0;100.0;49135;49135;49135;49135;49135;49135;0.0;0.0;0.0;0.0;0.0;0.0;0.050;0.050;0.100;\textcolor{green}{\textbf{0.080}};0.150;\textcolor{green}{\textbf{0.110}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-20.00;-26.67
TSP\_pr76;POPMUSIC;5;108159;100.0;100.0;108159;108159;108159;108159;108159;108159;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;1.00e-02;\textcolor{red}{\textit{0.020}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00
TSP\_pr299;POPMUSIC;5;48191;100.0;100.0;48191;48191;48191;48191;48191;48191;0.0;0.0;0.0;0.0;0.0;0.0;0.280;\textcolor{green}{\textbf{0.210}};0.800;\textcolor{green}{\textbf{0.730}};1.520;\textcolor{green}{\textbf{1.480}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-25.00;-8.75;-2.63
TSP\_rat195;POPMUSIC;5;2323;100.0;100.0;2323;2323;2323;2323;2323;2323;0.0;0.0;0.0;0.0;0.0;0.0;0.160;\textcolor{green}{\textbf{0.130}};0.360;\textcolor{red}{\textit{0.390}};0.520;\textcolor{red}{\textit{0.570}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-18.75;+8.33;+9.62
TSP\_pr439;POPMUSIC;5;107217;100.0;100.0;107217;107217;107217;\textcolor{red}{\textit{107218}};107217;\textcolor{red}{\textit{107289}};0.0;0.0;0.0;\textcolor{red}{\textit{1.30e-05}};0.0;\textcolor{red}{\textit{6.72e-04}};0.290;\textcolor{green}{\textbf{0.260}};0.690;\textcolor{red}{\textit{0.810}};1.400;\textcolor{red}{\textit{1.750}};$\pm$ 0;+9.33e-04;+6.72e-02;$\pm$ 0;+0.00e+00;+0.00e+00;-10.34;+17.39;+25.00
TSP\_rat99;POPMUSIC;5;1211;100.0;100.0;1211;1211;1211;1211;1211;1211;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;\textcolor{red}{\textit{1.00e-02}};1.00e-02;1.00e-02;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;NaN;$\pm$ 0
TSP\_rd100;POPMUSIC;5;7910;100.0;100.0;7910;7910;7911;\textcolor{green}{\textbf{7910}};7944;\textcolor{green}{\textbf{7910}};0.0;0.0;1.29e-04;\textcolor{green}{\textbf{0.0}};4.30e-03;\textcolor{green}{\textbf{0.0}};0.0;0.0;1.00e-02;1.00e-02;0.020;0.020;$\pm$ 0;-1.26e-02;-0.428;$\pm$ 0;-100.00;-100.00;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_rd400;POPMUSIC;5;15281;100.0;100.0;15281;15281;15281;15281;15281;15281;0.0;0.0;0.0;0.0;0.0;0.0;0.220;\textcolor{green}{\textbf{0.190}};0.770;\textcolor{red}{\textit{0.820}};1.330;\textcolor{red}{\textit{1.370}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-13.64;+6.49;+3.01
TSP\_si175;POPMUSIC;5;21407;100.0;100.0;21407;21407;21407;21407;21407;21407;0.0;0.0;0.0;0.0;0.0;0.0;0.250;\textcolor{red}{\textit{0.320}};0.320;\textcolor{red}{\textit{0.450}};0.520;\textcolor{red}{\textit{0.610}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+28.00;+40.62;+17.31
TSP\_rat575;POPMUSIC;5;6773;100.0;100.0;6773;6773;6773;6773;6774;6774;0.0;0.0;1e-05;\textcolor{green}{\textbf{3.00e-06}};1.48e-04;1.48e-04;1.220;\textcolor{red}{\textit{1.280}};1.730;\textcolor{red}{\textit{1.980}};4.020;\textcolor{green}{\textbf{3.100}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-70.00;$\pm$ 0;+4.92;+14.45;-22.89
TSP\_swiss42;POPMUSIC;5;1273;100.0;100.0;1273;1273;1273;1273;1273;1273;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_st70;POPMUSIC;5;675.0;100.0;100.0;675.0;675.0;675.0;675.0;675.0;675.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;1.00e-02;1.00e-02;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_rat783;POPMUSIC;5;8806;100.0;100.0;8806;8806;8806;8806;8806;8806;0.0;0.0;0.0;0.0;0.0;0.0;0.560;\textcolor{red}{\textit{0.600}};1.530;\textcolor{red}{\textit{1.890}};2.510;\textcolor{red}{\textit{3.110}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+7.14;+23.53;+23.90
TSP\_u159;POPMUSIC;5;42080;100.0;100.0;42080;42080;42080;42080;42080;42080;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.020;\textcolor{red}{\textit{0.030}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+50.00
TSP\_tsp225;POPMUSIC;5;3916;100.0;100.0;3916;3916;3916;3916;3916;3916;0.0;0.0;0.0;0.0;0.0;0.0;0.160;\textcolor{green}{\textbf{0.130}};0.260;\textcolor{green}{\textbf{0.180}};0.320;\textcolor{green}{\textbf{0.280}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-18.75;-30.77;-12.50
TSP\_ulysses16;POPMUSIC;5;6859;100.0;100.0;6859;6859;6859;6859;6859;6859;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_ts225;POPMUSIC;5;126643;100.0;100.0;126643;126643;126643;126643;126643;126643;0.0;0.0;0.0;0.0;0.0;0.0;0.300;\textcolor{red}{\textit{0.330}};0.390;\textcolor{red}{\textit{0.470}};0.550;\textcolor{red}{\textit{0.630}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+10.00;+20.51;+14.55
TSP\_ulysses22;POPMUSIC;5;7013;0.0;0.0;7013;7013;7013;7013;7013;7013;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_p654;POPMUSIC;5;34643;100.0;100.0;34742;34742;34794;\textcolor{red}{\textit{34801}};34910;34910;2.86e-03;2.86e-03;4.36e-03;\textcolor{red}{\textit{4.56e-03}};7.71e-03;7.71e-03;6.610;\textcolor{red}{\textit{7.400}};10.11;\textcolor{red}{\textit{13.02}};15.29;\textcolor{red}{\textit{22.62}};$\pm$ 0;+2.01e-02;$\pm$ 0;$\pm$ 0;+4.59;$\pm$ 0;+11.95;+28.78;+47.94
TSP\_u574;POPMUSIC;5;36905;100.0;100.0;36905;36905;36909;\textcolor{green}{\textbf{36908}};36935;36935;0.0;0.0;1.14e-04;\textcolor{green}{\textbf{7.30e-05}};8.13e-04;8.13e-04;0.630;\textcolor{green}{\textbf{0.440}};2.250;\textcolor{green}{\textbf{2.140}};4.020;\textcolor{red}{\textit{4.440}};$\pm$ 0;-2.71e-03;$\pm$ 0;$\pm$ 0;-35.96;$\pm$ 0;-30.16;-4.89;+10.45
TSP\_si535;POPMUSIC;5;48450;100.0;100.0;48450;48450;48455;\textcolor{green}{\textbf{48454}};48466;48466;0.0;0.0;1.01e-04;\textcolor{green}{\textbf{8.60e-05}};3.30e-04;3.30e-04;2.110;\textcolor{red}{\textit{2.260}};3.560;\textcolor{red}{\textit{4.100}};6.570;\textcolor{red}{\textit{7.150}};$\pm$ 0;-2.06e-03;$\pm$ 0;$\pm$ 0;-14.85;$\pm$ 0;+7.11;+15.17;+8.83
TSP\_u724;POPMUSIC;5;41910;100.0;100.0;41910;41910;41910;41910;41912;41912;0.0;0.0;1e-06;1e-06;4.80e-05;4.80e-05;2.000;\textcolor{green}{\textbf{1.700}};3.330;\textcolor{green}{\textbf{3.000}};7.800;\textcolor{green}{\textbf{4.480}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-15.00;-9.91;-42.56
vlsi\_bcl380;POPMUSIC;5;1621;100.0;100.0;1621;1621;1621;1621;1621;1621;0.0;0.0;0.0;0.0;0.0;0.0;0.410;\textcolor{red}{\textit{0.580}};1.870;\textcolor{green}{\textbf{1.830}};4.030;\textcolor{green}{\textbf{3.840}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+41.46;-2.14;-4.71
vlsi\_dkg813;POPMUSIC;5;3199;100.0;100.0;3199;3199;3199;3199;3199;3199;0.0;0.0;0.0;0.0;0.0;0.0;3.470;\textcolor{green}{\textbf{3.330}};5.910;\textcolor{red}{\textit{7.770}};13.01;\textcolor{red}{\textit{18.64}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-4.03;+31.47;+43.27
vlsi\_pbk411;POPMUSIC;5;1343;100.0;100.0;1343;1343;1343;1343;1343;1343;0.0;0.0;0.0;0.0;0.0;0.0;0.410;\textcolor{green}{\textbf{0.390}};0.740;\textcolor{red}{\textit{0.860}};1.050;\textcolor{red}{\textit{1.390}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-4.88;+16.22;+32.38
vlsi\_pbl395;POPMUSIC;5;1281;100.0;100.0;1281;1281;1281;1281;1281;1281;0.0;0.0;0.0;0.0;0.0;0.0;0.380;\textcolor{green}{\textbf{0.310}};0.810;\textcolor{red}{\textit{1.350}};1.220;\textcolor{red}{\textit{2.220}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-18.42;+66.67;+81.97
vlsi\_pbm436;POPMUSIC;5;1443;100.0;100.0;1443;1443;1443;1443;1443;1443;0.0;0.0;0.0;0.0;0.0;0.0;0.520;\textcolor{red}{\textit{0.550}};1.690;\textcolor{red}{\textit{1.730}};3.320;\textcolor{red}{\textit{3.980}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+5.77;+2.37;+19.88
vlsi\_pbn423;POPMUSIC;5;1365;100.0;100.0;1365;1365;1365;1365;1365;1365;0.0;0.0;0.0;0.0;0.0;0.0;0.990;0.990;1.590;\textcolor{red}{\textit{1.990}};2.370;\textcolor{red}{\textit{3.240}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+25.16;+36.71
vlsi\_lim963;POPMUSIC;5;2789;100.0;100.0;2789;2789;2789;2789;2790;2790;0.0;0.0;4e-06;\textcolor{red}{\textit{1.80e-05}};3.59e-04;3.59e-04;6.430;\textcolor{red}{\textit{7.900}};9.400;\textcolor{red}{\textit{11.87}};14.91;\textcolor{red}{\textit{20.98}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+350.00;$\pm$ 0;+22.86;+26.28;+40.71
vlsi\_pma343;POPMUSIC;5;1368;100.0;100.0;1368;1368;1368;1368;1369;1369;0.0;0.0;7e-06;7e-06;7.31e-04;7.31e-04;1.820;\textcolor{green}{\textbf{1.800}};3.270;\textcolor{red}{\textit{3.500}};5.470;\textcolor{green}{\textbf{5.390}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-1.10;+7.03;-1.46
vlsi\_pka379;POPMUSIC;5;1332;100.0;100.0;1332;1332;1332;1332;1333;\textcolor{green}{\textbf{1332}};0.0;0.0;8e-06;\textcolor{green}{\textbf{0.0}};7.51e-04;\textcolor{green}{\textbf{0.0}};1.870;\textcolor{red}{\textit{3.210}};4.970;\textcolor{red}{\textit{6.440}};11.01;\textcolor{red}{\textit{15.10}};$\pm$ 0;$\pm$ 0;-7.50e-02;$\pm$ 0;-100.00;-100.00;+71.66;+29.58;+37.15
vlsi\_pbd984;POPMUSIC;5;2797;100.0;100.0;2797;2797;2797;2797;2797;2797;0.0;0.0;0.0;0.0;0.0;0.0;9.450;\textcolor{red}{\textit{9.820}};20.85;\textcolor{red}{\textit{26.05}};51.44;\textcolor{red}{\textit{64.78}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+3.92;+24.94;+25.93
vlsi\_xqg237;POPMUSIC;5;1019;100.0;100.0;1019;1019;1019;1019;1019;1019;0.0;0.0;0.0;0.0;0.0;0.0;0.390;\textcolor{green}{\textbf{0.360}};0.830;\textcolor{red}{\textit{0.910}};1.190;\textcolor{red}{\textit{1.500}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-7.69;+9.64;+26.05
vlsi\_rbu737;POPMUSIC;5;3314;100.0;100.0;3314;3314;3314;3314;3316;3316;0.0;0.0;2.40e-05;\textcolor{green}{\textbf{1.20e-05}};6.04e-04;6.04e-04;1.700;\textcolor{red}{\textit{2.220}};6.450;\textcolor{red}{\textit{7.870}};9.350;\textcolor{red}{\textit{12.46}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-50.00;$\pm$ 0;+30.59;+22.02;+33.26
vlsi\_xqf131;POPMUSIC;5;564.0;100.0;100.0;564.0;564.0;564.0;564.0;564.0;564.0;0.0;0.0;0.0;0.0;0.0;0.0;0.080;\textcolor{red}{\textit{0.100}};0.110;\textcolor{red}{\textit{0.140}};0.150;\textcolor{red}{\textit{0.190}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+25.00;+27.27;+26.67
vlsi\_rbx711;POPMUSIC;5;3115;100.0;100.0;3115;3115;3115;3115;3117;\textcolor{green}{\textbf{3115}};0.0;0.0;6.00e-06;\textcolor{green}{\textbf{0.0}};6.42e-04;\textcolor{green}{\textbf{0.0}};1.270;\textcolor{red}{\textit{1.960}};3.960;\textcolor{red}{\textit{5.800}};10.44;\textcolor{red}{\textit{13.59}};$\pm$ 0;$\pm$ 0;-6.42e-02;$\pm$ 0;-100.00;-100.00;+54.33;+46.46;+30.17
vlsi\_xql662;POPMUSIC;5;2513;100.0;100.0;2513;2513;2513;2513;2513;2513;0.0;0.0;0.0;0.0;0.0;0.0;3.460;\textcolor{green}{\textbf{3.140}};6.450;\textcolor{red}{\textit{8.530}};13.48;\textcolor{red}{\textit{18.62}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-9.25;+32.25;+38.13
TSP\_dsj1000;POPMUSIC;5;18660188;100.0;100.0;18660188;18660188;18660188;\textcolor{red}{\textit{18660190}};18660188;\textcolor{red}{\textit{18660436}};0.0;0.0;0.0;0.0;0.0;\textcolor{red}{\textit{1.30e-05}};11.77;\textcolor{green}{\textbf{8.840}};17.52;\textcolor{green}{\textbf{13.71}};49.38;\textcolor{green}{\textbf{30.21}};$\pm$ 0;+1.07e-05;+1.33e-03;$\pm$ 0;$\pm$ 0;+0.00e+00;-24.89;-21.75;-38.82
\hline Average;POPMUSIC;5.000;3031128;95.12;95.12;3031129;3031129;3031275;\textcolor{green}{\textbf{3031264}};3031656;\textcolor{red}{\textit{3032323}};2.32e-05;2.32e-05;7.70e-05;\textcolor{green}{\textbf{7.21e-05}};2.82e-04;\textcolor{red}{\textit{2.95e-04}};1.897;\textcolor{red}{\textit{1.988}};3.502;\textcolor{red}{\textit{4.006}};6.860;\textcolor{red}{\textit{8.602}};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot}
Median;POPMUSIC;5.000;26130;100.0;100.0;26130;26130;26130;26130;26130;26130;0.0;0.0;0.0;0.0;0.0;0.0;0.260;0.260;0.480;\textcolor{red}{\textit{0.650}};0.750;\textcolor{red}{\textit{0.980}};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot}
95th Quantil;POPMUSIC;5.000;23019585;100.0;100.0;23019585;23019585;23019774;\textcolor{red}{\textit{23019902}};23022236;\textcolor{red}{\textit{23024568}};0.0;0.0;3.05e-04;\textcolor{green}{\textbf{1.63e-04}};1.73e-03;\textcolor{green}{\textbf{1.16e-03}};10.23;\textcolor{green}{\textbf{8.746}};17.22;\textcolor{green}{\textbf{14.91}};26.59;\textcolor{red}{\textit{46.30}};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot}
\end{filecontents*}

==> (inline-3) <==
\begin{filecontents*}{Latex_Comparison_Small_POPMUSIC_100.csv}
Problem;CandidateModel;Candidates;Optimum;RunsLKH;RunsOur;CostMinLKH;CostMinOur;CostAvgLKH;CostAvgOur;CostMaxLKH;CostMaxOur;GapMinLKH;GapMinOur;GapAvgLKH;GapAvgOur;GapMaxLKH;GapMaxOur;TimeMinLKH;TimeMinOur;TimeAvgLKH;TimeAvgOur;TimeMaxLKH;TimeMaxOur;CostMinChange;CostAvgChange;CostMaxChange;GapMinChange;GapAvgChange;GapMaxChange;TimeMinChange;TimeAvgChange;TimeMaxChange
Tnm\_instances\_Tnm100;POPMUSIC;100;1398070;100.0;100.0;1398070;1398070;1398070;1398070;1398070;1398070;0.0;0.0;0.0;0.0;0.0;0.0;0.030;\textcolor{red}{\textit{0.060}};0.040;\textcolor{red}{\textit{0.080}};0.060;\textcolor{red}{\textit{0.110}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00;+100.00;+83.33
Tnm\_instances\_Tnm103;POPMUSIC;100;1412229;100.0;100.0;1453924;1453924;1453924;1453924;1453924;1453924;0.030;0.030;0.030;0.030;0.030;0.030;1.00e-02;\textcolor{red}{\textit{0.020}};0.020;\textcolor{red}{\textit{0.030}};0.030;\textcolor{red}{\textit{0.040}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00;+50.00;+33.33
Tnm\_instances\_Tnm106;POPMUSIC;100;1469617;100.0;100.0;1510244;1510244;1510244;1510244;1510244;1510244;0.028;0.028;0.028;0.028;0.028;0.028;0.020;\textcolor{red}{\textit{0.050}};0.030;\textcolor{red}{\textit{0.070}};0.050;\textcolor{red}{\textit{0.090}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+150.00;+133.33;+80.00
Tnm\_instances\_Tnm109;POPMUSIC;100;1527709;100.0;100.0;1566882;\textcolor{red}{\textit{1566883}};1566882;\textcolor{red}{\textit{1566883}};1566882;\textcolor{red}{\textit{1566883}};0.026;0.026;0.026;0.026;0.026;0.026;0.040;\textcolor{red}{\textit{0.050}};0.060;\textcolor{red}{\textit{0.080}};0.080;\textcolor{red}{\textit{0.110}};+6.38e-05;+6.38e-05;+6.38e-05;$\pm$ 0;$\pm$ 0;$\pm$ 0;+25.00;+33.33;+37.50
Tnm\_instances\_Tnm112;POPMUSIC;100;1585157;100.0;100.0;1623916;1623916;1623916;1623916;1623916;1623916;0.024;0.024;0.024;0.024;0.024;0.024;0.030;\textcolor{green}{\textbf{0.020}};0.040;0.040;0.060;0.060;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-33.33;$\pm$ 0;$\pm$ 0
Tnm\_instances\_Tnm115;POPMUSIC;100;1641752;100.0;100.0;1641752;1641752;1641752;1641752;1641752;1641752;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;\textcolor{red}{\textit{0.050}};0.040;\textcolor{red}{\textit{0.070}};0.070;\textcolor{red}{\textit{0.100}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+400.00;+75.00;+42.86
Tnm\_instances\_Tnm118;POPMUSIC;100;1698486;100.0;100.0;1698486;1698486;1698486;1698486;1698486;1698486;0.0;0.0;0.0;0.0;0.0;0.0;0.020;\textcolor{red}{\textit{0.040}};0.040;\textcolor{red}{\textit{0.070}};0.050;\textcolor{red}{\textit{0.110}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00;+75.00;+120.00
Tnm\_instances\_Tnm1000;POPMUSIC;100;Error;100.0;100.0;18138314;\textcolor{green}{\textbf{18137296}};18139179;\textcolor{green}{\textbf{18138408}};18139332;\textcolor{green}{\textbf{18138669}};0.0;0.0;4.80e-05;\textcolor{red}{\textit{6.10e-05}};5.60e-05;\textcolor{red}{\textit{7.60e-05}};1.090;1.090;1.960;\textcolor{red}{\textit{3.930}};2.470;\textcolor{red}{\textit{5.460}};-5.61e-03;-4.25e-03;-3.66e-03;$\pm$ 0;+27.08;+35.71;$\pm$ 0;+100.51;+121.05
Tnm\_instances\_Tnm121;POPMUSIC;100;1755689;100.0;100.0;1755689;1755689;1755689;1755689;1755689;1755689;0.0;0.0;0.0;0.0;0.0;0.0;0.050;\textcolor{red}{\textit{0.070}};0.090;\textcolor{red}{\textit{0.120}};0.140;\textcolor{red}{\textit{0.160}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+40.00;+33.33;+14.29
Tnm\_instances\_Tnm127;POPMUSIC;100;1871162;100.0;100.0;1871162;1871162;1871162;1871162;1871162;1871162;0.0;0.0;0.0;0.0;0.0;0.0;0.050;0.050;0.080;\textcolor{green}{\textbf{0.070}};0.140;\textcolor{green}{\textbf{0.100}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-12.50;-28.57
Tnm\_instances\_Tnm130;POPMUSIC;100;1928734;100.0;100.0;1928734;1928734;1928734;1928734;1928734;1928734;0.0;0.0;0.0;0.0;0.0;0.0;0.070;\textcolor{green}{\textbf{0.060}};0.090;0.090;0.110;\textcolor{red}{\textit{0.130}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-14.29;$\pm$ 0;+18.18
Tnm\_instances\_Tnm124;POPMUSIC;100;1813276;100.0;100.0;1813276;1813276;1813276;1813276;1813276;1813276;0.0;0.0;0.0;0.0;0.0;0.0;0.070;\textcolor{red}{\textit{0.160}};0.130;\textcolor{red}{\textit{0.210}};0.190;\textcolor{red}{\textit{0.250}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+128.57;+61.54;+31.58
Tnm\_instances\_Tnm139;POPMUSIC;100;2060637;100.0;100.0;2100488;2100488;2100488;2100488;2100488;2100488;0.019;0.019;0.019;0.019;0.019;0.019;0.030;\textcolor{red}{\textit{0.070}};0.050;\textcolor{red}{\textit{0.130}};0.080;\textcolor{red}{\textit{0.210}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+133.33;+160.00;+162.50
Tnm\_instances\_Tnm133;POPMUSIC;100;1944317;100.0;100.0;1986365;1986365;1986365;1986365;1986365;1986365;0.022;0.022;0.022;0.022;0.022;0.022;0.090;\textcolor{red}{\textit{0.110}};0.110;\textcolor{red}{\textit{0.150}};0.140;\textcolor{red}{\textit{0.200}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+22.22;+36.36;+42.86
Tnm\_instances\_Tnm136;POPMUSIC;100;2002445;100.0;100.0;2043460;2043460;2043460;2043460;2043460;2043460;0.020;0.020;0.020;0.020;0.020;0.020;0.090;\textcolor{red}{\textit{0.170}};0.130;\textcolor{red}{\textit{0.220}};0.200;\textcolor{red}{\textit{0.280}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+88.89;+69.23;+40.00
Tnm\_instances\_Tnm142;POPMUSIC;100;2118758;100.0;100.0;2156575;2156575;2156575;2156575;2156575;2156575;0.018;0.018;0.018;0.018;0.018;0.018;0.070;\textcolor{red}{\textit{0.080}};0.110;\textcolor{red}{\textit{0.130}};0.220;\textcolor{green}{\textbf{0.180}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+14.29;+18.18;-18.18
Tnm\_instances\_Tnm145;POPMUSIC;100;2177169;100.0;100.0;2212959;2212959;2212959;2212959;2212959;2212959;0.016;0.016;0.016;0.016;0.016;0.016;0.080;\textcolor{red}{\textit{0.270}};0.210;\textcolor{red}{\textit{0.390}};0.330;\textcolor{red}{\textit{0.520}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+237.50;+85.71;+57.58
Tnm\_instances\_Tnm148;POPMUSIC;100;2235669;100.0;100.0;2235669;2235669;2235669;2235669;2235669;2235669;0.0;0.0;0.0;0.0;0.0;0.0;0.230;\textcolor{red}{\textit{0.320}};0.270;\textcolor{red}{\textit{0.420}};0.330;\textcolor{red}{\textit{0.610}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+39.13;+55.56;+84.85
Tnm\_instances\_Tnm151;POPMUSIC;100;2293265;100.0;100.0;2293265;2293265;2293265;2293265;2293265;2293265;0.0;0.0;0.0;0.0;0.0;0.0;0.040;\textcolor{red}{\textit{0.070}};0.070;\textcolor{red}{\textit{0.160}};0.100;\textcolor{red}{\textit{0.220}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+75.00;+128.57;+120.00
Tnm\_instances\_Tnm154;POPMUSIC;100;2350345;100.0;100.0;2350345;\textcolor{red}{\textit{2350347}};2350346;\textcolor{red}{\textit{2350347}};2350347;2350347;0.0;\textcolor{red}{\textit{1e-06}};0.0;\textcolor{red}{\textit{1e-06}};1e-06;1e-06;0.130;\textcolor{red}{\textit{0.140}};0.180;\textcolor{red}{\textit{0.260}};0.220;\textcolor{red}{\textit{0.350}};+8.51e-05;+4.25e-05;$\pm$ 0;+0.00e+00;+0.00e+00;$\pm$ 0;+7.69;+44.44;+59.09
Tnm\_instances\_Tnm157;POPMUSIC;100;2407153;100.0;100.0;2407153;2407153;2407153;\textcolor{red}{\textit{2407175}};2407153;\textcolor{red}{\textit{2407200}};0.0;0.0;0.0;\textcolor{red}{\textit{9e-06}};0.0;\textcolor{red}{\textit{2e-05}};0.200;\textcolor{red}{\textit{0.240}};0.290;\textcolor{red}{\textit{0.340}};0.430;\textcolor{red}{\textit{0.460}};$\pm$ 0;+9.14e-04;+1.95e-03;$\pm$ 0;+0.00e+00;+0.00e+00;+20.00;+17.24;+6.98
Tnm\_instances\_Tnm160;POPMUSIC;100;2463857;100.0;100.0;2463857;2463857;2463857;2463857;2463857;2463857;0.0;0.0;0.0;0.0;0.0;0.0;0.210;\textcolor{red}{\textit{0.340}};0.330;\textcolor{red}{\textit{0.520}};0.450;\textcolor{red}{\textit{0.760}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+61.90;+57.58;+68.89
Tnm\_instances\_Tnm166;POPMUSIC;100;2543466;100.0;100.0;2577873;\textcolor{green}{\textbf{2577871}};2577873;\textcolor{green}{\textbf{2577872}};2577873;\textcolor{green}{\textbf{2577872}};0.014;0.014;0.014;0.014;0.014;0.014;0.200;\textcolor{red}{\textit{0.410}};0.260;\textcolor{red}{\textit{0.640}};0.330;\textcolor{red}{\textit{1.030}};-7.76e-05;-3.88e-05;-3.88e-05;$\pm$ 0;$\pm$ 0;$\pm$ 0;+105.00;+146.15;+212.12
Tnm\_instances\_Tnm163;POPMUSIC;100;2485463;100.0;100.0;2520720;2520720;2520720;2520720;2520720;2520720;0.014;0.014;0.014;0.014;0.014;0.014;0.240;\textcolor{green}{\textbf{0.220}};0.330;\textcolor{green}{\textbf{0.320}};0.450;\textcolor{red}{\textit{0.470}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-8.33;-3.03;+4.44
Tnm\_instances\_Tnm175;POPMUSIC;100;2714530;100.0;100.0;2750701;2750701;2750701;2750701;2750701;2750701;0.013;0.013;0.013;0.013;0.013;0.013;0.070;\textcolor{red}{\textit{0.150}};0.110;\textcolor{red}{\textit{0.220}};0.170;\textcolor{red}{\textit{0.280}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+114.29;+100.00;+64.71
Tnm\_instances\_Tnm169;POPMUSIC;100;2600546;100.0;100.0;2635266;2635266;2635266;2635266;2635266;2635266;0.013;0.013;0.013;0.013;0.013;0.013;0.130;\textcolor{red}{\textit{0.230}};0.180;\textcolor{red}{\textit{0.350}};0.250;\textcolor{red}{\textit{0.540}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+76.92;+94.44;+116.00
Tnm\_instances\_Tnm172;POPMUSIC;100;2657369;100.0;100.0;2692899;\textcolor{green}{\textbf{2692898}};2692899;2692899;2692899;2692899;0.013;0.013;0.013;0.013;0.013;0.013;0.210;\textcolor{red}{\textit{0.400}};0.390;\textcolor{red}{\textit{0.620}};0.580;\textcolor{red}{\textit{0.850}};-3.71e-05;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+90.48;+58.97;+46.55
Tnm\_instances\_Tnm181;POPMUSIC;100;2829701;100.0;100.0;2829701;2829701;2829701;2829701;2829701;2829701;0.0;0.0;0.0;0.0;0.0;0.0;0.240;\textcolor{green}{\textbf{0.140}};0.400;\textcolor{green}{\textbf{0.190}};0.600;\textcolor{green}{\textbf{0.250}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-41.67;-52.50;-58.33
Tnm\_instances\_Tnm184;POPMUSIC;100;2887675;100.0;100.0;2887675;2887675;2887675;2887675;2887675;2887675;0.0;0.0;0.0;0.0;0.0;0.0;0.240;\textcolor{red}{\textit{0.700}};0.430;\textcolor{red}{\textit{0.960}};0.600;\textcolor{red}{\textit{1.260}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+191.67;+123.26;+110.00
Tnm\_instances\_Tnm178;POPMUSIC;100;2771953;100.0;100.0;2771953;2771953;2772014;\textcolor{green}{\textbf{2771957}};2772019;\textcolor{green}{\textbf{2771957}};0.0;0.0;2.20e-05;\textcolor{green}{\textbf{1e-06}};2.40e-05;\textcolor{green}{\textbf{1e-06}};0.280;\textcolor{green}{\textbf{0.270}};0.450;\textcolor{green}{\textbf{0.430}};0.530;\textcolor{red}{\textit{0.570}};$\pm$ 0;-2.06e-03;-2.24e-03;$\pm$ 0;-95.45;-95.83;-3.57;-4.44;+7.55
Tnm\_instances\_Tnm187;POPMUSIC;100;2945939;100.0;100.0;2945939;2945939;2945939;\textcolor{red}{\textit{2945970}};2945939;\textcolor{red}{\textit{2946114}};0.0;0.0;0.0;\textcolor{red}{\textit{1.10e-05}};0.0;\textcolor{red}{\textit{5.90e-05}};0.210;\textcolor{green}{\textbf{0.160}};0.300;\textcolor{red}{\textit{0.340}};0.380;\textcolor{red}{\textit{0.600}};$\pm$ 0;+1.05e-03;+5.94e-03;$\pm$ 0;+0.00e+00;+0.00e+00;-23.81;+13.33;+57.89
Tnm\_instances\_Tnm193;POPMUSIC;100;3023551;100.0;100.0;3062384;\textcolor{red}{\textit{3062386}};3062384;\textcolor{red}{\textit{3062403}};3062385;\textcolor{red}{\textit{3062404}};0.013;0.013;0.013;0.013;0.013;0.013;0.240;\textcolor{green}{\textbf{0.180}};0.300;\textcolor{green}{\textbf{0.280}};0.420;\textcolor{green}{\textbf{0.360}};+6.53e-05;+6.20e-04;+6.20e-04;$\pm$ 0;$\pm$ 0;$\pm$ 0;-25.00;-6.67;-14.29
Tnm\_instances\_Tnm196;POPMUSIC;100;3081566;100.0;100.0;3120127;\textcolor{red}{\textit{3120130}};3120130;\textcolor{red}{\textit{3120157}};3120157;3120157;0.013;0.013;0.013;0.013;0.013;0.013;0.240;\textcolor{red}{\textit{0.340}};0.360;\textcolor{red}{\textit{0.910}};0.530;\textcolor{red}{\textit{1.280}};+9.61e-05;+8.65e-04;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+41.67;+152.78;+141.51
Tnm\_instances\_Tnm199;POPMUSIC;100;3139778;100.0;100.0;3178031;3178031;3178037;\textcolor{red}{\textit{3178051}};3178037;\textcolor{red}{\textit{3178097}};0.012;0.012;0.012;0.012;0.012;0.012;0.230;\textcolor{green}{\textbf{0.120}};0.300;\textcolor{red}{\textit{0.310}};0.410;\textcolor{red}{\textit{0.870}};$\pm$ 0;+4.41e-04;+1.89e-03;$\pm$ 0;$\pm$ 0;$\pm$ 0;-47.83;+3.33;+112.20
Tnm\_instances\_Tnm205;POPMUSIC;100;Error;100.0;100.0;3294363;\textcolor{green}{\textbf{3294362}};3294363;3294363;3294363;3294363;0.0;0.0;0.0;0.0;0.0;0.0;0.050;\textcolor{red}{\textit{0.280}};0.090;\textcolor{red}{\textit{0.400}};0.130;\textcolor{red}{\textit{0.500}};-3.04e-05;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+460.00;+344.44;+284.62
Tnm\_instances\_Tnm190;POPMUSIC;100;3004259;100.0;100.0;3004259;3004259;3004259;3004259;3004259;3004259;0.0;0.0;0.0;0.0;0.0;0.0;0.430;\textcolor{red}{\textit{0.580}};0.760;\textcolor{red}{\textit{0.790}};1.050;\textcolor{green}{\textbf{1.020}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+34.88;+3.95;-2.86
Tnm\_instances\_Tnm202;POPMUSIC;100;Error;100.0;100.0;3236279;\textcolor{green}{\textbf{3236103}};3236438;\textcolor{green}{\textbf{3236223}};3236504;\textcolor{green}{\textbf{3236336}};0.0;0.0;4.90e-05;\textcolor{green}{\textbf{3.70e-05}};7.00e-05;\textcolor{red}{\textit{7.20e-05}};0.140;\textcolor{red}{\textit{0.170}};0.210;\textcolor{red}{\textit{0.420}};0.380;\textcolor{red}{\textit{0.720}};-5.44e-03;-6.64e-03;-5.19e-03;$\pm$ 0;-24.49;+2.86;+21.43;+100.00;+89.47
Tnm\_instances\_Tnm217;POPMUSIC;100;Error;100.0;100.0;3490603;\textcolor{red}{\textit{3490604}};3490603;\textcolor{red}{\textit{3490604}};3490603;\textcolor{red}{\textit{3490604}};0.0;0.0;0.0;0.0;0.0;0.0;0.150;\textcolor{red}{\textit{0.590}};0.210;\textcolor{red}{\textit{0.760}};0.280;\textcolor{red}{\textit{0.940}};+2.86e-05;+2.86e-05;+2.86e-05;$\pm$ 0;$\pm$ 0;$\pm$ 0;+293.33;+261.90;+235.71
Tnm\_instances\_Tnm208;POPMUSIC;100;Error;100.0;100.0;3315696;\textcolor{green}{\textbf{3315695}};3316170;\textcolor{green}{\textbf{3315695}};3316204;\textcolor{green}{\textbf{3315695}};0.0;0.0;1.43e-04;\textcolor{green}{\textbf{0.0}};1.53e-04;\textcolor{green}{\textbf{0.0}};0.180;\textcolor{red}{\textit{0.360}};0.420;\textcolor{red}{\textit{0.480}};0.510;\textcolor{red}{\textit{0.700}};-3.02e-05;-1.43e-02;-1.53e-02;$\pm$ 0;-100.00;-100.00;+100.00;+14.29;+37.25
Tnm\_instances\_Tnm211;POPMUSIC;100;Error;100.0;100.0;3374495;\textcolor{red}{\textit{3374715}};3374715;3374715;3374717;\textcolor{green}{\textbf{3374715}};0.0;0.0;6.50e-05;\textcolor{green}{\textbf{0.0}};6.60e-05;\textcolor{green}{\textbf{0.0}};0.350;\textcolor{green}{\textbf{0.280}};0.610;\textcolor{green}{\textbf{0.400}};0.840;\textcolor{green}{\textbf{0.580}};+6.52e-03;$\pm$ 0;-5.93e-05;$\pm$ 0;-100.00;-100.00;-20.00;-34.43;-30.95
Tnm\_instances\_Tnm220;POPMUSIC;100;Error;100.0;100.0;3549063;\textcolor{green}{\textbf{3548986}};3549063;\textcolor{green}{\textbf{3548986}};3549063;\textcolor{green}{\textbf{3548986}};0.0;0.0;0.0;0.0;0.0;0.0;0.190;\textcolor{red}{\textit{0.550}};0.640;\textcolor{red}{\textit{0.740}};0.970;\textcolor{red}{\textit{1.040}};-2.17e-03;-2.17e-03;-2.17e-03;$\pm$ 0;$\pm$ 0;$\pm$ 0;+189.47;+15.62;+7.22
Tnm\_instances\_Tnm214;POPMUSIC;100;Error;100.0;100.0;3432451;3432451;3432451;3432451;3432451;3432451;0.0;0.0;0.0;0.0;0.0;0.0;0.730;\textcolor{red}{\textit{0.800}};0.970;\textcolor{red}{\textit{1.400}};1.460;\textcolor{red}{\textit{1.870}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+9.59;+44.33;+28.08
Tnm\_instances\_Tnm223;POPMUSIC;100;Error;100.0;100.0;3607534;3607534;3607563;\textcolor{green}{\textbf{3607535}};3607572;\textcolor{green}{\textbf{3607535}};0.0;0.0;8e-06;\textcolor{green}{\textbf{0.0}};1.10e-05;\textcolor{green}{\textbf{0.0}};0.150;\textcolor{red}{\textit{0.180}};0.400;\textcolor{red}{\textit{0.460}};0.640;\textcolor{red}{\textit{0.660}};$\pm$ 0;-7.76e-04;-1.03e-03;$\pm$ 0;-100.00;-100.00;+20.00;+15.00;+3.13
Tnm\_instances\_Tnm226;POPMUSIC;100;Error;100.0;100.0;3666293;3666293;3666293;\textcolor{red}{\textit{3666365}};3666294;\textcolor{red}{\textit{3666366}};0.0;0.0;0.0;\textcolor{red}{\textit{2e-05}};0.0;\textcolor{red}{\textit{2e-05}};0.220;\textcolor{red}{\textit{0.560}};0.350;\textcolor{red}{\textit{0.740}};0.620;\textcolor{red}{\textit{1.020}};$\pm$ 0;+1.96e-03;+1.96e-03;$\pm$ 0;+0.00e+00;+0.00e+00;+154.55;+111.43;+64.52
Tnm\_instances\_Tnm229;POPMUSIC;100;Error;100.0;100.0;3725233;\textcolor{green}{\textbf{3725231}};3725233;3725233;3725233;3725233;0.0;0.0;0.0;\textcolor{red}{\textit{1e-06}};0.0;\textcolor{red}{\textit{1e-06}};0.320;\textcolor{red}{\textit{0.450}};0.410;\textcolor{red}{\textit{0.630}};0.570;\textcolor{red}{\textit{0.980}};-5.37e-05;$\pm$ 0;$\pm$ 0;$\pm$ 0;+0.00e+00;+0.00e+00;+40.62;+53.66;+71.93
Tnm\_instances\_Tnm232;POPMUSIC;100;Error;100.0;100.0;3784177;3784177;3784177;3784177;3784177;3784177;0.0;0.0;0.0;0.0;0.0;0.0;0.320;\textcolor{red}{\textit{0.460}};0.430;\textcolor{red}{\textit{0.630}};0.560;\textcolor{red}{\textit{0.930}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+43.75;+46.51;+66.07
Tnm\_instances\_Tnm238;POPMUSIC;100;Error;100.0;100.0;3862328;3862328;3862328;3862328;3862328;3862328;0.0;0.0;0.0;0.0;0.0;0.0;0.230;\textcolor{red}{\textit{0.790}};0.330;\textcolor{red}{\textit{1.050}};0.580;\textcolor{red}{\textit{1.570}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+243.48;+218.18;+170.69
Tnm\_instances\_Tnm235;POPMUSIC;100;Error;100.0;100.0;3803628;3803628;3803640;\textcolor{green}{\textbf{3803628}};3803684;\textcolor{green}{\textbf{3803628}};0.0;0.0;3.00e-06;\textcolor{green}{\textbf{0.0}};1.50e-05;\textcolor{green}{\textbf{0.0}};0.470;\textcolor{red}{\textit{0.550}};0.620;\textcolor{red}{\textit{0.900}};0.840;\textcolor{red}{\textit{1.230}};$\pm$ 0;-3.15e-04;-1.47e-03;$\pm$ 0;-100.00;-100.00;+17.02;+45.16;+46.43
Tnm\_instances\_Tnm244;POPMUSIC;100;Error;100.0;100.0;3980237;\textcolor{green}{\textbf{3980210}};3980449;\textcolor{red}{\textit{3980560}};3980453;\textcolor{red}{\textit{3980647}};0.0;0.0;5.30e-05;\textcolor{red}{\textit{8.80e-05}};5.40e-05;\textcolor{red}{\textit{1.10e-04}};0.230;\textcolor{red}{\textit{0.270}};0.340;\textcolor{red}{\textit{0.520}};0.560;\textcolor{red}{\textit{0.840}};-6.78e-04;+2.79e-03;+4.87e-03;$\pm$ 0;+66.04;+103.70;+17.39;+52.94;+50.00
Tnm\_instances\_Tnm241;POPMUSIC;100;Error;100.0;100.0;3921208;3921208;3921208;3921208;3921208;3921208;0.0;0.0;0.0;0.0;0.0;0.0;0.490;\textcolor{red}{\textit{0.800}};0.680;\textcolor{red}{\textit{1.060}};0.970;\textcolor{red}{\textit{1.440}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+63.27;+55.88;+48.45
Tnm\_instances\_Tnm250;POPMUSIC;100;Error;100.0;100.0;4098408;4098408;4098431;\textcolor{green}{\textbf{4098408}};4098434;\textcolor{green}{\textbf{4098408}};0.0;0.0;6.00e-06;\textcolor{green}{\textbf{0.0}};6.00e-06;\textcolor{green}{\textbf{0.0}};0.170;\textcolor{red}{\textit{0.280}};0.420;\textcolor{red}{\textit{0.440}};0.650;0.650;$\pm$ 0;-5.61e-04;-6.34e-04;$\pm$ 0;-100.00;-100.00;+64.71;+4.76;$\pm$ 0
Tnm\_instances\_Tnm247;POPMUSIC;100;Error;100.0;100.0;4039247;4039247;4039279;\textcolor{green}{\textbf{4039247}};4039298;\textcolor{green}{\textbf{4039247}};0.0;0.0;8e-06;\textcolor{green}{\textbf{0.0}};1.30e-05;\textcolor{green}{\textbf{0.0}};0.360;\textcolor{red}{\textit{0.760}};0.590;\textcolor{red}{\textit{1.270}};1.020;\textcolor{red}{\textit{1.690}};$\pm$ 0;-7.92e-04;-1.26e-03;$\pm$ 0;-100.00;-100.00;+111.11;+115.25;+65.69
Tnm\_instances\_Tnm253;POPMUSIC;100;Error;100.0;100.0;4157741;\textcolor{red}{\textit{4157742}};4158212;\textcolor{green}{\textbf{4157742}};4158537;\textcolor{green}{\textbf{4157742}};0.0;0.0;1.13e-04;\textcolor{green}{\textbf{0.0}};1.91e-04;\textcolor{green}{\textbf{0.0}};0.240;\textcolor{red}{\textit{0.840}};0.780;\textcolor{red}{\textit{1.300}};1.650;\textcolor{red}{\textit{1.810}};+2.41e-05;-1.13e-02;-1.91e-02;$\pm$ 0;-100.00;-100.00;+250.00;+66.67;+9.70
Tnm\_instances\_Tnm256;POPMUSIC;100;Error;100.0;100.0;4217217;\textcolor{green}{\textbf{4217214}};4217217;\textcolor{green}{\textbf{4217214}};4217217;\textcolor{green}{\textbf{4217214}};0.0;0.0;0.0;0.0;0.0;0.0;0.480;\textcolor{red}{\textit{1.220}};0.620;\textcolor{red}{\textit{1.610}};0.960;\textcolor{red}{\textit{2.040}};-7.11e-05;-7.11e-05;-7.11e-05;$\pm$ 0;$\pm$ 0;$\pm$ 0;+154.17;+159.68;+112.50
Tnm\_instances\_Tnm259;POPMUSIC;100;Error;100.0;100.0;4276795;\textcolor{green}{\textbf{4276793}};4276923;\textcolor{green}{\textbf{4276833}};4276945;\textcolor{red}{\textit{4277097}};0.0;0.0;3e-05;\textcolor{green}{\textbf{9e-06}};3.50e-05;\textcolor{red}{\textit{7.10e-05}};0.200;\textcolor{green}{\textbf{0.140}};0.500;\textcolor{green}{\textbf{0.400}};0.700;\textcolor{red}{\textit{0.740}};-4.68e-05;-2.10e-03;+3.55e-03;$\pm$ 0;-70.00;+102.86;-30.00;-20.00;+5.71
Tnm\_instances\_Tnm274;POPMUSIC;100;Error;100.0;100.0;4532271;4532271;4532271;4532271;4532271;4532271;0.0;0.0;0.0;0.0;0.0;0.0;0.150;\textcolor{red}{\textit{0.260}};0.230;\textcolor{red}{\textit{0.480}};0.340;\textcolor{red}{\textit{0.710}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+73.33;+108.70;+108.82
Tnm\_instances\_Tnm262;POPMUSIC;100;Error;100.0;100.0;4336265;4336265;4336269;\textcolor{green}{\textbf{4336265}};4336271;\textcolor{green}{\textbf{4336265}};0.0;0.0;1e-06;\textcolor{green}{\textbf{0.0}};1e-06;\textcolor{green}{\textbf{0.0}};0.420;\textcolor{red}{\textit{0.960}};0.600;\textcolor{red}{\textit{1.340}};0.760;\textcolor{red}{\textit{1.750}};$\pm$ 0;-9.22e-05;-1.38e-04;$\pm$ 0;-100.00;-100.00;+128.57;+123.33;+130.26
Tnm\_instances\_Tnm268;POPMUSIC;100;Error;100.0;100.0;4413107;4413107;4413109;\textcolor{green}{\textbf{4413107}};4413109;\textcolor{green}{\textbf{4413107}};0.0;0.0;0.0;0.0;0.0;0.0;0.480;\textcolor{red}{\textit{1.250}};0.700;\textcolor{red}{\textit{1.780}};0.960;\textcolor{red}{\textit{2.200}};$\pm$ 0;-4.53e-05;-4.53e-05;$\pm$ 0;$\pm$ 0;$\pm$ 0;+160.42;+154.29;+129.17
Tnm\_instances\_Tnm271;POPMUSIC;100;Error;100.0;100.0;4472627;4472627;4472627;\textcolor{red}{\textit{4472644}};4472627;\textcolor{red}{\textit{4472644}};0.0;0.0;0.0;\textcolor{red}{\textit{4e-06}};0.0;\textcolor{red}{\textit{4e-06}};0.370;\textcolor{red}{\textit{0.650}};0.460;\textcolor{red}{\textit{1.310}};0.560;\textcolor{red}{\textit{1.820}};$\pm$ 0;+3.80e-04;+3.80e-04;$\pm$ 0;+0.00e+00;+0.00e+00;+75.68;+184.78;+225.00
Tnm\_instances\_Tnm277;POPMUSIC;100;Error;100.0;100.0;4592044;4592044;4592044;\textcolor{red}{\textit{4592065}};4592044;\textcolor{red}{\textit{4592065}};0.0;0.0;0.0;\textcolor{red}{\textit{5e-06}};0.0;\textcolor{red}{\textit{5e-06}};0.210;\textcolor{green}{\textbf{0.180}};0.340;\textcolor{green}{\textbf{0.290}};0.450;\textcolor{red}{\textit{0.490}};$\pm$ 0;+4.57e-04;+4.57e-04;$\pm$ 0;+0.00e+00;+0.00e+00;-14.29;-14.71;+8.89
Tnm\_instances\_Tnm265;POPMUSIC;100;Error;100.0;100.0;4395285;4395285;4395285;\textcolor{red}{\textit{4395289}};4395285;\textcolor{red}{\textit{4395290}};0.0;0.0;0.0;\textcolor{red}{\textit{1e-06}};0.0;\textcolor{red}{\textit{1e-06}};0.510;\textcolor{red}{\textit{1.040}};0.950;\textcolor{red}{\textit{1.710}};1.420;\textcolor{red}{\textit{2.420}};$\pm$ 0;+9.10e-05;+1.14e-04;$\pm$ 0;+0.00e+00;+0.00e+00;+103.92;+80.00;+70.42
Tnm\_instances\_Tnm280;POPMUSIC;100;Error;100.0;100.0;4651919;4651919;4651919;\textcolor{red}{\textit{4651952}};4651919;\textcolor{red}{\textit{4651956}};0.0;0.0;0.0;\textcolor{red}{\textit{7e-06}};0.0;\textcolor{red}{\textit{8e-06}};0.290;\textcolor{green}{\textbf{0.230}};0.360;\textcolor{red}{\textit{0.390}};0.490;\textcolor{red}{\textit{0.630}};$\pm$ 0;+7.09e-04;+7.95e-04;$\pm$ 0;+0.00e+00;+0.00e+00;-20.69;+8.33;+28.57
Tnm\_instances\_Tnm283;POPMUSIC;100;Error;100.0;100.0;4711479;\textcolor{red}{\textit{4711483}};4711496;\textcolor{green}{\textbf{4711483}};4711500;\textcolor{green}{\textbf{4711483}};0.0;0.0;4e-06;\textcolor{green}{\textbf{0.0}};4e-06;\textcolor{green}{\textbf{0.0}};0.240;\textcolor{red}{\textit{0.670}};0.590;\textcolor{red}{\textit{1.080}};1.020;\textcolor{red}{\textit{1.760}};+8.49e-05;-2.76e-04;-3.61e-04;$\pm$ 0;-100.00;-100.00;+179.17;+83.05;+72.55
Tnm\_instances\_Tnm295;POPMUSIC;100;Error;100.0;100.0;4907405;4907405;4907405;4907405;4907405;4907405;0.0;0.0;0.0;0.0;0.0;0.0;0.250;\textcolor{red}{\textit{0.990}};0.370;\textcolor{red}{\textit{1.340}};0.550;\textcolor{red}{\textit{1.700}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+296.00;+262.16;+209.09
Tnm\_instances\_Tnm286;POPMUSIC;100;Error;100.0;100.0;4770692;4770692;4770692;\textcolor{red}{\textit{4770988}};4770692;\textcolor{red}{\textit{4771055}};0.0;0.0;0.0;\textcolor{red}{\textit{6.20e-05}};0.0;\textcolor{red}{\textit{7.60e-05}};0.290;\textcolor{red}{\textit{0.500}};0.760;\textcolor{red}{\textit{0.830}};1.120;\textcolor{red}{\textit{1.290}};$\pm$ 0;+6.20e-03;+7.61e-03;$\pm$ 0;+0.00e+00;+0.00e+00;+72.41;+9.21;+15.18
Tnm\_instances\_Tnm289;POPMUSIC;100;Error;100.0;100.0;4830007;4830007;4830007;\textcolor{red}{\textit{4830026}};4830007;\textcolor{red}{\textit{4830029}};0.0;0.0;0.0;\textcolor{red}{\textit{4e-06}};0.0;\textcolor{red}{\textit{5e-06}};0.550;\textcolor{red}{\textit{0.820}};0.790;\textcolor{red}{\textit{1.310}};0.960;\textcolor{red}{\textit{2.180}};$\pm$ 0;+3.93e-04;+4.55e-04;$\pm$ 0;+0.00e+00;+0.00e+00;+49.09;+65.82;+127.08
Tnm\_instances\_Tnm292;POPMUSIC;100;Error;100.0;100.0;4889424;4889424;4889459;\textcolor{green}{\textbf{4889424}};4889460;\textcolor{green}{\textbf{4889424}};0.0;0.0;7e-06;\textcolor{green}{\textbf{0.0}};7e-06;\textcolor{green}{\textbf{0.0}};0.600;\textcolor{red}{\textit{0.990}};1.010;\textcolor{red}{\textit{2.260}};1.450;\textcolor{red}{\textit{3.330}};$\pm$ 0;-7.16e-04;-7.36e-04;$\pm$ 0;-100.00;-100.00;+65.00;+123.76;+129.66
Tnm\_instances\_Tnm298;POPMUSIC;100;Error;100.0;100.0;4967403;4967403;4967408;\textcolor{red}{\textit{4967427}};4967415;\textcolor{red}{\textit{4967757}};0.0;0.0;1e-06;\textcolor{red}{\textit{5e-06}};2e-06;\textcolor{red}{\textit{7.10e-05}};0.480;\textcolor{green}{\textbf{0.370}};0.800;\textcolor{red}{\textit{0.810}};1.330;\textcolor{red}{\textit{1.930}};$\pm$ 0;+3.82e-04;+6.88e-03;$\pm$ 0;+400.00;+3450.00;-22.92;+1.25;+45.11
Tnm\_instances\_Tnm301;POPMUSIC;100;Error;100.0;100.0;5027510;5027510;5027510;\textcolor{red}{\textit{5027544}};5027510;\textcolor{red}{\textit{5027590}};0.0;0.0;0.0;\textcolor{red}{\textit{7e-06}};0.0;\textcolor{red}{\textit{1.60e-05}};0.660;\textcolor{green}{\textbf{0.460}};0.960;\textcolor{red}{\textit{1.410}};1.820;\textcolor{red}{\textit{2.420}};$\pm$ 0;+6.76e-04;+1.59e-03;$\pm$ 0;+0.00e+00;+0.00e+00;-30.30;+46.87;+32.97
Tnm\_instances\_Tnm307;POPMUSIC;100;Error;100.0;100.0;5146554;\textcolor{red}{\textit{5146559}};5146554;\textcolor{red}{\textit{5146559}};5146554;\textcolor{red}{\textit{5146559}};0.0;0.0;0.0;0.0;0.0;0.0;0.280;\textcolor{red}{\textit{0.730}};0.390;\textcolor{red}{\textit{1.020}};0.460;\textcolor{red}{\textit{1.380}};+9.72e-05;+9.72e-05;+9.72e-05;$\pm$ 0;$\pm$ 0;$\pm$ 0;+160.71;+161.54;+200.00
Tnm\_instances\_Tnm310;POPMUSIC;100;Error;100.0;100.0;5206101;5206101;5206101;\textcolor{red}{\textit{5206113}};5206101;\textcolor{red}{\textit{5206114}};0.0;0.0;0.0;\textcolor{red}{\textit{2e-06}};0.0;\textcolor{red}{\textit{2e-06}};0.470;\textcolor{red}{\textit{0.850}};0.670;\textcolor{red}{\textit{1.290}};1.190;\textcolor{red}{\textit{2.020}};$\pm$ 0;+2.30e-04;+2.50e-04;$\pm$ 0;+0.00e+00;+0.00e+00;+80.85;+92.54;+69.75
Tnm\_instances\_Tnm304;POPMUSIC;100;Error;100.0;100.0;5087101;5087101;5087101;5087101;5087101;5087101;0.0;0.0;0.0;0.0;0.0;0.0;0.670;\textcolor{green}{\textbf{0.620}};0.980;\textcolor{red}{\textit{1.160}};1.930;\textcolor{red}{\textit{2.870}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-7.46;+18.37;+48.70
Tnm\_instances\_Tnm316;POPMUSIC;100;Error;100.0;100.0;5324503;5324503;5324503;5324503;5324503;5324503;0.0;0.0;0.0;0.0;0.0;0.0;0.410;\textcolor{red}{\textit{0.680}};0.590;\textcolor{red}{\textit{1.080}};0.870;\textcolor{red}{\textit{1.650}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+65.85;+83.05;+89.66
Tnm\_instances\_Tnm319;POPMUSIC;100;Error;100.0;100.0;5383361;\textcolor{red}{\textit{5383363}};5383361;\textcolor{red}{\textit{5383388}};5383361;\textcolor{red}{\textit{5383389}};0.0;0.0;0.0;\textcolor{red}{\textit{5e-06}};0.0;\textcolor{red}{\textit{5e-06}};0.390;\textcolor{red}{\textit{1.070}};0.610;\textcolor{red}{\textit{1.880}};0.860;\textcolor{red}{\textit{2.600}};+3.72e-05;+5.02e-04;+5.20e-04;$\pm$ 0;+0.00e+00;+0.00e+00;+174.36;+208.20;+202.33
Tnm\_instances\_Tnm313;POPMUSIC;100;Error;100.0;100.0;5265747;5265747;5265747;\textcolor{red}{\textit{5265825}};5265747;\textcolor{red}{\textit{5265827}};0.0;0.0;0.0;\textcolor{red}{\textit{1.50e-05}};0.0;\textcolor{red}{\textit{1.50e-05}};0.850;\textcolor{red}{\textit{2.710}};1.050;\textcolor{red}{\textit{3.740}};1.260;\textcolor{red}{\textit{5.420}};$\pm$ 0;+1.48e-03;+1.52e-03;$\pm$ 0;+0.00e+00;+0.00e+00;+218.82;+256.19;+330.16
Tnm\_instances\_Tnm325;POPMUSIC;100;Error;100.0;100.0;5501419;5501419;5501421;\textcolor{red}{\textit{5501463}};5501422;\textcolor{red}{\textit{5501493}};0.0;0.0;0.0;\textcolor{red}{\textit{8e-06}};1e-06;\textcolor{red}{\textit{1.30e-05}};0.360;\textcolor{red}{\textit{0.490}};0.590;\textcolor{red}{\textit{0.940}};0.960;\textcolor{red}{\textit{1.910}};$\pm$ 0;+7.63e-04;+1.29e-03;$\pm$ 0;+0.00e+00;+1200.00;+36.11;+59.32;+98.96
Tnm\_instances\_Tnm328;POPMUSIC;100;Error;100.0;100.0;5522747;5522747;5523033;\textcolor{green}{\textbf{5522800}};5523064;\textcolor{green}{\textbf{5522808}};0.0;0.0;5.20e-05;\textcolor{green}{\textbf{1e-05}};5.70e-05;\textcolor{green}{\textbf{1.10e-05}};0.360;\textcolor{red}{\textit{0.620}};0.480;\textcolor{red}{\textit{0.840}};0.640;\textcolor{red}{\textit{1.280}};$\pm$ 0;-4.22e-03;-4.64e-03;$\pm$ 0;-80.77;-80.70;+72.22;+75.00;+100.00
Tnm\_instances\_Tnm322;POPMUSIC;100;Error;100.0;100.0;5442359;\textcolor{green}{\textbf{5442345}};5442393;\textcolor{green}{\textbf{5442345}};5442397;\textcolor{green}{\textbf{5442345}};0.0;0.0;6.00e-06;\textcolor{green}{\textbf{0.0}};7e-06;\textcolor{green}{\textbf{0.0}};0.840;\textcolor{red}{\textit{1.090}};1.150;\textcolor{red}{\textit{1.620}};1.420;\textcolor{red}{\textit{2.930}};-2.57e-04;-8.82e-04;-9.55e-04;$\pm$ 0;-100.00;-100.00;+29.76;+40.87;+106.34
Tnm\_instances\_Tnm337;POPMUSIC;100;Error;100.0;100.0;5701409;5701409;5701409;\textcolor{red}{\textit{5701421}};5701409;\textcolor{red}{\textit{5701450}};0.0;0.0;0.0;\textcolor{red}{\textit{2e-06}};0.0;\textcolor{red}{\textit{7e-06}};0.500;\textcolor{red}{\textit{0.890}};0.590;\textcolor{red}{\textit{1.480}};0.770;\textcolor{red}{\textit{2.120}};$\pm$ 0;+2.10e-04;+7.19e-04;$\pm$ 0;+0.00e+00;+0.00e+00;+78.00;+150.85;+175.32
Tnm\_instances\_Tnm340;POPMUSIC;100;Error;100.0;100.0;5760541;5760541;5760541;5760541;5760541;5760541;0.0;0.0;0.0;0.0;0.0;0.0;0.410;\textcolor{red}{\textit{0.450}};0.650;\textcolor{green}{\textbf{0.630}};0.920;\textcolor{red}{\textit{1.010}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+9.76;-3.08;+9.78
Tnm\_instances\_Tnm343;POPMUSIC;100;Error;100.0;100.0;5819743;5819743;5819743;5819743;5819743;5819743;0.0;0.0;0.0;0.0;0.0;0.0;0.570;\textcolor{green}{\textbf{0.450}};0.880;\textcolor{green}{\textbf{0.630}};1.270;\textcolor{red}{\textit{1.330}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-21.05;-28.41;+4.72
Tnm\_instances\_Tnm349;POPMUSIC;100;Error;100.0;100.0;5938421;\textcolor{green}{\textbf{5938418}};5938421;\textcolor{green}{\textbf{5938418}};5938421;\textcolor{green}{\textbf{5938418}};0.0;0.0;0.0;0.0;0.0;0.0;0.340;\textcolor{red}{\textit{1.020}};0.460;\textcolor{red}{\textit{1.610}};0.710;\textcolor{red}{\textit{2.660}};-5.05e-05;-5.05e-05;-5.05e-05;$\pm$ 0;$\pm$ 0;$\pm$ 0;+200.00;+250.00;+274.65
Tnm\_instances\_Tnm334;POPMUSIC;100;Error;100.0;100.0;5642396;5642396;5642396;\textcolor{red}{\textit{5642675}};5642396;\textcolor{red}{\textit{5642706}};0.0;0.0;0.0;\textcolor{red}{\textit{4.90e-05}};0.0;\textcolor{red}{\textit{5.50e-05}};0.920;\textcolor{green}{\textbf{0.860}};1.460;\textcolor{red}{\textit{2.260}};1.840;\textcolor{red}{\textit{3.130}};$\pm$ 0;+4.94e-03;+5.49e-03;$\pm$ 0;+0.00e+00;+0.00e+00;-6.52;+54.79;+70.11
Tnm\_instances\_Tnm346;POPMUSIC;100;Error;100.0;100.0;5879051;5879051;5879051;5879051;5879051;5879051;0.0;0.0;0.0;0.0;0.0;0.0;0.870;\textcolor{green}{\textbf{0.410}};1.250;\textcolor{green}{\textbf{0.640}};1.410;\textcolor{green}{\textbf{1.090}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-52.87;-48.80;-22.70
Tnm\_instances\_Tnm331;POPMUSIC;100;Error;100.0;100.0;5582536;5582536;5582536;5582536;5582536;5582536;0.0;0.0;0.0;0.0;0.0;0.0;1.610;\textcolor{green}{\textbf{1.190}};2.060;\textcolor{green}{\textbf{1.430}};3.430;\textcolor{green}{\textbf{1.830}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-26.09;-30.58;-46.65
Tnm\_instances\_Tnm355;POPMUSIC;100;Error;100.0;100.0;6057284;\textcolor{green}{\textbf{6057283}};6057319;\textcolor{green}{\textbf{6057283}};6057320;\textcolor{green}{\textbf{6057283}};0.0;0.0;6.00e-06;\textcolor{green}{\textbf{0.0}};6.00e-06;\textcolor{green}{\textbf{0.0}};0.550;\textcolor{red}{\textit{0.660}};0.880;\textcolor{green}{\textbf{0.860}};1.310;\textcolor{green}{\textbf{1.300}};-1.65e-05;-5.94e-04;-6.11e-04;$\pm$ 0;-100.00;-100.00;+20.00;-2.27;-0.76
Tnm\_instances\_Tnm361;POPMUSIC;100;Error;100.0;100.0;6137976;6137976;6137976;6137976;6137976;6137976;0.0;0.0;0.0;0.0;0.0;0.0;0.550;\textcolor{red}{\textit{1.270}};0.670;\textcolor{red}{\textit{1.450}};0.910;\textcolor{red}{\textit{1.700}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+130.91;+116.42;+86.81
Tnm\_instances\_Tnm367;POPMUSIC;100;Error;100.0;100.0;6256862;6256862;6256862;6256862;6256862;6256862;0.0;0.0;0.0;0.0;0.0;0.0;0.240;\textcolor{red}{\textit{0.770}};0.380;\textcolor{red}{\textit{0.920}};0.520;\textcolor{red}{\textit{1.090}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+220.83;+142.11;+109.62
Tnm\_instances\_Tnm352;POPMUSIC;100;Error;100.0;100.0;5997812;5997812;5997828;\textcolor{red}{\textit{5997887}};5997829;\textcolor{red}{\textit{5997928}};0.0;0.0;3.00e-06;\textcolor{red}{\textit{1.20e-05}};3.00e-06;\textcolor{red}{\textit{1.90e-05}};0.710;\textcolor{red}{\textit{1.360}};1.280;\textcolor{red}{\textit{2.200}};1.790;\textcolor{red}{\textit{2.990}};$\pm$ 0;+9.84e-04;+1.65e-03;$\pm$ 0;+300.00;+533.33;+91.55;+71.88;+67.04
Tnm\_instances\_Tnm358;POPMUSIC;100;Error;100.0;100.0;6078626;6078626;6078727;\textcolor{green}{\textbf{6078626}};6078754;\textcolor{green}{\textbf{6078626}};0.0;0.0;1.70e-05;\textcolor{green}{\textbf{0.0}};2.10e-05;\textcolor{green}{\textbf{0.0}};0.100;\textcolor{red}{\textit{0.960}};0.710;\textcolor{red}{\textit{1.270}};0.930;\textcolor{red}{\textit{1.620}};$\pm$ 0;-1.66e-03;-2.11e-03;$\pm$ 0;-100.00;-100.00;+860.00;+78.87;+74.19
Tnm\_instances\_Tnm364;POPMUSIC;100;Error;100.0;100.0;6197407;\textcolor{red}{\textit{6197412}};6197413;\textcolor{green}{\textbf{6197412}};6197414;\textcolor{green}{\textbf{6197412}};0.0;0.0;1e-06;\textcolor{green}{\textbf{0.0}};1e-06;\textcolor{green}{\textbf{0.0}};0.270;\textcolor{red}{\textit{0.870}};0.580;\textcolor{red}{\textit{1.080}};0.840;\textcolor{red}{\textit{1.310}};+8.07e-05;-1.61e-05;-3.23e-05;$\pm$ 0;-100.00;-100.00;+222.22;+86.21;+55.95
Tnm\_instances\_Tnm376;POPMUSIC;100;Error;100.0;100.0;6435602;6435602;6435607;\textcolor{red}{\textit{6435608}};6435607;\textcolor{red}{\textit{6435610}};0.0;0.0;1e-06;1e-06;1e-06;1e-06;0.380;\textcolor{red}{\textit{0.840}};0.580;\textcolor{red}{\textit{1.700}};1.130;\textcolor{red}{\textit{2.640}};$\pm$ 0;+1.55e-05;+4.66e-05;$\pm$ 0;$\pm$ 0;$\pm$ 0;+121.05;+193.10;+133.63
Tnm\_instances\_Tnm370;POPMUSIC;100;Error;100.0;100.0;6316367;6316367;6316367;6316367;6316367;6316367;0.0;0.0;0.0;0.0;0.0;0.0;0.640;\textcolor{red}{\textit{1.720}};0.850;\textcolor{red}{\textit{2.480}};1.620;\textcolor{red}{\textit{3.600}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+168.75;+191.76;+122.22
Tnm\_instances\_Tnm388;POPMUSIC;100;Error;100.0;100.0;6634794;6634794;6634794;6634794;6634804;\textcolor{green}{\textbf{6634794}};0.0;0.0;0.0;0.0;2e-06;\textcolor{green}{\textbf{0.0}};0.430;\textcolor{red}{\textit{0.920}};0.610;\textcolor{red}{\textit{1.320}};1.040;\textcolor{red}{\textit{2.340}};$\pm$ 0;$\pm$ 0;-1.51e-04;$\pm$ 0;$\pm$ 0;-100.00;+113.95;+116.39;+125.00
Tnm\_instances\_Tnm373;POPMUSIC;100;Error;100.0;100.0;6375946;6375946;6375946;6375946;6375946;6375946;0.0;0.0;0.0;0.0;0.0;0.0;0.640;\textcolor{red}{\textit{1.070}};1.180;\textcolor{red}{\textit{1.510}};1.850;\textcolor{red}{\textit{2.130}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+67.19;+27.97;+15.14
Tnm\_instances\_Tnm382;POPMUSIC;100;Error;100.0;100.0;6555163;6555163;6555163;\textcolor{red}{\textit{6555170}};6555163;\textcolor{red}{\textit{6555171}};0.0;0.0;0.0;\textcolor{red}{\textit{1e-06}};0.0;\textcolor{red}{\textit{1e-06}};0.260;\textcolor{red}{\textit{0.800}};0.900;\textcolor{red}{\textit{1.500}};1.500;\textcolor{red}{\textit{3.120}};$\pm$ 0;+1.07e-04;+1.22e-04;$\pm$ 0;+0.00e+00;+0.00e+00;+207.69;+66.67;+108.00
Tnm\_instances\_Tnm391;POPMUSIC;100;Error;100.0;100.0;6694466;6694466;6694471;\textcolor{green}{\textbf{6694466}};6694473;\textcolor{green}{\textbf{6694466}};0.0;0.0;1e-06;\textcolor{green}{\textbf{0.0}};1e-06;\textcolor{green}{\textbf{0.0}};0.310;\textcolor{red}{\textit{0.650}};0.610;\textcolor{red}{\textit{0.890}};0.730;\textcolor{red}{\textit{1.340}};$\pm$ 0;-7.47e-05;-1.05e-04;$\pm$ 0;-100.00;-100.00;+109.68;+45.90;+83.56
Tnm\_instances\_Tnm52;POPMUSIC;100;551609;100.0;100.0;595245;595245;595245;595245;595245;595245;0.079;0.079;0.079;0.079;0.079;0.079;0.0;0.0;1.00e-02;1.00e-02;1.00e-02;\textcolor{red}{\textit{0.020}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00
Tnm\_instances\_Tnm55;POPMUSIC;100;605778;100.0;100.0;605778;605778;605778;605778;605778;605778;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;1.00e-02;\textcolor{red}{\textit{0.020}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00
Tnm\_instances\_Tnm379;POPMUSIC;100;Error;100.0;100.0;6495350;6495350;6495364;\textcolor{red}{\textit{6495390}};6495364;\textcolor{red}{\textit{6495393}};0.0;0.0;2e-06;\textcolor{red}{\textit{6.00e-06}};2e-06;\textcolor{red}{\textit{7e-06}};0.630;\textcolor{red}{\textit{2.010}};1.350;\textcolor{red}{\textit{4.190}};1.920;\textcolor{red}{\textit{7.510}};$\pm$ 0;+4.00e-04;+4.46e-04;$\pm$ 0;+200.00;+250.00;+219.05;+210.37;+291.15
Tnm\_instances\_Tnm385;POPMUSIC;100;Error;100.0;100.0;6614989;\textcolor{green}{\textbf{6614974}};6615018;\textcolor{green}{\textbf{6614974}};6615018;\textcolor{green}{\textbf{6614974}};0.0;0.0;4e-06;\textcolor{green}{\textbf{0.0}};4e-06;\textcolor{green}{\textbf{0.0}};0.960;\textcolor{red}{\textit{1.420}};1.370;\textcolor{red}{\textit{2.120}};1.790;\textcolor{red}{\textit{3.070}};-2.27e-04;-6.65e-04;-6.65e-04;$\pm$ 0;-100.00;-100.00;+47.92;+54.74;+71.51
Tnm\_instances\_Tnm61;POPMUSIC;100;716131;100.0;100.0;716131;716131;716131;716131;716131;716131;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;1.00e-02;\textcolor{red}{\textit{0.020}};0.020;\textcolor{red}{\textit{0.030}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00;+50.00
Tnm\_instances\_Tnm58;POPMUSIC;100;660687;100.0;100.0;660687;660687;660687;660687;660687;660687;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;1.00e-02;\textcolor{red}{\textit{0.020}};0.020;0.020;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00;$\pm$ 0
Tnm\_instances\_Tnm64;POPMUSIC;100;770162;100.0;100.0;770162;770162;770162;770162;770162;770162;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.020;0.020;0.030;\textcolor{green}{\textbf{0.020}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-33.33
Tnm\_instances\_Tnm400;POPMUSIC;100;Error;100.0;100.0;6873898;6873898;6873898;6873898;6873898;6873898;0.0;0.0;0.0;0.0;0.0;0.0;0.510;\textcolor{red}{\textit{1.100}};0.650;\textcolor{red}{\textit{1.410}};1.180;\textcolor{red}{\textit{2.050}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+115.69;+116.92;+73.73
Tnm\_instances\_Tnm67;POPMUSIC;100;825328;100.0;100.0;825328;825328;825328;825328;825328;825328;0.0;0.0;0.0;0.0;0.0;0.0;0.0;\textcolor{red}{\textit{1.00e-02}};1.00e-02;\textcolor{red}{\textit{0.020}};0.020;\textcolor{red}{\textit{0.030}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;NaN;+100.00;+50.00
Tnm\_instances\_Tnm70;POPMUSIC;100;881036;100.0;100.0;881036;881036;881036;881036;881036;881036;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.020;\textcolor{red}{\textit{0.030}};0.030;\textcolor{red}{\textit{0.050}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+50.00;+66.67
Tnm\_instances\_Tnm73;POPMUSIC;100;893843;100.0;100.0;937270;937270;937270;937270;937270;937270;0.049;0.049;0.049;0.049;0.049;0.049;1.00e-02;\textcolor{red}{\textit{0.030}};0.030;\textcolor{red}{\textit{0.050}};0.040;\textcolor{red}{\textit{0.070}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+200.00;+66.67;+75.00
Tnm\_instances\_Tnm502;POPMUSIC;100;Error;100.0;100.0;8750007;\textcolor{red}{\textit{8750330}};8750331;\textcolor{red}{\textit{8751033}};8750368;\textcolor{red}{\textit{8751116}};0.0;0.0;3.70e-05;\textcolor{red}{\textit{8e-05}};4.10e-05;\textcolor{red}{\textit{9.00e-05}};0.260;\textcolor{red}{\textit{0.700}};0.570;\textcolor{red}{\textit{1.870}};0.780;\textcolor{red}{\textit{4.370}};+3.69e-03;+8.02e-03;+8.55e-03;$\pm$ 0;+116.22;+119.51;+169.23;+228.07;+460.26
Tnm\_instances\_Tnm397;POPMUSIC;100;Error;100.0;100.0;6814019;6814019;6814019;6814019;6814019;6814019;0.0;0.0;0.0;0.0;0.0;0.0;0.750;\textcolor{red}{\textit{2.570}};1.050;\textcolor{red}{\textit{3.230}};1.460;\textcolor{red}{\textit{6.540}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+242.67;+207.62;+347.95
Tnm\_instances\_Tnm394;POPMUSIC;100;Error;100.0;100.0;6754206;6754206;6754206;6754206;6754206;6754206;0.0;0.0;0.0;0.0;0.0;0.0;0.560;\textcolor{red}{\textit{2.290}};1.410;\textcolor{red}{\textit{2.880}};2.080;\textcolor{red}{\textit{3.510}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+308.93;+104.26;+68.75
Tnm\_instances\_Tnm85;POPMUSIC;100;1117381;100.0;100.0;1156182;1156182;1156182;1156182;1156182;1156182;0.035;0.035;0.035;0.035;0.035;0.035;1.00e-02;\textcolor{red}{\textit{0.040}};0.020;\textcolor{red}{\textit{0.050}};0.040;\textcolor{red}{\textit{0.070}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+300.00;+150.00;+75.00
Tnm\_instances\_Tnm79;POPMUSIC;100;1006535;100.0;100.0;1046723;\textcolor{red}{\textit{1046724}};1046723;\textcolor{red}{\textit{1046724}};1046723;\textcolor{red}{\textit{1046724}};0.040;0.040;0.040;0.040;0.040;0.040;1.00e-02;\textcolor{red}{\textit{0.020}};0.030;\textcolor{red}{\textit{0.040}};0.040;\textcolor{red}{\textit{0.060}};+9.55e-05;+9.55e-05;+9.55e-05;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00;+33.33;+50.00
Tnm\_instances\_Tnm82;POPMUSIC;100;1062686;100.0;100.0;1101472;1101472;1101472;1101472;1101472;1101472;0.036;0.036;0.036;0.036;0.036;0.036;0.030;0.030;0.050;0.050;0.070;\textcolor{green}{\textbf{0.060}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-14.29
Tnm\_instances\_Tnm76;POPMUSIC;100;949961;100.0;100.0;992501;992501;992501;992501;992501;992501;0.045;0.045;0.045;0.045;0.045;0.045;0.050;\textcolor{red}{\textit{0.060}};0.070;\textcolor{red}{\textit{0.080}};0.080;\textcolor{red}{\textit{0.110}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+20.00;+14.29;+37.50
Tnm\_instances\_Tnm88;POPMUSIC;100;1172734;100.0;100.0;1172734;1172734;1172734;1172734;1172734;1172734;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;\textcolor{red}{\textit{0.060}};0.030;\textcolor{red}{\textit{0.080}};0.040;\textcolor{red}{\textit{0.110}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+500.00;+166.67;+175.00
Tnm\_instances\_Tnm94;POPMUSIC;100;1285416;100.0;100.0;1285416;1285416;1285416;1285416;1285416;1285416;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;\textcolor{red}{\textit{0.030}};0.030;\textcolor{red}{\textit{0.050}};0.040;\textcolor{red}{\textit{0.070}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+200.00;+66.67;+75.00
Tnm\_instances\_Tnm97;POPMUSIC;100;1342086;100.0;100.0;1342086;1342086;1342086;1342086;1342086;1342086;0.0;0.0;0.0;0.0;0.0;0.0;0.020;\textcolor{red}{\textit{0.050}};0.050;\textcolor{red}{\textit{0.090}};0.070;\textcolor{red}{\textit{0.110}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+150.00;+80.00;+57.14
Tnm\_instances\_Tnm601;POPMUSIC;100;Error;100.0;100.0;10615509;\textcolor{red}{\textit{10616291}};10616043;\textcolor{red}{\textit{10616986}};10616310;\textcolor{red}{\textit{10617467}};0.0;0.0;5e-05;\textcolor{red}{\textit{6.50e-05}};7.50e-05;\textcolor{red}{\textit{1.11e-04}};0.410;\textcolor{red}{\textit{0.620}};0.770;\textcolor{red}{\textit{2.310}};1.410;\textcolor{red}{\textit{4.380}};+7.37e-03;+8.88e-03;+1.09e-02;$\pm$ 0;+30.00;+48.00;+51.22;+200.00;+210.64
Tnm\_instances\_Tnm91;POPMUSIC;100;1228726;100.0;100.0;1228726;1228726;1228726;1228726;1228726;1228726;0.0;0.0;0.0;0.0;0.0;0.0;0.040;\textcolor{red}{\textit{0.080}};0.060;\textcolor{red}{\textit{0.130}};0.090;\textcolor{red}{\textit{0.170}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00;+116.67;+88.89
Tnm\_instances\_Tnm700;POPMUSIC;100;Error;100.0;100.0;12488567;\textcolor{green}{\textbf{12488521}};12489920;\textcolor{green}{\textbf{12489675}};12491236;\textcolor{green}{\textbf{12489699}};0.0;0.0;1.08e-04;\textcolor{green}{\textbf{9.20e-05}};2.14e-04;\textcolor{green}{\textbf{9.40e-05}};0.680;\textcolor{red}{\textit{1.140}};1.150;\textcolor{red}{\textit{2.710}};2.130;\textcolor{red}{\textit{3.930}};-3.68e-04;-1.96e-03;-1.23e-02;$\pm$ 0;-14.81;-56.07;+67.65;+135.65;+84.51
Tnm\_instances\_Tnm802;POPMUSIC;100;Error;100.0;100.0;14379307;\textcolor{red}{\textit{14379400}};14381026;\textcolor{red}{\textit{14381197}};14381234;14381234;0.0;0.0;1.20e-04;\textcolor{red}{\textit{1.25e-04}};1.34e-04;\textcolor{green}{\textbf{1.28e-04}};0.780;\textcolor{red}{\textit{1.940}};1.530;\textcolor{red}{\textit{3.350}};1.810;\textcolor{red}{\textit{5.620}};+6.47e-04;+1.19e-03;$\pm$ 0;$\pm$ 0;+4.17;-4.48;+148.72;+118.95;+210.50
Tnm\_instances\_Tnm901;POPMUSIC;100;Error;100.0;100.0;16257922;\textcolor{green}{\textbf{16256024}};16258532;\textcolor{green}{\textbf{16256549}};16258714;\textcolor{green}{\textbf{16256780}};0.0;0.0;3.80e-05;\textcolor{green}{\textbf{3.20e-05}};4.90e-05;\textcolor{green}{\textbf{4.70e-05}};0.790;\textcolor{red}{\textit{1.580}};1.730;\textcolor{red}{\textit{4.770}};2.260;\textcolor{red}{\textit{9.930}};-1.17e-02;-1.22e-02;-1.19e-02;$\pm$ 0;-15.79;-4.08;+100.00;+175.72;+339.38
\hline Average;POPMUSIC;100.0;Error;100.0;100.0;4156602;\textcolor{green}{\textbf{4156587}};4156666;\textcolor{green}{\textbf{4156651}};4156689;\textcolor{green}{\textbf{4156670}};4.81e-03;4.81e-03;4.82e-03;4.82e-03;4.82e-03;4.82e-03;0.311;\textcolor{red}{\textit{0.561}};0.509;\textcolor{red}{\textit{0.934}};0.748;\textcolor{red}{\textit{1.454}};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot}
Median;POPMUSIC;100.0;Error;100.0;100.0;3803628;3803628;3803640;\textcolor{green}{\textbf{3803628}};3803684;\textcolor{green}{\textbf{3803628}};0.0;0.0;0.0;0.0;0.0;0.0;0.240;\textcolor{red}{\textit{0.450}};0.420;\textcolor{red}{\textit{0.640}};0.580;\textcolor{red}{\textit{1.020}};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot}
95th Quantil;POPMUSIC;100.0;2823926;100.0;100.0;6867910;6867910;6867910;6867910;6867910;6867910;0.029;0.029;0.029;0.029;0.029;0.029;0.835;\textcolor{red}{\textit{1.564}};1.368;\textcolor{red}{\textit{2.863}};1.913;\textcolor{red}{\textit{4.379}};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot}
\end{filecontents*}

==> (inline-4) <==
\begin{filecontents*}{Latex_Comparison_Small_ALPHA.csv}
Problem;CandidateModel;Candidates;Optimum;RunsLKH;RunsOur;CostMinLKH;CostMinOur;CostAvgLKH;CostAvgOur;CostMaxLKH;CostMaxOur;GapMinLKH;GapMinOur;GapAvgLKH;GapAvgOur;GapMaxLKH;GapMaxOur;TimeMinLKH;TimeMinOur;TimeAvgLKH;TimeAvgOur;TimeMaxLKH;TimeMaxOur;CostMinChange;CostAvgChange;CostMaxChange;GapMinChange;GapAvgChange;GapMaxChange;TimeMinChange;TimeAvgChange;TimeMaxChange
DIMACS\_M1k.2;ALPHA;5;2120310;100.0;100.0;2120310;2120310;2120310;2120310;2120313;2120313;0.0;0.0;0.0;0.0;1e-06;1e-06;0.260;\textcolor{red}{\textit{0.300}};0.420;\textcolor{red}{\textit{0.530}};0.610;\textcolor{red}{\textit{0.880}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+15.38;+26.19;+44.26
DIMACS\_M1k.0;ALPHA;5;2037498;100.0;100.0;2037498;2037498;2037498;2037498;2037498;2037498;0.0;0.0;0.0;0.0;0.0;0.0;0.400;\textcolor{red}{\textit{0.590}};0.600;\textcolor{red}{\textit{0.820}};0.770;\textcolor{red}{\textit{1.090}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+47.50;+36.67;+41.56
DIMACS\_M1k.3;ALPHA;5;2024198;100.0;100.0;2024198;2024198;2024198;2024198;2024198;2024198;0.0;0.0;0.0;0.0;0.0;0.0;0.810;\textcolor{green}{\textbf{0.680}};1.140;\textcolor{red}{\textit{1.610}};1.360;\textcolor{red}{\textit{1.970}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-16.05;+41.23;+44.85
DIMACS\_M1k.1;ALPHA;5;2130002;100.0;100.0;2130002;2130002;2130002;2130002;2130002;2130002;0.0;0.0;0.0;0.0;0.0;0.0;0.770;\textcolor{red}{\textit{1.000}};1.160;\textcolor{red}{\textit{1.700}};1.380;\textcolor{red}{\textit{2.000}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+29.87;+46.55;+44.93
DIMACS\_E1k.3;ALPHA;5;23143748;100.0;100.0;23143748;23143748;23149697;\textcolor{red}{\textit{23150104}};23153149;\textcolor{red}{\textit{23155293}};0.0;0.0;2.57e-04;\textcolor{red}{\textit{2.75e-04}};4.06e-04;\textcolor{red}{\textit{4.99e-04}};1.020;\textcolor{green}{\textbf{1.010}};1.630;1.630;4.460;\textcolor{green}{\textbf{4.190}};$\pm$ 0;+1.76e-03;+9.26e-03;$\pm$ 0;+7.00;+22.91;-0.98;$\pm$ 0;-6.05
DIMACS\_E1k.5;ALPHA;5;23192391;100.0;100.0;23192391;23192391;23192391;\textcolor{red}{\textit{23192447}};23192391;\textcolor{red}{\textit{23194250}};0.0;0.0;0.0;\textcolor{red}{\textit{2e-06}};0.0;\textcolor{red}{\textit{8e-05}};1.030;\textcolor{red}{\textit{1.140}};1.960;\textcolor{red}{\textit{2.660}};5.730;\textcolor{red}{\textit{5.790}};$\pm$ 0;+2.41e-04;+8.02e-03;$\pm$ 0;+0.00e+00;+0.00e+00;+10.68;+35.71;+1.05
DIMACS\_E1k.2;ALPHA;5;23023351;100.0;100.0;23023351;23023351;23023351;\textcolor{red}{\textit{23024185}};23023351;\textcolor{red}{\textit{23059505}};0.0;0.0;0.0;\textcolor{red}{\textit{3.60e-05}};0.0;\textcolor{red}{\textit{1.57e-03}};2.030;\textcolor{red}{\textit{2.310}};3.830;\textcolor{red}{\textit{4.340}};11.05;\textcolor{red}{\textit{11.20}};$\pm$ 0;+3.62e-03;+0.157;$\pm$ 0;+0.00e+00;+0.00e+00;+13.79;+13.32;+1.36
DIMACS\_E1k.9;ALPHA;5;23356256;100.0;100.0;23356256;23356256;23356256;23356256;23356256;23356256;0.0;0.0;0.0;0.0;0.0;0.0;1.700;\textcolor{green}{\textbf{1.260}};4.400;\textcolor{red}{\textit{4.580}};9.890;\textcolor{green}{\textbf{9.640}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-25.88;+4.09;-2.53
DIMACS\_E1k.6;ALPHA;5;23349803;100.0;100.0;23349803;23349803;23349803;23349803;23349803;23349803;0.0;0.0;0.0;0.0;0.0;0.0;2.650;\textcolor{green}{\textbf{2.320}};4.800;\textcolor{green}{\textbf{3.940}};8.100;\textcolor{red}{\textit{15.23}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-12.45;-17.92;+88.02
DIMACS\_E1k.7;ALPHA;5;22879091;100.0;100.0;22879091;22879091;22881319;\textcolor{red}{\textit{22881827}};22883024;\textcolor{red}{\textit{22883443}};0.0;0.0;9.70e-05;\textcolor{red}{\textit{1.20e-04}};1.72e-04;\textcolor{red}{\textit{1.90e-04}};1.640;\textcolor{red}{\textit{2.160}};5.130;\textcolor{green}{\textbf{4.230}};17.66;\textcolor{green}{\textbf{13.38}};$\pm$ 0;+2.22e-03;+1.83e-03;$\pm$ 0;+23.71;+10.47;+31.71;-17.54;-24.24
National\_TSPs\_dj38;ALPHA;5;6656;0.0;0.0;6656;6656;6656;6656;6656;6656;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
DIMACS\_E1k.4;ALPHA;5;22698717;100.0;100.0;22698717;22698717;22698762;\textcolor{red}{\textit{22698807}};22703195;22703195;0.0;0.0;2e-06;\textcolor{red}{\textit{4e-06}};1.97e-04;1.97e-04;2.760;\textcolor{green}{\textbf{2.210}};5.400;\textcolor{green}{\textbf{5.030}};13.65;\textcolor{green}{\textbf{11.35}};$\pm$ 0;+1.98e-04;$\pm$ 0;$\pm$ 0;+100.00;$\pm$ 0;-19.93;-6.85;-16.85
DIMACS\_E1k.0;ALPHA;5;23360648;100.0;100.0;23360648;23360648;23360715;\textcolor{red}{\textit{23361181}};23367380;23367380;0.0;0.0;3.00e-06;\textcolor{red}{\textit{2.30e-05}};2.88e-04;2.88e-04;2.550;\textcolor{green}{\textbf{2.390}};5.570;\textcolor{red}{\textit{5.960}};14.05;\textcolor{red}{\textit{15.39}};$\pm$ 0;+1.99e-03;$\pm$ 0;$\pm$ 0;+666.67;$\pm$ 0;-6.27;+7.00;+9.54
DIMACS\_E1k.8;ALPHA;5;23025754;100.0;100.0;23025754;23025754;23026651;\textcolor{red}{\textit{23027489}};23032031;\textcolor{red}{\textit{23040211}};0.0;0.0;3.90e-05;\textcolor{red}{\textit{7.50e-05}};2.73e-04;\textcolor{red}{\textit{6.28e-04}};2.560;\textcolor{green}{\textbf{2.140}};5.770;5.770;13.44;\textcolor{red}{\textit{14.23}};$\pm$ 0;+3.64e-03;+3.55e-02;$\pm$ 0;+92.31;+130.04;-16.41;$\pm$ 0;+5.88
National\_TSPs\_wi29;ALPHA;5;27603;0.0;0.0;27603;27603;27603;27603;27603;27603;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
National\_TSPs\_qa194;ALPHA;5;9352;100.0;100.0;9352;9352;9352;9352;9352;9352;0.0;0.0;0.0;0.0;0.0;0.0;0.230;\textcolor{green}{\textbf{0.220}};0.290;\textcolor{red}{\textit{0.300}};0.460;\textcolor{red}{\textit{0.500}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-4.35;+3.45;+8.70
TSPLIB\_atsp\_br17;ALPHA;5;39.00;100.0;100.0;39.00;39.00;39.00;39.00;39.00;39.00;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSPLIB\_atsp\_ft53;ALPHA;5;6905;100.0;100.0;6905;6905;6905;6905;6905;6905;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSPLIB\_atsp\_ft70;ALPHA;5;38673;100.0;100.0;38673;38673;38673;38673;38673;38673;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.020;0.020;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSPLIB\_atsp\_ftv33;ALPHA;5;1286;100.0;100.0;1286;1286;1286;1286;1286;1286;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSPLIB\_atsp\_ftv35;ALPHA;5;1473;100.0;100.0;1473;1473;1474;1474;1475;1475;0.0;0.0;4.48e-04;\textcolor{red}{\textit{5.43e-04}};1.36e-03;1.36e-03;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+21.21;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSPLIB\_atsp\_ftv38;ALPHA;5;1530;100.0;100.0;1530;1530;1530;1530;1532;1532;0.0;0.0;1.18e-04;\textcolor{red}{\textit{1.96e-04}};1.31e-03;1.31e-03;0.0;0.0;1.00e-02;1.00e-02;1.00e-02;1.00e-02;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+66.10;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSPLIB\_atsp\_ftv170;ALPHA;5;2755;100.0;100.0;2755;2755;2755;2755;2755;2755;0.0;0.0;0.0;0.0;0.0;0.0;0.170;\textcolor{red}{\textit{0.200}};0.240;\textcolor{red}{\textit{0.290}};0.300;\textcolor{red}{\textit{0.390}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+17.65;+20.83;+30.00
DIMACS\_E1k.1;ALPHA;5;22985695;100.0;100.0;22985695;22985695;22986583;\textcolor{red}{\textit{22987388}};22990575;22990575;0.0;0.0;3.90e-05;\textcolor{red}{\textit{7.40e-05}};2.12e-04;2.12e-04;2.240;\textcolor{green}{\textbf{1.770}};7.950;\textcolor{green}{\textbf{6.780}};16.02;\textcolor{red}{\textit{22.10}};$\pm$ 0;+3.50e-03;$\pm$ 0;$\pm$ 0;+89.74;$\pm$ 0;-20.98;-14.72;+37.95
TSPLIB\_atsp\_ftv55;ALPHA;5;1608;100.0;100.0;1608;1608;1608;1608;1608;1608;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;1.00e-02;\textcolor{red}{\textit{0.020}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00
TSPLIB\_atsp\_ftv44;ALPHA;5;1613;100.0;100.0;1613;1613;1613;1613;1613;1613;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.020;0.020;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSPLIB\_atsp\_ftv47;ALPHA;5;1776;100.0;100.0;1776;1776;1776;1776;1776;1776;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;\textcolor{red}{\textit{0.020}};0.020;\textcolor{red}{\textit{0.030}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00;+50.00
TSPLIB\_atsp\_ftv64;ALPHA;5;1839;100.0;100.0;1839;1839;1839;1839;1839;1839;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.020;0.020;0.030;0.030;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSPLIB\_atsp\_ftv70;ALPHA;5;1950;100.0;100.0;1950;1950;1950;1950;1950;1950;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.030;0.030;0.040;0.040;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSPLIB\_atsp\_p43;ALPHA;5;5620;100.0;100.0;5620;5620;5621;5621;5621;5621;0.0;0.0;1.76e-04;\textcolor{green}{\textbf{1.74e-04}};1.78e-04;1.78e-04;1.00e-02;\textcolor{red}{\textit{0.020}};0.030;\textcolor{red}{\textit{0.040}};0.060;\textcolor{red}{\textit{0.070}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-1.14;$\pm$ 0;+100.00;+33.33;+16.67
TSPLIB\_atsp\_ry48p;ALPHA;5;14422;100.0;100.0;14422;14422;14422;14422;14422;14422;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;\textcolor{red}{\textit{1.00e-02}};1.00e-02;1.00e-02;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;NaN;$\pm$ 0
DIMACS\_C1k.8;ALPHA;5;11605723;100.0;100.0;11605723;11605723;11606461;\textcolor{red}{\textit{11607375}};11610771;\textcolor{red}{\textit{11614227}};0.0;0.0;6.40e-05;\textcolor{red}{\textit{1.42e-04}};4.35e-04;\textcolor{red}{\textit{7.33e-04}};5.850;\textcolor{red}{\textit{6.140}};8.730;\textcolor{red}{\textit{10.54}};13.72;\textcolor{red}{\textit{26.48}};$\pm$ 0;+7.87e-03;+2.98e-02;$\pm$ 0;+121.88;+68.51;+4.96;+20.73;+93.00
DIMACS\_C1k.6;ALPHA;5;10166701;100.0;100.0;10166701;10166701;10173627;\textcolor{red}{\textit{10175926}};10178218;10178218;0.0;0.0;6.81e-04;\textcolor{red}{\textit{9.07e-04}};1.13e-03;1.13e-03;4.270;\textcolor{green}{\textbf{3.900}};10.08;\textcolor{green}{\textbf{8.760}};34.87;\textcolor{red}{\textit{38.85}};$\pm$ 0;+2.26e-02;$\pm$ 0;$\pm$ 0;+33.19;$\pm$ 0;-8.67;-13.10;+11.41
DIMACS\_C1k.1;ALPHA;5;11376735;100.0;100.0;11376735;11376735;11376827;\textcolor{red}{\textit{11377054}};11378767;\textcolor{red}{\textit{11385449}};0.0;0.0;8e-06;\textcolor{red}{\textit{2.80e-05}};1.79e-04;\textcolor{red}{\textit{7.66e-04}};3.470;\textcolor{green}{\textbf{2.660}};10.26;\textcolor{red}{\textit{11.81}};18.78;\textcolor{red}{\textit{36.45}};$\pm$ 0;+2.00e-03;+5.87e-02;$\pm$ 0;+250.00;+327.93;-23.34;+15.11;+94.09
TSPLIB\_atsp\_rbg323;ALPHA;5;1326;100.0;100.0;1326;1326;1327;1327;1328;1328;0.0;0.0;8.45e-04;\textcolor{red}{\textit{8.82e-04}};1.51e-03;1.51e-03;1.310;\textcolor{red}{\textit{2.430}};2.370;\textcolor{red}{\textit{5.730}};5.410;\textcolor{red}{\textit{13.06}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+4.38;$\pm$ 0;+85.50;+141.77;+141.40
TSPLIB\_atsp\_rbg358;ALPHA;5;1163;100.0;100.0;1163;1163;1163;1163;1169;\textcolor{red}{\textit{1172}};0.0;0.0;6e-05;\textcolor{red}{\textit{1.63e-04}};5.16e-03;\textcolor{red}{\textit{7.74e-03}};1.370;\textcolor{red}{\textit{3.270}};2.420;\textcolor{red}{\textit{6.160}};5.830;\textcolor{red}{\textit{14.80}};$\pm$ 0;$\pm$ 0;+0.257;$\pm$ 0;+171.67;+50.00;+138.69;+154.55;+153.86
DIMACS\_C1k.4;ALPHA;5;11499958;100.0;100.0;11499958;11499958;11500160;\textcolor{red}{\textit{11501008}};11503203;\textcolor{red}{\textit{11503275}};0.0;0.0;1.80e-05;\textcolor{red}{\textit{9.10e-05}};2.82e-04;\textcolor{red}{\textit{2.88e-04}};4.990;\textcolor{red}{\textit{7.840}};11.33;\textcolor{red}{\textit{14.22}};19.02;\textcolor{red}{\textit{23.31}};$\pm$ 0;+7.37e-03;+6.26e-04;$\pm$ 0;+405.56;+2.13;+57.11;+25.51;+22.56
National\_TSPs\_uy734;ALPHA;5;79114;100.0;100.0;79114;79114;79114;\textcolor{red}{\textit{79115}};79162;79162;0.0;0.0;6.00e-06;\textcolor{red}{\textit{1.60e-05}};6.07e-04;6.07e-04;2.750;\textcolor{green}{\textbf{1.410}};5.640;\textcolor{green}{\textbf{5.430}};9.610;\textcolor{green}{\textbf{8.200}};$\pm$ 0;+1.26e-03;$\pm$ 0;$\pm$ 0;+166.67;$\pm$ 0;-48.73;-3.72;-14.67
TSPLIB\_atsp\_rbg443;ALPHA;5;2720;100.0;100.0;2720;2720;2720;2720;2720;2720;0.0;0.0;0.0;0.0;0.0;0.0;1.710;\textcolor{red}{\textit{2.860}};3.370;\textcolor{red}{\textit{9.190}};5.950;\textcolor{red}{\textit{18.56}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+67.25;+172.70;+211.93
TSPLIB\_atsp\_rbg403;ALPHA;5;2465;100.0;100.0;2465;2465;2465;2465;2465;\textcolor{red}{\textit{2473}};0.0;0.0;0.0;\textcolor{red}{\textit{3.20e-05}};0.0;\textcolor{red}{\textit{3.25e-03}};1.470;\textcolor{red}{\textit{3.240}};4.050;\textcolor{red}{\textit{10.38}};7.970;\textcolor{red}{\textit{20.58}};$\pm$ 0;$\pm$ 0;+0.325;$\pm$ 0;+0.00e+00;+0.00e+00;+120.41;+156.30;+158.22
DIMACS\_C1k.5;ALPHA;5;11394911;100.0;100.0;11394911;11394911;11394915;\textcolor{red}{\textit{11395037}};11395014;\textcolor{red}{\textit{11396876}};0.0;0.0;0.0;\textcolor{red}{\textit{1.10e-05}};9e-06;\textcolor{red}{\textit{1.72e-04}};8.410;\textcolor{green}{\textbf{6.770}};13.76;\textcolor{green}{\textbf{11.29}};29.65;\textcolor{red}{\textit{40.83}};$\pm$ 0;+1.07e-03;+1.63e-02;$\pm$ 0;+0.00e+00;+1811.11;-19.50;-17.95;+37.71
DIMACS\_C1k.7;ALPHA;5;10664660;100.0;100.0;10664660;10664660;10669342;\textcolor{red}{\textit{10670729}};10671355;\textcolor{red}{\textit{10672010}};0.0;0.0;4.39e-04;\textcolor{red}{\textit{5.69e-04}};6.28e-04;\textcolor{red}{\textit{6.89e-04}};8.950;\textcolor{red}{\textit{9.150}};15.09;\textcolor{red}{\textit{15.25}};23.64;\textcolor{red}{\textit{27.22}};$\pm$ 0;+1.30e-02;+6.14e-03;$\pm$ 0;+29.61;+9.71;+2.23;+1.06;+15.14
DIMACS\_C1k.0;ALPHA;5;11387430;100.0;100.0;11387430;11387430;11387430;\textcolor{red}{\textit{11387573}};11387430;\textcolor{red}{\textit{11388563}};0.0;0.0;0.0;\textcolor{red}{\textit{1.30e-05}};0.0;\textcolor{red}{\textit{9.90e-05}};11.76;\textcolor{green}{\textbf{8.950}};16.73;\textcolor{green}{\textbf{14.80}};30.64;\textcolor{green}{\textbf{20.84}};$\pm$ 0;+1.26e-03;+9.95e-03;$\pm$ 0;+0.00e+00;+0.00e+00;-23.89;-11.54;-31.98
TSP\_att48;ALPHA;5;10628;100.0;100.0;10628;10628;10628;10628;10628;10628;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_a280;ALPHA;5;2579;100.0;100.0;2579;2579;2579;2579;2579;2579;0.0;0.0;0.0;0.0;0.0;0.0;0.330;\textcolor{red}{\textit{0.360}};0.410;\textcolor{red}{\textit{0.430}};0.500;\textcolor{red}{\textit{0.520}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+9.09;+4.88;+4.00
TSP\_berlin52;ALPHA;5;7542;0.0;0.0;7542;7542;7542;7542;7542;7542;0.0;0.0;0.0;0.0;0.0;0.0;0.0;\textcolor{red}{\textit{1.00e-02}};0.0;\textcolor{red}{\textit{1.00e-02}};0.0;\textcolor{red}{\textit{1.00e-02}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;NaN;NaN;NaN
TSP\_bayg29;ALPHA;5;1610;100.0;100.0;1610;1610;1610;1610;1610;1610;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_bays29;ALPHA;5;2020;100.0;100.0;2020;2020;2020;2020;2020;2020;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
DIMACS\_C1k.3;ALPHA;5;11886457;100.0;100.0;11886457;11886457;11886457;\textcolor{red}{\textit{11886691}};11886457;\textcolor{red}{\textit{11886966}};0.0;0.0;0.0;\textcolor{red}{\textit{2e-05}};0.0;\textcolor{red}{\textit{4.30e-05}};12.33;\textcolor{green}{\textbf{7.380}};17.59;\textcolor{green}{\textbf{13.70}};24.53;\textcolor{green}{\textbf{21.29}};$\pm$ 0;+1.97e-03;+4.28e-03;$\pm$ 0;+0.00e+00;+0.00e+00;-40.15;-22.11;-13.21
TSP\_burma14;ALPHA;5;3323;0.0;0.0;3323;3323;3323;3323;3323;3323;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_brazil58;ALPHA;5;25395;100.0;100.0;25395;25395;25395;25395;25395;25395;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;\textcolor{red}{\textit{1.00e-02}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;NaN
TSP\_bier127;ALPHA;5;118282;100.0;100.0;118282;118282;118282;118282;118282;118282;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.030;0.030;0.050;0.050;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_brg180;ALPHA;5;1950;100.0;100.0;1950;1950;1950;1950;1950;1950;0.0;0.0;0.0;0.0;0.0;0.0;0.030;0.030;0.070;\textcolor{red}{\textit{0.090}};0.150;\textcolor{red}{\textit{0.190}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+28.57;+26.67
TSP\_ch130;ALPHA;5;6110;100.0;100.0;6110;6110;6110;6110;6110;6110;0.0;0.0;0.0;0.0;0.0;0.0;0.020;0.020;0.030;\textcolor{red}{\textit{0.040}};0.050;\textcolor{red}{\textit{0.070}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+33.33;+40.00
TSP\_ch150;ALPHA;5;6528;100.0;100.0;6528;6528;6530;\textcolor{green}{\textbf{6529}};6533;6533;0.0;0.0;2.68e-04;\textcolor{green}{\textbf{2.07e-04}};7.66e-04;7.66e-04;0.040;\textcolor{red}{\textit{0.070}};0.100;\textcolor{red}{\textit{0.130}};0.160;\textcolor{red}{\textit{0.230}};$\pm$ 0;-1.53e-02;$\pm$ 0;$\pm$ 0;-22.76;$\pm$ 0;+75.00;+30.00;+43.75
TSP\_dantzig42;ALPHA;5;699.0;100.0;100.0;699.0;699.0;699.0;699.0;699.0;699.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_eil101;ALPHA;5;629.0;100.0;100.0;629.0;629.0;629.0;629.0;629.0;629.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.040;\textcolor{green}{\textbf{0.030}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-25.00
TSP\_d198;ALPHA;5;15780;100.0;100.0;15780;15780;15780;15780;15780;15780;0.0;0.0;0.0;0.0;0.0;0.0;0.350;0.350;0.710;\textcolor{red}{\textit{0.820}};1.340;\textcolor{red}{\textit{1.740}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+15.49;+29.85
TSP\_eil51;ALPHA;5;426.0;100.0;100.0;426.0;426.0;426.0;426.0;426.0;426.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_eil76;ALPHA;5;538.0;100.0;100.0;538.0;538.0;538.0;538.0;538.0;538.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;\textcolor{red}{\textit{1.00e-02}};1.00e-02;1.00e-02;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;NaN;$\pm$ 0
TSP\_fri26;ALPHA;5;937.0;100.0;100.0;937.0;937.0;937.0;937.0;937.0;937.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_gr120;ALPHA;5;6942;100.0;100.0;6942;6942;6942;6942;6942;6942;0.0;0.0;0.0;0.0;0.0;0.0;0.0;\textcolor{red}{\textit{1.00e-02}};0.020;0.020;0.030;0.030;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;NaN;$\pm$ 0;$\pm$ 0
TSP\_gr137;ALPHA;5;69853;100.0;100.0;69853;69853;69853;69853;69853;69853;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;\textcolor{red}{\textit{0.020}};0.030;0.030;0.040;0.040;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00;$\pm$ 0;$\pm$ 0
TSP\_gr17;ALPHA;5;2085;0.0;0.0;2085;2085;2085;2085;2085;2085;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_gil262;ALPHA;5;2378;100.0;100.0;2378;2378;2378;2378;2378;2378;0.0;0.0;0.0;0.0;0.0;0.0;0.220;\textcolor{green}{\textbf{0.190}};0.630;\textcolor{red}{\textit{0.740}};1.040;\textcolor{red}{\textit{1.290}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-13.64;+17.46;+24.04
TSP\_gr202;ALPHA;5;40160;100.0;100.0;40160;40160;40160;40160;40160;40160;0.0;0.0;0.0;0.0;0.0;0.0;0.050;\textcolor{green}{\textbf{0.040}};0.070;\textcolor{red}{\textit{0.080}};0.100;\textcolor{red}{\textit{0.110}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-20.00;+14.29;+10.00
TSP\_gr21;ALPHA;5;2707;0.0;0.0;2707;2707;2707;2707;2707;2707;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_gr24;ALPHA;5;1272;100.0;100.0;1272;1272;1272;1272;1272;1272;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_d657;ALPHA;5;48912;100.0;100.0;48912;48912;48912;48912;48912;48912;0.0;0.0;0.0;0.0;0.0;0.0;1.040;1.040;1.750;\textcolor{red}{\textit{2.110}};4.390;\textcolor{red}{\textit{4.800}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+20.57;+9.34
TSP\_gr229;ALPHA;5;134602;100.0;100.0;134602;134602;134613;\textcolor{red}{\textit{134615}};134616;134616;0.0;0.0;8e-05;\textcolor{red}{\textit{9.60e-05}};1.04e-04;1.04e-04;0.110;0.110;0.210;\textcolor{red}{\textit{0.220}};0.350;\textcolor{green}{\textbf{0.310}};$\pm$ 0;+1.49e-03;$\pm$ 0;$\pm$ 0;+20.00;$\pm$ 0;$\pm$ 0;+4.76;-11.43
TSP\_gr48;ALPHA;5;5046;100.0;100.0;5046;5046;5046;5046;5046;5046;0.0;0.0;0.0;0.0;0.0;0.0;0.0;\textcolor{red}{\textit{1.00e-02}};1.00e-02;1.00e-02;1.00e-02;\textcolor{red}{\textit{0.020}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;NaN;$\pm$ 0;+100.00
TSP\_gr96;ALPHA;5;55209;100.0;100.0;55209;55209;55210;\textcolor{green}{\textbf{55209}};55291;\textcolor{green}{\textbf{55209}};0.0;0.0;1.50e-05;\textcolor{green}{\textbf{0.0}};1.48e-03;\textcolor{green}{\textbf{0.0}};0.020;\textcolor{green}{\textbf{1.00e-02}};0.040;\textcolor{green}{\textbf{0.020}};0.070;\textcolor{green}{\textbf{0.040}};$\pm$ 0;-1.81e-03;-0.148;$\pm$ 0;-100.00;-100.00;-50.00;-50.00;-42.86
TSP\_hk48;ALPHA;5;11461;100.0;100.0;11461;11461;11461;11461;11461;11461;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_kroA100;ALPHA;5;21282;100.0;100.0;21282;21282;21282;21282;21282;21282;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;\textcolor{green}{\textbf{0.0}};1.00e-02;\textcolor{red}{\textit{0.020}};0.020;\textcolor{red}{\textit{0.030}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-100.00;+100.00;+50.00
TSP\_ali535;ALPHA;5;202339;100.0;100.0;202339;202339;202339;202339;202339;202339;0.0;0.0;0.0;0.0;0.0;0.0;1.720;\textcolor{red}{\textit{1.860}};3.530;\textcolor{red}{\textit{3.850}};6.090;\textcolor{red}{\textit{7.280}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+8.14;+9.07;+19.54
TSP\_kroB100;ALPHA;5;22141;100.0;100.0;22141;22141;22141;22141;22141;22141;0.0;0.0;0.0;0.0;0.0;0.0;0.030;0.030;0.050;\textcolor{red}{\textit{0.060}};0.100;\textcolor{red}{\textit{0.130}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+20.00;+30.00
National\_TSPs\_zi929;ALPHA;5;95345;100.0;100.0;95345;95345;95355;\textcolor{red}{\textit{95366}};95431;\textcolor{red}{\textit{95441}};0.0;0.0;1.09e-04;\textcolor{red}{\textit{2.22e-04}};9.02e-04;\textcolor{red}{\textit{1.01e-03}};6.450;\textcolor{green}{\textbf{6.090}};14.26;\textcolor{green}{\textbf{13.47}};26.63;\textcolor{red}{\textit{26.76}};$\pm$ 0;+1.15e-02;+1.05e-02;$\pm$ 0;+103.67;+11.97;-5.58;-5.54;+0.49
TSP\_kroA150;ALPHA;5;26524;100.0;100.0;26524;26524;26524;26524;26524;26524;0.0;0.0;0.0;0.0;0.0;0.0;0.040;\textcolor{red}{\textit{0.090}};0.120;\textcolor{red}{\textit{0.140}};0.180;0.180;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+125.00;+16.67;$\pm$ 0
TSP\_kroA200;ALPHA;5;29368;100.0;100.0;29368;29368;29368;29368;29368;29368;0.0;0.0;0.0;0.0;0.0;0.0;0.120;\textcolor{green}{\textbf{0.110}};0.270;\textcolor{red}{\textit{0.370}};0.330;\textcolor{red}{\textit{0.460}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-8.33;+37.04;+39.39
TSP\_kroC100;ALPHA;5;20749;100.0;100.0;20749;20749;20749;20749;20749;20749;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;\textcolor{red}{\textit{0.020}};0.020;0.020;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00;$\pm$ 0
TSP\_kroD100;ALPHA;5;21294;100.0;100.0;21294;21294;21294;21294;21294;21294;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.020;0.020;0.030;0.030;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_d493;ALPHA;5;35002;100.0;100.0;35002;35002;35003;35003;35004;35004;0.0;0.0;3.40e-05;\textcolor{red}{\textit{3.90e-05}};5.70e-05;5.70e-05;1.260;\textcolor{red}{\textit{1.550}};3.160;\textcolor{red}{\textit{4.350}};5.880;\textcolor{red}{\textit{7.530}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+14.71;$\pm$ 0;+23.02;+37.66;+28.06
TSP\_kroB200;ALPHA;5;29437;100.0;100.0;29437;29437;29437;29437;29437;29437;0.0;0.0;0.0;0.0;0.0;0.0;0.070;\textcolor{red}{\textit{0.080}};0.100;0.100;0.120;\textcolor{red}{\textit{0.130}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+14.29;$\pm$ 0;+8.33
TSP\_kroB150;ALPHA;5;26130;100.0;100.0;26130;26130;26131;26131;26132;26132;0.0;0.0;3.50e-05;\textcolor{green}{\textbf{2.90e-05}};7.70e-05;7.70e-05;0.060;\textcolor{red}{\textit{0.090}};0.150;\textcolor{red}{\textit{0.200}};0.260;\textcolor{red}{\textit{0.460}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-17.14;$\pm$ 0;+50.00;+33.33;+76.92
TSP\_lin105;ALPHA;5;14379;100.0;100.0;14379;14379;14379;14379;14379;14379;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_kroE100;ALPHA;5;22068;100.0;100.0;22068;22068;22068;\textcolor{red}{\textit{22069}};22106;\textcolor{red}{\textit{22121}};0.0;0.0;1.70e-05;\textcolor{red}{\textit{2.40e-05}};1.72e-03;\textcolor{red}{\textit{2.40e-03}};0.050;\textcolor{green}{\textbf{0.040}};0.090;\textcolor{red}{\textit{0.110}};0.140;\textcolor{red}{\textit{0.170}};$\pm$ 0;+4.53e-03;+6.79e-02;$\pm$ 0;+41.18;+39.53;-20.00;+22.22;+21.43
TSP\_pr107;ALPHA;5;44303;100.0;100.0;44303;44303;44303;44303;44303;44303;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.030;0.030;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_att532;ALPHA;5;27686;100.0;100.0;27686;27686;27686;\textcolor{red}{\textit{27687}};27686;\textcolor{red}{\textit{27706}};0.0;0.0;0.0;\textcolor{red}{\textit{2.10e-05}};0.0;\textcolor{red}{\textit{7.22e-04}};1.580;\textcolor{green}{\textbf{1.140}};4.450;\textcolor{green}{\textbf{3.880}};10.41;\textcolor{red}{\textit{11.00}};$\pm$ 0;+3.61e-03;+7.22e-02;$\pm$ 0;+0.00e+00;+0.00e+00;-27.85;-12.81;+5.67
TSP\_linhp318;ALPHA;5;41345;100.0;100.0;41345;41345;41345;41345;41345;41345;0.0;0.0;0.0;0.0;0.0;0.0;0.160;0.160;0.430;\textcolor{red}{\textit{0.480}};1.120;\textcolor{green}{\textbf{1.070}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+11.63;-4.46
TSP\_pr124;ALPHA;5;59030;100.0;100.0;59030;59030;59030;59030;59030;59030;0.0;0.0;0.0;0.0;0.0;0.0;0.030;0.030;0.050;0.050;0.080;\textcolor{green}{\textbf{0.070}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-12.50
TSP\_pr144;ALPHA;5;58537;100.0;100.0;58537;58537;58566;\textcolor{green}{\textbf{58564}};58763;58763;0.0;0.0;5.02e-04;\textcolor{green}{\textbf{4.63e-04}};3.86e-03;3.86e-03;1.00e-02;1.00e-02;0.090;0.090;0.130;\textcolor{red}{\textit{0.140}};$\pm$ 0;-3.41e-03;$\pm$ 0;$\pm$ 0;-7.77;$\pm$ 0;$\pm$ 0;$\pm$ 0;+7.69
TSP\_gr431;ALPHA;5;171414;100.0;100.0;171414;171414;171512;\textcolor{red}{\textit{171518}};171546;171546;0.0;0.0;5.73e-04;\textcolor{red}{\textit{6.09e-04}};7.70e-04;7.70e-04;0.890;\textcolor{green}{\textbf{0.470}};1.790;\textcolor{green}{\textbf{1.350}};5.090;\textcolor{green}{\textbf{3.410}};$\pm$ 0;+3.50e-03;$\pm$ 0;$\pm$ 0;+6.28;$\pm$ 0;-47.19;-24.58;-33.01
TSP\_pr136;ALPHA;5;96772;100.0;100.0;96772;96772;96772;96772;96772;96772;0.0;0.0;0.0;0.0;0.0;0.0;0.110;\textcolor{green}{\textbf{0.100}};0.150;0.150;0.190;\textcolor{red}{\textit{0.200}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-9.09;$\pm$ 0;+5.26
TSP\_lin318;ALPHA;5;42029;100.0;100.0;42029;42029;42060;\textcolor{green}{\textbf{42053}};42143;42143;0.0;0.0;7.30e-04;\textcolor{green}{\textbf{5.77e-04}};2.71e-03;2.71e-03;0.150;\textcolor{red}{\textit{0.200}};0.800;\textcolor{red}{\textit{0.980}};1.970;\textcolor{red}{\textit{2.340}};$\pm$ 0;-1.66e-02;$\pm$ 0;$\pm$ 0;-20.96;$\pm$ 0;+33.33;+22.50;+18.78
TSP\_pr152;ALPHA;5;73682;100.0;100.0;73682;73682;73682;73682;73682;73682;0.0;0.0;0.0;0.0;0.0;0.0;0.070;\textcolor{red}{\textit{0.190}};0.240;\textcolor{red}{\textit{0.270}};0.320;\textcolor{red}{\textit{0.380}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+171.43;+12.50;+18.75
TSP\_pr76;ALPHA;5;108159;100.0;100.0;108159;108159;108159;108159;108159;108159;0.0;0.0;0.0;0.0;0.0;0.0;0.020;0.020;0.030;0.030;0.050;0.050;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_pr226;ALPHA;5;80369;100.0;100.0;80369;80369;80369;80369;80369;80369;0.0;0.0;0.0;0.0;0.0;0.0;0.120;\textcolor{green}{\textbf{0.110}};0.150;\textcolor{green}{\textbf{0.140}};0.210;\textcolor{green}{\textbf{0.190}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-8.33;-6.67;-9.52
TSP\_rat99;ALPHA;5;1211;100.0;100.0;1211;1211;1211;1211;1211;1211;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;1.00e-02;1.00e-02;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_pr264;ALPHA;5;49135;100.0;100.0;49135;49135;49135;49135;49135;49135;0.0;0.0;0.0;0.0;0.0;0.0;0.270;\textcolor{green}{\textbf{0.140}};0.360;\textcolor{green}{\textbf{0.300}};0.590;\textcolor{green}{\textbf{0.510}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-48.15;-16.67;-13.56
TSP\_rat195;ALPHA;5;2323;100.0;100.0;2323;2323;2323;2323;2323;2323;0.0;0.0;0.0;0.0;0.0;0.0;0.210;\textcolor{green}{\textbf{0.190}};0.550;\textcolor{green}{\textbf{0.500}};0.820;\textcolor{green}{\textbf{0.810}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-9.52;-9.09;-1.22
TSP\_rd100;ALPHA;5;7910;100.0;100.0;7910;7910;7910;7910;7910;7910;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.020;0.020;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_si175;ALPHA;5;21407;100.0;100.0;21407;21407;21407;21407;21407;21407;0.0;0.0;0.0;0.0;0.0;0.0;0.140;\textcolor{red}{\textit{0.260}};0.280;\textcolor{red}{\textit{0.510}};0.420;\textcolor{red}{\textit{0.780}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+85.71;+82.14;+85.71
TSP\_st70;ALPHA;5;675.0;100.0;100.0;675.0;675.0;675.0;675.0;675.0;675.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;1.00e-02;\textcolor{red}{\textit{0.020}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+100.00
TSP\_gr666;ALPHA;5;294358;100.0;100.0;294358;294358;294439;\textcolor{green}{\textbf{294418}};294476;294476;0.0;0.0;2.77e-04;\textcolor{green}{\textbf{2.05e-04}};4.01e-04;4.01e-04;1.080;\textcolor{green}{\textbf{0.950}};3.090;\textcolor{red}{\textit{3.590}};7.550;\textcolor{red}{\textit{14.61}};$\pm$ 0;-7.13e-03;$\pm$ 0;$\pm$ 0;-25.99;$\pm$ 0;-12.04;+16.18;+93.51
TSP\_rd400;ALPHA;5;15281;100.0;100.0;15281;15281;15281;15281;15281;15281;0.0;0.0;0.0;0.0;0.0;0.0;0.250;\textcolor{green}{\textbf{0.190}};0.710;\textcolor{red}{\textit{0.810}};1.600;\textcolor{red}{\textit{1.750}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-24.00;+14.08;+9.37
TSP\_swiss42;ALPHA;5;1273;100.0;100.0;1273;1273;1273;1273;1273;1273;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_pcb442;ALPHA;5;50778;100.0;100.0;50778;50778;50778;50778;50778;50778;0.0;0.0;0.0;0.0;0.0;0.0;1.090;\textcolor{red}{\textit{1.330}};2.110;\textcolor{red}{\textit{2.850}};3.860;\textcolor{red}{\textit{5.500}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+22.02;+35.07;+42.49
TSP\_pr439;ALPHA;5;107217;100.0;100.0;107217;107217;107217;107217;107217;107217;0.0;0.0;0.0;0.0;0.0;0.0;0.520;0.520;1.590;\textcolor{green}{\textbf{1.350}};2.610;\textcolor{red}{\textit{2.680}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-15.09;+2.68
TSP\_u159;ALPHA;5;42080;100.0;100.0;42080;42080;42080;42080;42080;42080;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.020;\textcolor{green}{\textbf{1.00e-02}};0.030;0.030;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-50.00;$\pm$ 0
TSP\_tsp225;ALPHA;5;3916;100.0;100.0;3916;3916;3916;3916;3916;3916;0.0;0.0;0.0;0.0;0.0;0.0;0.140;\textcolor{red}{\textit{0.300}};0.550;\textcolor{green}{\textbf{0.460}};0.730;\textcolor{green}{\textbf{0.570}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+114.29;-16.36;-21.92
TSP\_rat575;ALPHA;5;6773;100.0;100.0;6773;6773;6773;6773;6774;6774;0.0;0.0;1.90e-05;\textcolor{green}{\textbf{6.00e-06}};1.48e-04;1.48e-04;1.280;\textcolor{red}{\textit{1.510}};1.870;\textcolor{red}{\textit{2.290}};3.550;\textcolor{red}{\textit{5.280}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-68.42;$\pm$ 0;+17.97;+22.46;+48.73
TSP\_ulysses16;ALPHA;5;6859;0.0;0.0;6859;6859;6859;6859;6859;6859;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_ulysses22;ALPHA;5;7013;100.0;100.0;7013;7013;7013;7013;7013;7013;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;0.0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_ts225;ALPHA;5;126643;100.0;100.0;126643;126643;126643;126643;126643;126643;0.0;0.0;0.0;0.0;0.0;0.0;0.250;\textcolor{green}{\textbf{0.230}};0.580;\textcolor{green}{\textbf{0.530}};1.200;\textcolor{green}{\textbf{1.070}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-8.00;-8.62;-10.83
TSP\_rat783;ALPHA;5;8806;100.0;100.0;8806;8806;8806;8806;8806;8806;0.0;0.0;0.0;0.0;0.0;0.0;0.550;\textcolor{red}{\textit{0.640}};1.580;\textcolor{red}{\textit{2.190}};2.660;\textcolor{red}{\textit{3.190}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+16.36;+38.61;+19.92
TSP\_pr299;ALPHA;5;48191;100.0;100.0;48191;48191;48191;48191;48191;48191;0.0;0.0;0.0;0.0;0.0;0.0;0.930;\textcolor{green}{\textbf{0.680}};2.360;\textcolor{green}{\textbf{2.170}};4.490;\textcolor{red}{\textit{5.460}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-26.88;-8.05;+21.60
DIMACS\_C1k.9;ALPHA;5;10906997;100.0;100.0;10906997;10906997;10907509;\textcolor{red}{\textit{10910546}};10919485;10919485;0.0;0.0;4.70e-05;\textcolor{red}{\textit{3.25e-04}};1.14e-03;1.14e-03;14.66;\textcolor{green}{\textbf{7.980}};25.50;\textcolor{green}{\textbf{19.60}};64.74;\textcolor{green}{\textbf{39.63}};$\pm$ 0;+2.78e-02;$\pm$ 0;$\pm$ 0;+591.49;$\pm$ 0;-45.57;-23.14;-38.79
TSP\_pa561;ALPHA;5;2763;100.0;100.0;2763;2763;2763;2763;2763;2763;0.0;0.0;0.0;0.0;0.0;0.0;1.950;\textcolor{red}{\textit{2.670}};4.640;\textcolor{red}{\textit{6.760}};10.64;\textcolor{red}{\textit{14.18}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+36.92;+45.69;+33.27
DIMACS\_C1k.2;ALPHA;5;10855033;100.0;100.0;10855033;10855033;10863479;\textcolor{red}{\textit{10874404}};10931648;\textcolor{red}{\textit{10937077}};0.0;0.0;7.78e-04;\textcolor{red}{\textit{1.78e-03}};7.06e-03;\textcolor{red}{\textit{7.56e-03}};6.590;\textcolor{green}{\textbf{4.520}};26.99;\textcolor{green}{\textbf{26.27}};50.38;\textcolor{red}{\textit{63.68}};$\pm$ 0;+0.101;+4.97e-02;$\pm$ 0;+128.79;+7.08;-31.41;-2.67;+26.40
TSP\_si535;ALPHA;5;48450;100.0;100.0;48450;48450;48456;48456;48466;\textcolor{red}{\textit{48469}};0.0;0.0;1.25e-04;\textcolor{green}{\textbf{1.22e-04}};3.30e-04;\textcolor{red}{\textit{3.92e-04}};2.530;\textcolor{red}{\textit{2.730}};3.790;\textcolor{red}{\textit{4.370}};6.370;\textcolor{red}{\textit{7.210}};$\pm$ 0;$\pm$ 0;+6.19e-03;$\pm$ 0;-2.40;+18.79;+7.91;+15.30;+13.19
TSP\_u724;ALPHA;5;41910;100.0;100.0;41910;41910;41910;41910;41910;41910;0.0;0.0;0.0;0.0;0.0;0.0;1.570;\textcolor{red}{\textit{1.650}};2.760;2.760;6.540;\textcolor{green}{\textbf{5.290}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+5.10;$\pm$ 0;-19.11
TSP\_u574;ALPHA;5;36905;100.0;100.0;36905;36905;36906;\textcolor{red}{\textit{36910}};36935;36935;0.0;0.0;4.10e-05;\textcolor{red}{\textit{1.30e-04}};8.13e-04;8.13e-04;0.500;\textcolor{red}{\textit{0.510}};3.230;\textcolor{green}{\textbf{2.760}};5.370;\textcolor{red}{\textit{5.440}};$\pm$ 0;+1.08e-02;$\pm$ 0;$\pm$ 0;+217.07;$\pm$ 0;+2.00;-14.55;+1.30
TSP\_fl417;ALPHA;5;11861;100.0;100.0;11861;11861;11869;\textcolor{green}{\textbf{11863}};12116;\textcolor{green}{\textbf{11912}};0.0;0.0;6.88e-04;\textcolor{green}{\textbf{1.29e-04}};0.021;\textcolor{green}{\textbf{4.30e-03}};3.940;\textcolor{red}{\textit{8.250}};12.22;\textcolor{red}{\textit{18.23}};18.63;\textcolor{red}{\textit{27.58}};$\pm$ 0;-5.06e-02;-1.68;$\pm$ 0;-81.25;-79.52;+109.39;+49.18;+48.04
TSP\_p654;ALPHA;5;34643;100.0;100.0;34643;34643;34643;34643;34643;34643;0.0;0.0;0.0;0.0;0.0;0.0;7.170;\textcolor{red}{\textit{8.980}};15.09;\textcolor{red}{\textit{21.02}};22.42;\textcolor{red}{\textit{32.52}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+25.24;+39.30;+45.05
National\_TSPs\_lu980;ALPHA;5;11340;100.0;100.0;11340;11340;11349;\textcolor{red}{\textit{11350}};11364;11364;0.0;0.0;7.91e-04;\textcolor{red}{\textit{8.50e-04}};2.12e-03;2.12e-03;16.99;\textcolor{red}{\textit{34.46}};34.07;\textcolor{red}{\textit{62.93}};67.27;\textcolor{red}{\textit{116.4}};$\pm$ 0;+8.81e-03;$\pm$ 0;$\pm$ 0;+7.46;$\pm$ 0;+102.83;+84.71;+73.03
vlsi\_bcl380;ALPHA;5;1621;100.0;100.0;1621;1621;1621;1621;1621;1621;0.0;0.0;0.0;0.0;0.0;0.0;0.850;\textcolor{green}{\textbf{0.310}};1.370;\textcolor{green}{\textbf{1.180}};3.480;\textcolor{red}{\textit{3.900}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-63.53;-13.87;+12.07
vlsi\_pbk411;ALPHA;5;1343;100.0;100.0;1343;1343;1343;1343;1343;1343;0.0;0.0;0.0;0.0;0.0;0.0;0.560;\textcolor{red}{\textit{0.820}};1.050;\textcolor{red}{\textit{1.440}};1.340;\textcolor{red}{\textit{1.930}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+46.43;+37.14;+44.03
vlsi\_dkg813;ALPHA;5;3199;100.0;100.0;3199;3199;3199;3199;3200;\textcolor{green}{\textbf{3199}};0.0;0.0;3.00e-06;\textcolor{green}{\textbf{0.0}};3.13e-04;\textcolor{green}{\textbf{0.0}};3.430;\textcolor{red}{\textit{3.840}};6.500;\textcolor{red}{\textit{8.400}};13.96;\textcolor{red}{\textit{17.88}};$\pm$ 0;$\pm$ 0;-3.12e-02;$\pm$ 0;-100.00;-100.00;+11.95;+29.23;+28.08
vlsi\_pbl395;ALPHA;5;1281;100.0;100.0;1281;1281;1281;1281;1281;1281;0.0;0.0;0.0;0.0;0.0;0.0;0.470;\textcolor{red}{\textit{0.510}};1.170;\textcolor{red}{\textit{1.870}};1.950;\textcolor{red}{\textit{2.800}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+8.51;+59.83;+43.59
vlsi\_pbm436;ALPHA;5;1443;100.0;100.0;1443;1443;1443;1443;1443;1443;0.0;0.0;0.0;0.0;0.0;0.0;0.610;\textcolor{green}{\textbf{0.540}};1.810;\textcolor{red}{\textit{1.890}};4.590;\textcolor{green}{\textbf{3.940}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-11.48;+4.42;-14.16
vlsi\_pbn423;ALPHA;5;1365;100.0;100.0;1365;1365;1365;1365;1365;1365;0.0;0.0;0.0;0.0;0.0;0.0;1.340;\textcolor{red}{\textit{1.350}};2.620;\textcolor{red}{\textit{3.190}};4.220;\textcolor{red}{\textit{5.240}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+0.75;+21.76;+24.17
vlsi\_pma343;ALPHA;5;1368;100.0;100.0;1368;1368;1368;1368;1368;1368;0.0;0.0;0.0;0.0;0.0;0.0;1.280;\textcolor{red}{\textit{2.190}};3.860;\textcolor{red}{\textit{5.660}};8.970;\textcolor{red}{\textit{11.89}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+71.09;+46.63;+32.55
vlsi\_lim963;ALPHA;5;2789;100.0;100.0;2789;2789;2789;2789;2791;2791;0.0;0.0;4.70e-05;\textcolor{red}{\textit{1.08e-04}};7.17e-04;7.17e-04;7.200;\textcolor{red}{\textit{8.700}};11.25;\textcolor{red}{\textit{13.49}};18.75;\textcolor{red}{\textit{32.36}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+129.79;$\pm$ 0;+20.83;+19.91;+72.59
vlsi\_xqf131;ALPHA;5;564.0;100.0;100.0;564.0;564.0;564.0;564.0;564.0;564.0;0.0;0.0;0.0;0.0;0.0;0.0;0.120;\textcolor{red}{\textit{0.140}};0.190;\textcolor{red}{\textit{0.230}};0.250;\textcolor{red}{\textit{0.290}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+16.67;+21.05;+16.00
vlsi\_xqg237;ALPHA;5;1019;100.0;100.0;1019;1019;1019;1019;1019;\textcolor{red}{\textit{1020}};0.0;0.0;0.0;\textcolor{red}{\textit{1e-05}};0.0;\textcolor{red}{\textit{9.81e-04}};0.340;0.340;0.890;\textcolor{red}{\textit{1.060}};1.490;\textcolor{red}{\textit{1.840}};$\pm$ 0;$\pm$ 0;+9.81e-02;$\pm$ 0;+0.00e+00;+0.00e+00;$\pm$ 0;+19.10;+23.49
vlsi\_rbu737;ALPHA;5;3314;100.0;100.0;3314;3314;3314;3314;3316;3316;0.0;0.0;1.80e-05;\textcolor{red}{\textit{4.80e-05}};6.04e-04;6.04e-04;3.750;\textcolor{green}{\textbf{2.490}};7.120;\textcolor{red}{\textit{9.250}};12.83;\textcolor{red}{\textit{18.44}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+166.67;$\pm$ 0;-33.60;+29.92;+43.73
vlsi\_pka379;ALPHA;5;1332;100.0;100.0;1332;1332;1333;1333;1333;1333;0.0;0.0;5.26e-04;\textcolor{green}{\textbf{4.80e-04}};7.51e-04;7.51e-04;5.160;\textcolor{green}{\textbf{4.150}};10.52;\textcolor{red}{\textit{12.84}};16.99;\textcolor{red}{\textit{24.23}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;-8.75;$\pm$ 0;-19.57;+22.05;+42.61
vlsi\_rbx711;ALPHA;5;3115;100.0;100.0;3115;3115;3116;3116;3117;\textcolor{red}{\textit{3118}};0.0;0.0;2.76e-04;2.76e-04;6.42e-04;\textcolor{red}{\textit{9.63e-04}};1.620;\textcolor{red}{\textit{1.850}};6.630;\textcolor{red}{\textit{8.310}};13.22;\textcolor{red}{\textit{15.35}};$\pm$ 0;$\pm$ 0;+3.21e-02;$\pm$ 0;$\pm$ 0;+50.00;+14.20;+25.34;+16.11
vlsi\_xql662;ALPHA;5;2513;100.0;100.0;2513;2513;2513;2513;2515;2515;0.0;0.0;4e-05;\textcolor{red}{\textit{4.80e-05}};7.96e-04;7.96e-04;4.280;\textcolor{red}{\textit{5.650}};11.89;\textcolor{red}{\textit{13.10}};21.41;\textcolor{red}{\textit{26.79}};$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;+20.00;$\pm$ 0;+32.01;+10.18;+25.13
vlsi\_pbd984;ALPHA;5;2797;100.0;100.0;2797;2797;2797;2797;2797;\textcolor{red}{\textit{2798}};0.0;0.0;0.0;\textcolor{red}{\textit{4e-06}};0.0;\textcolor{red}{\textit{3.58e-04}};7.160;\textcolor{green}{\textbf{7.030}};20.54;\textcolor{red}{\textit{23.33}};44.40;\textcolor{red}{\textit{50.70}};$\pm$ 0;$\pm$ 0;+3.58e-02;$\pm$ 0;+0.00e+00;+0.00e+00;-1.82;+13.58;+14.19
TSPLIB\_atsp\_kro124p;ALPHA;5;36230;100.0;100.0;36230;36230;36230;36230;36230;36230;0.0;0.0;0.0;0.0;0.0;0.0;1.00e-02;1.00e-02;0.030;0.030;0.050;0.050;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0;$\pm$ 0
TSP\_dsj1000;ALPHA;5;18660188;100.0;100.0;18660188;18660188;18661924;\textcolor{red}{\textit{18662148}};18682099;\textcolor{green}{\textbf{18681851}};0.0;0.0;9.30e-05;\textcolor{red}{\textit{1.05e-04}};1.17e-03;\textcolor{green}{\textbf{1.16e-03}};7.200;\textcolor{green}{\textbf{5.960}};21.85;\textcolor{green}{\textbf{14.68}};41.74;\textcolor{green}{\textbf{33.49}};$\pm$ 0;+1.20e-03;-1.33e-03;$\pm$ 0;+12.90;-0.855;-17.22;-32.81;-19.77
\hline Average;ALPHA;5.000;2626438;95.07;95.07;2626438;2626438;2626675;\textcolor{red}{\textit{2626846}};2627681;\textcolor{red}{\textit{2628161}};0.0;0.0;6.64e-05;\textcolor{red}{\textit{7.97e-05}};4.60e-04;\textcolor{green}{\textbf{4.17e-04}};1.512;\textcolor{red}{\textit{1.598}};3.234;\textcolor{red}{\textit{3.696}};6.399;\textcolor{red}{\textit{7.866}};\footnote{\label{1sttablefoot}As seen in \cref{fig:CR_small_instances_POPMUSIC_direct,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_ALPHA_direct} the relative time difference between the original LKH and our modification is not measurable for all small instances. Therefore we do not specify the average, median or 95-th quantile for these instances.};\footnote{\label{1sttablefoot}As seen in \cref{fig:CR_small_instances_POPMUSIC_direct,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_ALPHA_direct} the relative time difference between the original LKH and our modification is not measurable for all small instances. Therefore we do not specify the average, median or 95-th quantile for these instances.};\footnote{\label{1sttablefoot}As seen in \cref{fig:CR_small_instances_POPMUSIC_direct,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_ALPHA_direct} the relative time difference between the original LKH and our modification is not measurable for all small instances. Therefore we do not specify the average, median or 95-th quantile for these instances.};\footnote{\label{1sttablefoot}As seen in \cref{fig:CR_small_instances_POPMUSIC_direct,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_ALPHA_direct} the relative time difference between the original LKH and our modification is not measurable for all small instances. Therefore we do not specify the average, median or 95-th quantile for these instances.};\footnote{\label{1sttablefoot}As seen in \cref{fig:CR_small_instances_POPMUSIC_direct,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_ALPHA_direct} the relative time difference between the original LKH and our modification is not measurable for all small instances. Therefore we do not specify the average, median or 95-th quantile for these instances.};\footnote{\label{1sttablefoot}As seen in \cref{fig:CR_small_instances_POPMUSIC_direct,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_ALPHA_direct} the relative time difference between the original LKH and our modification is not measurable for all small instances. Therefore we do not specify the average, median or 95-th quantile for these instances.};\footnote{\label{1sttablefoot}As seen in \cref{fig:CR_small_instances_POPMUSIC_direct,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_ALPHA_direct} the relative time difference between the original LKH and our modification is not measurable for all small instances. Therefore we do not specify the average, median or 95-th quantile for these instances.};\footnote{\label{1sttablefoot}As seen in \cref{fig:CR_small_instances_POPMUSIC_direct,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_ALPHA_direct} the relative time difference between the original LKH and our modification is not measurable for all small instances. Therefore we do not specify the average, median or 95-th quantile for these instances.};\footnote{\label{1sttablefoot}As seen in \cref{fig:CR_small_instances_POPMUSIC_direct,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_POPMUSIC_direct_100,fig:CR_small_instances_ALPHA_direct} the relative time difference between the original LKH and our modification is not measurable for all small instances. Therefore we do not specify the average, median or 95-th quantile for these instances.}
Median;ALPHA;5.000;18264;100.0;100.0;18264;18264;18264;18264;18264;18264;0.0;0.0;0.0;0.0;0.0;0.0;0.190;\textcolor{red}{\textit{0.195}};0.415;\textcolor{red}{\textit{0.470}};0.600;\textcolor{red}{\textit{0.675}};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot}
95th Quantil;ALPHA;5.000;22980365;100.0;100.0;22980365;22980365;22981320;\textcolor{red}{\textit{22982110}};22985197;\textcolor{red}{\textit{22985218}};0.0;0.0;5.25e-04;\textcolor{red}{\textit{5.40e-04}};1.51e-03;\textcolor{red}{\textit{2.09e-03}};7.198;\textcolor{red}{\textit{7.817}};15.09;\textcolor{green}{\textbf{14.79}};29.50;\textcolor{red}{\textit{33.44}};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot};\footref{1sttablefoot}
\end{filecontents*}
